Integrating Semantic Communication and Human Decision-Making into an End-to-End Sensing-Decision Framework

As early as 1949, Weaver defined communication in a very broad sense to include all procedures by which one mind or technical system can influence another, thus establishing the idea of semantic communication. With the recent success of machine learning in expert assistance systems where sensed information is wirelessly provided to a human to assist task execution, the need to design effective and efficient communications has become increasingly apparent. In particular, semantic communication aims to convey the meaning behind the sensed information relevant for Human Decision-Making (HDM). Regarding the interplay between semantic communication and HDM, many questions remain, such as how to model the entire end-to-end sensing-decision-making process, how to design semantic communication for the HDM and which information should be provided for HDM. To address these questions, we propose to integrate semantic communication and HDM into one probabilistic end-to-end sensing-decision framework that bridges communications and psychology. In our interdisciplinary framework, we model the human through a HDM process, allowing us to explore how feature extraction from semantic communication can best support HDM both in theory and in simulations. In this sense, our study reveals the fundamental design trade-off between maximizing the relevant semantic information and matching the cognitive capabilities of the HDM model. Our initial analysis shows how semantic communication can balance the level of detail with human cognitive capabilities while demanding less bandwidth, power, and latency.

==> TikZ/e2e_sensing_decision_tool_example.tikz <==
\begin{tikzpicture}[%
		inner xsep = 0pt, inner ysep = 0pt, %
		outer xsep = 0pt, outer ysep = 0pt, %
		> = latex,
		ucircle/.style = {circle, line width = 0.30mm, minimum size = 4.00mm, draw = black, fill = white},
		urec/.style = {rectangle, line width = 0.60mm, draw = black, fill = white, minimum width = 50.0, minimum height = 20.00},
		invrec/.style = {rectangle, line width = 0.30mm, draw = none, fill = none, minimum width = 50.0, minimum height = 20.00},
		arrowthick/.style = {->, line width = 0.6mm},
		arrowthin/.style = {<->, line width = 0.3mm},
		font = {\fontsize{6pt}{12}\sffamily\selectfont},
		linesplit/.style = {circle, draw = black, fill = black, inner sep = 0pt, minimum height = 2},
		linethick/.style = {-, line width = 0.60mm},
		linethin/.style={-,line width = 0.30mm},
	]

	\node[urec, minimum height=130.00, minimum width=55, text width=2cm, align=center, draw=none, fill = color_semantic!10] (source_block) at (-4,1.3) {};
	\node[urec, minimum height=130.00, minimum width=55, text width=2cm, align=center, draw=none, fill = color_communications_design!10] (semantic_comm_block) at (-1.9,1.3) {};
	\node[urec, minimum height=130.00, minimum width=55, text width=2cm, align=center, draw=none, fill = color_human_machine_interface!10] (presentation_block) at (0.2,1.3) {};
	\node[urec, minimum height=130.00, minimum width=55, text width=2cm, align=center, draw=none, fill = color_human_decision_making!10] (hdm_block) at (2.3,1.3) {};

	\draw[linethick] (-3.05,1.8) -- (-2.8,1.8);
	\draw[linethick] (-3.05,0.8) -- (-2.8,0.8);
	\draw[linethick] (-1.5,1.2) -- (-0.4,1.2);
	\draw[thick, dashed,color_human_decision_making] (0.7,2.05) -- (2.0,1.8);
	\draw[thick,dashed,color_human_decision_making] (0.7,1.45) -- (2.0,1.8);
	\fill[color_human_decision_making!10, opacity=0.5] (0.7,2.05) -- (2.0,1.8) -- (0.7,1.45) -- cycle;
	\draw[thick, dashed,color_human_decision_making] (0.5,1.25) -- (2.0,1.7);
	\draw[thick,dashed,color_human_decision_making] (0.5,0.5) -- (2.0,1.7);
	\fill[color_human_decision_making!10, opacity=0.5] (0.5,1.25) -- (2.0,1.7) -- (0.5,0.5) -- cycle;

	\node[draw] (image_sensor) at (-4.5,1.25) {\includegraphics[scale=0.08, trim=50 80 50 20, clip]{TikZ/graphical_abstract/2208231530528.png}};
	\observationcamera{(-3.05,1.8)}{180}{0.5}{color_semantic}
	\observationcamera{(-3.05,0.8)}{180}{0.5}{color_semantic}

	\transceiver{(-2.8,1.8)}{0}{0.5}{color_communications_design}
	\transceiver{(-2.8,0.8)}{0}{0.5}{color_communications_design}
	\antenna{(-2.25,1.8)}{0}{0.4}{color_communications_design}
	\antenna{(-2.25,0.8)}{0}{0.4}{color_communications_design}
	\transceiver{(-1.5,1.2)}{0}{0.5}{color_communications_design}
	\antenna{(-1.55,1.2)}{0}{0.4}{color_communications_design}

	\coordinate (HMIcoord) at (0.2,1.4);
	\computer{(HMIcoord)}{0}{1}{color_human_machine_interface}
	\coordinate (HMIcoordsub) at ($(HMIcoord) + (-0.2,0.5)$);
	\draw[blue] plot [smooth cycle, tension=1,scale=0.08] coordinates
		{(HMIcoordsub) ($(HMIcoordsub) + (1,1.5)$) ($(HMIcoordsub) + (2,-0.5)$) ($(HMIcoordsub) + (1,-1)$) ($(HMIcoordsub) + (1.2,-1.75)$) ($(HMIcoordsub) + (-1,-2)$) ($(HMIcoordsub) + (-2,-0.5)$) ($(HMIcoordsub) + (-1,1)$)};
	\node[color=blue] at ($(HMIcoordsub) + (-0.03,-0.08)$) {\textbf{x}};
	\coordinate (HMIcoordsub) at ($(HMIcoord) + (0.15,0.275)$);
	\draw[red] plot [smooth cycle, tension=1, scale=0.07] coordinates
		{(HMIcoordsub)
			($(HMIcoordsub) + (1.5,2.4)$)
			($(HMIcoordsub) + (3.2,2.8)$)
			($(HMIcoordsub) + (2.1,-0.7)$)
			($(HMIcoordsub) + (0.4,-2.5)$)
			($(HMIcoordsub) + (-1.5,-1.8)$)
			($(HMIcoordsub) + (-5.8,-2.5)$)
			($(HMIcoordsub) + (-1.9,1.5)$)};
	\node[color=red] at ($(HMIcoordsub) + (-0.15,-0.02)$) {\textbf{+}};
	\coordinate (HMIcoordsub) at ($(HMIcoord) + (0.15,0.55)$);
	\draw[purple] plot [smooth cycle, tension=1, scale=0.03] coordinates
		{(HMIcoordsub)
			($(HMIcoordsub) + (2,1.8)$)
			($(HMIcoordsub) + (3.5,-0.2)$)
			($(HMIcoordsub) + (2.2,-1.5)$)
			($(HMIcoordsub) + (0,-2.8)$)
			($(HMIcoordsub) + (-1.7,-2.3)$)
			($(HMIcoordsub) + (-3.4,-0.5)$)
			($(HMIcoordsub) + (-2.2,1.6)$)};
	\phone{($(HMIcoord) + (0,-1)$)}{0}{0.5}{color_human_machine_interface}
	\draw[fill=red!70] ($(HMIcoord) + (0-0.05,0.1-1)$) rectangle ($(HMIcoord) + (-0.2,0.7-1)$);
	\draw[fill=blue!70] ($(HMIcoord) + (0.05,0.1-1)$) rectangle ($(HMIcoord) + (0.2,0.4-1)$);

	\person{(2.3,1)}{0}{1.2}{color_human_decision_making}
	\node[color=color_human_decision_making] at ($(2.3,1.2)+ (0,-0.6)$) {$\hrelvec$: “Tool is worn.”};
	\node[color=color_semantic, align=center, anchor=north west, inner ysep=0.15cm] at (image_sensor.south west) {$\relvec$: Worn tool};
	\node[color=color_semantic, align=center, anchor=south, inner ysep=0.1cm] at (image_sensor.north) {$\semvec$:};

	\node[color=color_semantic, text width=2.0cm, align=center, anchor=north, inner ysep=0.1cm] at (source_block.north) {Semantic Source};
	\node[color=color_communications_design, text width=2cm, align=center, anchor=north, inner ysep=0.1cm] at (semantic_comm_block.north) {Wireless Semantic Communication};
	\node[color=color_human_machine_interface, text width=2.0cm, align=center, anchor=north, inner ysep=0.1cm] at (presentation_block.north) {Semantic Presentation};
	\node[color=color_human_decision_making, text width=2.0cm, align=center, anchor=north, inner ysep=0.1cm] at (hdm_block.north) {Human Decision-Making};

	\draw[arrowthick,<->,draw=none] (-4.975,-0.1) -- (-3,-0.1) node[midway, below, text width=2cm, align=center, yshift=-0.2cm] {Design Trade-Off:};
	\draw[arrowthick,<->,dashed,draw=none] (-2.9,-0.1) -- (1.2,-0.1) node[midway, below, text width=7cm, align=center, yshift=-0.2cm] {1) Maximizing relevant information about $\relvec$};
	\draw[arrowthick,<->,dashed,draw=none] (1.3,-0.1) -> (3.3,-0.1) node[midway, below, text width=2cm, align=center, yshift=-0.2cm] {2) Matching cognitive process};




\end{tikzpicture}%


==> TikZ/graphical_abstract_e2e_sensing_decision_framework.tikz <==
\begin{tikzpicture}[%x=0.30mm, y=0.30mm,
		inner xsep = 0pt, inner ysep = 0pt, % innere Begrenzung von Schrift und Form
		outer xsep = 0pt, outer ysep = 0pt, % äußere Begrenzung von Pfeilen
		> = latex,
		ucircle/.style = {circle, line width = 0.30mm, minimum size = 4.00mm, draw = black, fill = white},
		urec/.style = {rectangle, line width = 0.60mm, draw = black, fill = white, minimum width = 50.0, minimum height = 20.00},
		invrec/.style = {rectangle, line width = 0.30mm, draw = none, fill = none, minimum width = 50.0, minimum height = 20.00},
		arrowthick/.style = {->, line width = 0.6mm},
		arrowthin/.style = {<->, line width = 0.3mm},
		font = {\fontsize{7pt}{12}\sffamily\selectfont},
		linesplit/.style = {circle, draw = black, fill = black, inner sep = 0pt, minimum height = 2},
		linethick/.style = {-, line width = 0.60mm},
		linethin/.style={-,line width = 0.30mm},
	]

	% Define the camera macro
	\newcommand{\observationcamera}[4]{
	    \begin{scope}[shift={#1}, rotate=#2, scale=#3, thick, #4]
	        % Camera Body
	        \draw[fill=#4!40, rounded corners=2pt] (0,-0.5) rectangle (1,0.5);
	        % Camera Lens
	        \draw[fill=#4!20] (1,0) ellipse (0.125 and 0.3);
	        % Mounting Bracket
	        %\draw[thick] (-1,-0.2) -- (-1.5,-0.2) -- (-1.5,0.2) -- (-1,0.2);
	        % Field of View (FOV)
	        \draw[dashed] (1,0) -- (2,0.5);
	        \draw[dashed] (1,0) -- (2,-0.5);
	        \fill[#4!20, opacity=0.5] (1,0) -- (2,0.5) -- (2,-0.5) -- cycle;
	    \end{scope}
	}

	% Define the transceiver macro
	\newcommand{\transceiver}[4]{
	    \begin{scope}[shift={#1}, rotate=#2, scale=#3, thick, #4]
	        % Camera Body
	        \draw[fill=#4!40, rounded corners=2pt] (0,-0.5) rectangle (1,0.5);
	    \end{scope}
	}

	 % Colored blocks of framework components
	%\node[urec, scale=2.4, minimum width=5.59cm, minimum height=2.50cm, dashed, fill=none] (Dimensions) at (0,-0.4) {};
	\node[urec, minimum height=104.50, minimum width=40.0, text width=2cm, align=center, draw=none, fill = color_semantic!10] (source_block) at (-4.4,0.75) {};
	\node[urec, minimum height=170.00, minimum width=40.0, text width=2.3cm, align=center, draw=none, fill = color_communications_design!10] (semantic_comm_block) at (-1.35,-0.4) {};
	\node[urec, minimum height=170.00, minimum width=40.0, text width=2cm, align=center, draw=none, fill = color_human_machine_interface!10] (presentation_block) at (1.5,-0.4) {};
	\node[urec, minimum height=170.00, minimum width=40.0, text width=2.3cm, align=center, draw=none, fill = color_human_decision_making!10] (hdm_block) at (4.25,-0.4) {};

	% Connections to transceivers and human sees presentation
	\draw[linethick] (-2.95,1.8) -- (-2.5,1.8);
	\draw[linethick] (-2.95,0.8) -- (-2.5,0.8);
	\draw[linethick] (-0.45,1.2) -- (0.9,1.2);
	\draw[thick, dashed,color_human_decision_making] (2,2.05) -- (3.95,1.8);
	\draw[thick,dashed,color_human_decision_making] (2,1.45) -- (3.95,1.8);
	\fill[color_human_decision_making!10, opacity=0.5] (2,2.05) -- (3.95,1.8) -- (2,1.45) -- cycle;
	\draw[thick, dashed,color_human_decision_making] (1.8,1.25) -- (3.95,1.7);
	\draw[thick,dashed,color_human_decision_making] (1.8,0.5) -- (3.95,1.7);
	\fill[color_human_decision_making!10, opacity=0.5] (1.7,1.25) -- (3.95,1.7) -- (1.7,0.5) -- cycle;

	% Image sensor takes photos
	\node[draw] (image_sensor) at (-4.7,1.15) {\includegraphics[scale=0.1, trim=0 80 0 20, clip]{graphical_abstract/2208231530528.png}};
    \observationcamera{(-2.95,1.8)}{180}{0.5}{color_semantic}
	\observationcamera{(-2.95,0.8)}{180}{0.5}{color_semantic}

	% Tx
	\transceiver{(-2.5,1.8)}{0}{0.5}{color_communications_design}
	\transceiver{(-2.5,0.8)}{0}{0.5}{color_communications_design}
	\antenna{(-1.95,1.8)}{0}{0.4}{color_communications_design}
	\antenna{(-1.95,0.8)}{0}{0.4}{color_communications_design}
	% Rx
	\transceiver{(-0.45,1.2)}{0}{0.5}{color_communications_design}
	\antenna{(-0.5,1.2)}{0}{0.4}{color_communications_design}

	% Semantics presentation
	\coordinate (HMIcoord) at (1.5,1.4);
	\computer{(HMIcoord)}{0}{1}{color_human_machine_interface}
	\coordinate (HMIcoordsub) at ($(HMIcoord) + (-0.2,0.5)$);
    \draw[blue] plot [smooth cycle, tension=1,scale=0.08] coordinates 
        {(HMIcoordsub) ($(HMIcoordsub) + (1,1.5)$) ($(HMIcoordsub) + (2,-0.5)$) ($(HMIcoordsub) + (1,-1)$) ($(HMIcoordsub) + (1.2,-1.75)$) ($(HMIcoordsub) + (-1,-2)$) ($(HMIcoordsub) + (-2,-0.5)$) ($(HMIcoordsub) + (-1,1)$)};
	\node[color=blue] at ($(HMIcoordsub) + (-0.03,-0.08)$) {\textbf{x}};
    % Draw a random smooth closed shape
	\coordinate (HMIcoordsub) at ($(HMIcoord) + (0.15,0.275)$);
    \draw[red] plot [smooth cycle, tension=1, scale=0.07] coordinates 
        {(HMIcoordsub)
        ($(HMIcoordsub) + (1.5,2.4)$)
        ($(HMIcoordsub) + (3.2,2.8)$)
        ($(HMIcoordsub) + (2.1,-0.7)$)
        ($(HMIcoordsub) + (0.4,-2.5)$)
        ($(HMIcoordsub) + (-1.5,-1.8)$)
        ($(HMIcoordsub) + (-5.8,-2.5)$)
        ($(HMIcoordsub) + (-1.9,1.5)$)};
	\node[color=red] at ($(HMIcoordsub) + (-0.15,-0.02)$) {\textbf{+}};
	\coordinate (HMIcoordsub) at ($(HMIcoord) + (0.15,0.55)$);
    \draw[purple] plot [smooth cycle, tension=1, scale=0.03] coordinates 
        {(HMIcoordsub) 
        ($(HMIcoordsub) + (2,1.8)$) 
        ($(HMIcoordsub) + (3.5,-0.2)$) 
        ($(HMIcoordsub) + (2.2,-1.5)$) 
        ($(HMIcoordsub) + (0,-2.8)$) 
        ($(HMIcoordsub) + (-1.7,-2.3)$) 
        ($(HMIcoordsub) + (-3.4,-0.5)$) 
        ($(HMIcoordsub) + (-2.2,1.6)$)};
	\phone{($(HMIcoord) + (0,-1)$)}{0}{0.5}{color_human_machine_interface}
	\draw[fill=red!70] ($(HMIcoord) + (0-0.05,0.1-1)$) rectangle ($(HMIcoord) + (-0.2,0.7-1)$);
	\draw[fill=blue!70] ($(HMIcoord) + (0.05,0.1-1)$) rectangle ($(HMIcoord) + (0.2,0.4-1)$);

	% HDM
	\person{(4.25,1)}{0}{1.2}{color_human_decision_making}
	\node[color=color_human_decision_making] at ($(4.25,1.2)+ (0,-0.6)$) {$\hrelvec$: “Tool is worn.”};
	% Semantic source labels
	\node[color=color_semantic, align=center, anchor=north west, inner ysep=0.15cm] at (image_sensor.south west) {$\relvec$: Worn tool};
	\node[color=color_semantic, align=center, anchor=south, inner ysep=0.1cm] at (image_sensor.north) {$\semvec$:};
	

	% E2E Sensing-Decision Framework
	\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = color_semantic, rounded corners=5] (Semantic_Source) at (-4.4,-1.5) {Semantic Source $\relvec,\semvec\sim \prob(\relvec,\semvec)$};
	\node[urec, minimum height=40.00, minimum width=40.0, text width=2.3cm, align=center, draw = color_communications_design, rounded corners=5] (Enc) at (-1.35,-1.5) {Wireless Semantic Communication\\ $\prob_{\txpars}(\yvec|\semvec)$};
	\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = color_human_machine_interface, rounded corners=5] (HMI) at (1.5,-1.5) {Semantics Presentation\\ $\prob(\hdecvec|\yvec)$}; %Human-Machine Interface
	\node[urec, minimum height=40.00, minimum width=40.0, text width=2.3cm, align=center, draw = color_human_decision_making, rounded corners=5] (HumDec) at (4.25,-1.5) {Human Decision-Making $\prob(\hrelvec|\hdecvec)$};

	% Labels: E2E framework + Design trade-off
	\draw[arrowthick,<->,draw=none] (-5.4,-0.7) -- (5.4,-0.7) node[midway, above, align=center, inner ysep=0.1cm, font = {\fontsize{10pt}{12}\sffamily},fill=none] {E2E Sensing-Decision Framework: $\prob\left(\relvec,\semvec,\yvec,\hdecvec,\hrelvec\right)$};
	%\draw[arrowthick,<->,draw=none] (-5.4,-2.5) -- (-2.75,-2.5) node[midway, below, inner ysep=0.2cm, text width=3cm, align=center] {Design Trade-Off:};	
	%\draw[arrowthick,<->,dashed,draw=none] (-2.75,-2.5) -- (2.75,-2.5) node[midway, below, inner ysep=0.2cm, text width=6cm, align=center] {1) Maximizing relevant information about $\relvec$};
	%\draw[arrowthick,<->,dashed,draw=none] (2.75,-2.5) -> (5.5,-2.5) node[pos=0.535, below, inner ysep=0.2cm, text width=2.3cm, align=center] {2) Matching cognitive process $\prob(\hrelvec|\hdecvec)$};
	\node[text width=2.0cm, align=center, anchor=north, inner ysep=0.25cm] () at (Semantic_Source.south) {Design Trade-Off:};
	\node[text width=6cm, align=left, anchor=north west, inner ysep=0.25cm, inner xsep=0.1cm] () at (Enc.south west) {1) Maximizing relevant information about $\relvec$};
	\node[text width=2.3cm, align=center, anchor=north, inner ysep=0.25cm] () at (HumDec.south) {2) Matching cognitive process $\prob(\hrelvec|\hdecvec)$};

	% Arrows with block inputs and outputs
	\draw[arrowthick] (Semantic_Source) -> (Enc) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.2cm] {$\semvec$};
	\draw[arrowthick] (Enc) -- (HMI)  node[pos=0.5, above, rotate=0, align=center, anchor=south, yshift = 0.2cm] {$\yvec$};
	\draw[arrowthick] (HMI) -> (HumDec) node[pos=0.5, above, rotate=0, anchor=south, yshift = 0.2cm] {$\hdecvec$};
	\draw[arrowthick, color=color_human_decision_making] (HumDec) -> (4.25,0.25);



\end{tikzpicture}%

==> TikZ/joint_system_model_semcomm_human_v5.tikz <==
\begin{tikzpicture}[%
		inner xsep = 0pt, inner ysep = 0pt, %
		outer xsep = 0pt, outer ysep = 0pt, %
		> = latex,
		ucircle/.style = {circle, line width = 0.30mm, minimum size = 4.00mm, draw = black, fill = white},
		urec/.style = {rectangle, line width = 0.60mm, draw = black, fill = white, minimum width = 50.0, minimum height = 20.00},
		invrec/.style = {rectangle, line width = 0.30mm, draw = none, fill = none, minimum width = 50.0, minimum height = 20.00},
		arrowthick/.style = {->, line width = 0.6mm},
		arrowthin/.style = {<->, line width = 0.3mm},
		font = {\fontsize{7pt}{12}\selectfont},
		linesplit/.style = {circle, draw = black, fill = black, inner sep = 0pt, minimum height = 2},
		linethick/.style = {-, line width = 0.60mm},
		linethin/.style={-,line width = 0.30mm},
	]


	\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = color_semantic, rounded corners=5] (App1) at (-14,0) {Semantic RV\\ $\relvec\sim \prob(\relvec)$};
	\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = color_semantic, rounded corners=5] (SChan) at (-11.25,0) {Semantic Channel\\ $\prob(\semvec|\relvec)$};
	\node[urec, minimum height=30.00, minimum width=60.0, text width=2.3cm, align=center, draw = color_communications_design, rounded corners=5] (Enc) at (-8,0) {Semantic Encoder\\ $\prob_{\txpars}(\xvec|\semvec)$};
	\node[urec, minimum height=30.00, minimum width=60.0, text width=2.3cm, align=center, draw = color_channel, rounded corners=5] (Chan) at (-8,-2) {Communication Channel $\prob(\yvec|\xvec)$};
	\node[urec, minimum height=30.00, minimum width=60.0, text width=2.3cm, align=center, draw = color_communications_design] (Dec) at (-8,-4.5) {Semantic Decoder\\ $\aprob_{\rxpars}(\relvec|\yvec)$};
	\node[urec, minimum height=30.00, minimum width=60.0, text width=2.3cm, align=center, draw = color_communications_design, rounded corners=5] (DM) at (-8,-6.5) {Decision-Making $\prob(\hrelvectech|\yvec)$};
	\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = color_semantic] (sinfonydec) at (-11.25,-6.5) {Semantic Comm. Decision $\hrelvectech$};

	\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = color_human_machine_interface, rounded corners=5] (HMI) at (-11.25,-3.25) {Semantics Presentation $\prob(\hdecvec|\yvec)$}; %
	\node[urec, minimum height=40.00, minimum width=50.0, text width=2.3cm, align=center, draw = color_human_decision_making, rounded corners=5] (HumDec) at (-14,-3.25) {Human Decision-Making $\prob(\hrelvec|\hdecvec)$};
	\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, draw = color_semantic] (HumDec2) at (-14,-6.5) {Human Decision\\ $\hrelvec$};

	\node[urec, inner xsep=4.5mm, inner ysep=4mm, text depth = 3 cm, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=10, draw = color_communications_design, fit = (Enc) (DM), yshift=0.2cm, xshift=-0.3cm] (Enc2) {};
	\node[xshift = 0.0cm, yshift = -0.25cm, text width=3cm, align=center] at (Enc2.north) {\color{color_communications_design}{Communications Design}};
	\node[urec, inner ysep=3mm, inner xsep=1.5mm, text depth = 3 cm, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=10, draw = color_semantic, fit = (App1) (SChan), yshift=0.15cm] (Semsource) {};
	\node[xshift = 0.0cm, yshift = -0.25cm, text width=3cm, align=center] at (Semsource.north) {\color{color_semantic}{Semantic Source $\prob(\semvec,\relvec)$}};




	\draw[arrowthick] (App1) -> (SChan) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.2cm] {$\relvec$};
	\draw[arrowthick] (SChan) -> (Enc) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.2cm] {$\semvec$};
	\draw[arrowthick] (Enc) -> (Chan) node[midway, above, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift=0.2cm] {$\xvec$};
	\node[linesplit, minimum height=5] (hnode) at (-8,-3.25) {};
	\draw[arrowthick] (hnode) -> (HMI);
	\draw[linethick] (Chan) -- (hnode)  node[pos=0.75, above, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift=0.2cm] {$\yvec$};
	\draw[arrowthick] (hnode) -> (Dec);
	\draw[arrowthick, dashedbox] (Dec.west) -- ++(-0.5,0) |- ([yshift=-0.4cm]HMI.east);
	\draw[arrowthick] (Dec) -> (DM) node[pos=0.70, above, rotate=0, anchor=south, yshift = 0.2cm] {};
	\draw[arrowthick] (HMI) -> (HumDec) node[pos=0.5, above, rotate=0, anchor=south, yshift = 0.2cm] {$\hdecvec$};
	\draw[arrowthick] (HumDec) -> (HumDec2) node[pos=0.5, right, rotate=0, anchor=west, yshift = 0.0cm, xshift=0.2cm] {$\hrelvec$};
	\draw[arrowthick] (DM) -> (sinfonydec) node[pos=0.5, right, rotate=0, anchor=west, yshift = 0.2cm, xshift=0.0cm] {$\hrelvectech$};

	\draw[arrowthick,<->,draw=none] (-15,1.4) -- (-7,1.4) node[midway, above, align=center, inner ysep=0.1cm, font = {\fontsize{9pt}{12}\selectfont},fill=none] {\textbf{E2E Sensing-Decision Framework:} $\prob\left(\relvec,\semvec,\xvec,\yvec,\hdecvec,\hrelvec\right)$};

\end{tikzpicture}%


==> TikZ/plot_sinfony_classic_new_humanrover_unnormalized.tikz <==
%
\begin{tikzpicture}


	\begin{groupplot}[
			group style={
					group size=1 by 3,
					columns= 3,
					vertical sep = 1.25cm,
					every plot/.style= {
							width=0.35\textwidth,
							height=5.2cm,
						},
				},
		]

		\nextgroupplot[
			title={Tool Wear},
			xlabel={SNR [dB]},
			xmin=-30, xmax=20,
			ylabel={Classification error rate on dataset},
			ymin=2.5e-1, ymax=1,
			ymode=log,
			ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
			yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
			legend entries = {
					{\centralimagecommhuman{}},
					{\color{color_image_digital_communication}$\ntx=\left\{3\cdot 10^6;1.76\cdot 10^5;8.2\cdot 10^5\right\}$},
					{\hspace{\grouplabelshift}\sinfoni{}},
					{\color{color_sinfony_transceiver_ntx64}$\ntx=\{512;512;512\}$},
					{\color{color_sinfony_transceiver_ntx16}$\ntx=\{128;64;64\}$},
				},
			legend to name=mylegend5,
			legend style={
					legend columns=-1,
				},
		]
		\addplot [empty legend, mark = None]
		table {%
				0 0
				1 2
			};
		\addplot [pt_image_digital_communication]
		table {%
				-31 0.608163265306123
				-29.01029995663981 0.608163265306123
				-27.01029995663981 0.608163265306123
				-25.01029995663981 0.608163265306123
				-23.01029995663981 0.608163265306123
				-21.01029995663981 0.608163265306123
				-19.01029995663981 0.608163265306123
				-17.01029995663981 0.608163265306123
				-15.01029995663981 0.608163265306123
				-13.01029995663981 0.608163265306123
				-11.01029995663981 0.608163265306123
				-9.01029995663981 0.608163265306123
				-7.01029995663981 0.608163265306123
				-5.01029995663981 0.608163265306123
				-3.01029995663981 0.608163265306123
				-2.81029995663981 0.608163265306123
				-2.71029995663981 0.56734693877551
				-2.61029995663981 0.362040816326531
				-2.51029995663981 0.284081632653061
				-2.01029995663981 0.281632653061225
				-0.0102999566398125 0.281632653061225
				1.98970004336019 0.281632653061225
				3.98970004336019 0.281632653061225
				5.98970004336019 0.281632653061225
				7.98970004336019 0.281632653061225
				9.98970004336019 0.281632653061225
				11.98970004336019 0.281632653061225
				13.98970004336019 0.281632653061225
				15.98970004336019 0.281632653061225
				17.98970004336019 0.281632653061225
				19.98970004336019 0.281632653061225
				50 0.281632653061225
			};
		\addplot [empty legend, mark = None]
		table {%
				0 0
				1 2
			};
		\addplot [pt_sinfony_transceiver_ntx64]
		table {%
				-30 0.449346938729286
				-29 0.44661224424839
				-28 0.445387754738331
				-27 0.441387756466866
				-26 0.437142852544784
				-25 0.429714285135269
				-24 0.429510205388069
				-23 0.423102040588856
				-22 0.412448980212211
				-21 0.40681632578373
				-20 0.395183674097061
				-19 0.387591837048531
				-18 0.383673473000527
				-17 0.371183676123619
				-16 0.360897959470748
				-15 0.359714287519455
				-14 0.351428571343422
				-13 0.341755101084709
				-12 0.330775507092476
				-11 0.32489795923233
				-10 0.323632650971413
				-9 0.317428570985794
				-8 0.310326526761055
				-7 0.305142856836319
				-6 0.300163266062736
				-5 0.302081632614136
				-4 0.300530611872673
				-3 0.297346938848496
				-2 0.296734693646431
				-1 0.295959178209305
				0 0.296040818095207
				1 0.292571429014206
				2 0.292326533198356
				3 0.293224492073059
				4 0.291632655262947
				5 0.291510204672813
				6 0.290775511264801
				7 0.290244898796082
				8 0.290326531529427
				9 0.290244899988174
				10 0.290244900584221
				11 0.289346938729286
				12 0.289959188103676
				13 0.289714288115501
				14 0.290530616044998
				15 0.290204082727432
				16 0.290081635713577
				17 0.289714286327362
				18 0.289265307784081
				19 0.289387754797935
				20 0.289142858982086
			};
		\addplot [pt_sinfony_transceiver_ntx16]
		table {%
				-30 0.438897958397865
				-29 0.433673469126225
				-28 0.431102043390274
				-27 0.427469386458397
				-26 0.426367345750332
				-25 0.418530611395836
				-24 0.418163269162178
				-23 0.415918369293213
				-22 0.40273469388485
				-21 0.398897959589958
				-20 0.396612247824669
				-19 0.3873061221838
				-18 0.37453061401844
				-17 0.373224494457244
				-16 0.365265306830406
				-15 0.361428572535515
				-14 0.349755101203919
				-13 0.340816327929497
				-12 0.333265303373337
				-11 0.329346936941147
				-10 0.321183674931526
				-9 0.316204079985619
				-8 0.310775511860848
				-7 0.307346935868263
				-6 0.301346938610077
				-5 0.301877551078796
				-4 0.296693875789642
				-3 0.293183675408363
				-2 0.291959182620048
				-1 0.291591835021973
				0 0.290489797592163
				1 0.290367349982262
				2 0.289959183931351
				3 0.287510200738907
				4 0.285632652044296
				5 0.287551019191742
				6 0.285387752056122
				7 0.287142854928971
				8 0.285183671712875
				9 0.285224487185478
				10 0.285755099654198
				11 0.285142856836319
				12 0.28563264966011
				13 0.285224492549896
				14 0.284653059840202
				15 0.285877547860146
				16 0.285183670520783
				17 0.285387754440308
				18 0.285306118130684
				19 0.285673468112945
				20 0.286204077005387
			};


		\nextgroupplot[
			title={Speech Commands},
			xlabel={SNR [dB]},
			xmin=-30, xmax=20,
			ymin=2e-2, ymax=1,
			ymode=log,
		]
		\addplot [empty legend, mark = None]
		table {%
				0 0
				1 2
			};
		\addplot [pt_image_digital_communication]
		table {%
				-30.01029995663981 0.917177914110429
				-28.01029995663981 0.917177914110429
				-26.01029995663981 0.917177914110429
				-24.01029995663981 0.917177914110429
				-22.01029995663981 0.917177914110429
				-20.01029995663981 0.917177914110429
				-18.01029995663981 0.917177914110429
				-16.01029995663981 0.917177914110429
				-14.01029995663981 0.917177914110429
				-12.01029995663981 0.917177914110429
				-10.01029995663981 0.917177914110429
				-8.01029995663981 0.917177914110429
				-6.01029995663981 0.917177914110429
				-4.01029995663981 0.917177914110429
				-3.21029995663981 0.913537832310838
				-3.01029995663981 0.868854805725971
				-2.91029995663981 0.833231083844581
				-2.81029995663981 0.756768916155419
				-2.71029995663981 0.600674846625767
				-2.61029995663981 0.314642126789366
				-2.51029995663981 0.0829243353783232
				-2.41029995663981 0.0387730061349693
				-2.31029995663981 0.0350920245398774
				-1.71029995663981 0.0347648261758693
				-0.0102999566398125 0.0347648261758693
				1.98970004336019 0.0347648261758693
				3.98970004336019 0.0347648261758693
				5.98970004336019 0.0347648261758693
				7.98970004336019 0.0347648261758693
				9.98970004336019 0.0347648261758693
				11.98970004336019 0.0347648261758693
				13.98970004336019 0.0347648261758693
				15.98970004336019 0.0347648261758693
				17.98970004336019 0.0347648261758693
				19.98970004336019 0.0347648261758693
				21.98970004336019 0.0347648261758693
			};
		\addplot [empty legend, mark = None]
		table {%
				0 0
				1 2
			};
		\addplot [pt_sinfony_transceiver_ntx64]
		table {%
				-30 0.905153374373913
				-29 0.901942739635706
				-28 0.898302657902241
				-27 0.895194272696972
				-26 0.889591002464294
				-25 0.88335378319025
				-24 0.87445807904005
				-23 0.863210633397102
				-22 0.845357871055603
				-21 0.824498975276947
				-20 0.7952965259552
				-19 0.755132922530174
				-18 0.704642128944397
				-17 0.641779139637947
				-16 0.570204496383667
				-15 0.488404902815819
				-14 0.399856841564178
				-13 0.323415130376816
				-12 0.252985686063766
				-11 0.200020456314087
				-10 0.162024539709091
				-9 0.134437626600265
				-8 0.116973412036896
				-7 0.103660529851913
				-6 0.0939672827720642
				-5 0.0902863025665284
				-4 0.0854805707931519
				-3 0.0813701391220093
				-2 0.080654400587082
				-1 0.0783844590187073
				0 0.0772392690181732
				1 0.0765848696231842
				2 0.0757668733596801
				3 0.0760940611362457
				4 0.0749488770961761
				5 0.0743558347225189
				6 0.0748057305812836
				7 0.0745807766914368
				8 0.0738854765892029
				9 0.0746421217918396
				10 0.074498975276947
				11 0.0748670697212219
				12 0.0746012210845948
				13 0.0744171738624573
				14 0.0749284207820893
				15 0.0747239232063294
				16 0.0748261749744416
				17 0.074662572145462
				18 0.0749488770961761
				19 0.0749284267425537
				20 0.074989777803421
			};
		\addplot [pt_sinfony_transceiver_ntx16]
		table {%
				-30 0.891226994246244
				-29 0.887014313787222
				-28 0.885930470377207
				-27 0.879406952857971
				-26 0.872167687863111
				-25 0.863885483145714
				-24 0.859979549050331
				-23 0.850695295631886
				-22 0.836646217107773
				-21 0.824723926186562
				-20 0.804785276949406
				-19 0.782065437734127
				-18 0.759120656549931
				-17 0.732126790285111
				-16 0.698793458938599
				-15 0.649591001868248
				-14 0.605337423086166
				-13 0.543640080094338
				-12 0.479386508464813
				-11 0.404683029651642
				-10 0.334212678670883
				-9 0.265010225772858
				-8 0.207464218139648
				-7 0.162944781780243
				-6 0.130552154779434
				-5 0.109754604101181
				-4 0.0965644121170044
				-3 0.0885276079177857
				-2 0.0834151327610015
				-1 0.0806543946266174
				0 0.0790593147277832
				1 0.0774846613407135
				2 0.0754601240158081
				3 0.0749693274497986
				4 0.0738241255283356
				5 0.0742331326007843
				6 0.0733946859836578
				7 0.0737832307815551
				8 0.0725562393665313
				9 0.0723721981048584
				10 0.0725971519947052
				11 0.072699385881424
				12 0.0726175844669342
				13 0.072719830274582
				14 0.0726584911346435
				15 0.0726993978023529
				16 0.0724539935588837
				17 0.0724948942661285
				18 0.0724948942661285
				19 0.0728220999240875
				20 0.0726584970951081
			};


		\nextgroupplot[
			title={Urbansound8k -- Fold $10$},
			xlabel={SNR [dB]},
			xmin=-30, xmax=20,
			ymin=1e-1, ymax=1,
			ymode=log,
		]
		\addplot [empty legend, mark = None]
		table {%
				0 0
				1 2
			};
		\addplot [pt_image_digital_communication]
		table {%
				-30.01029995663981 0.878375149342891
				-28.01029995663981 0.878375149342891
				-26.01029995663981 0.878375149342891
				-24.01029995663981 0.878375149342891
				-22.01029995663981 0.878375149342891
				-20.01029995663981 0.878375149342891
				-18.01029995663981 0.878375149342891
				-16.01029995663981 0.878375149342891
				-14.01029995663981 0.878375149342891
				-12.01029995663981 0.878375149342891
				-10.01029995663981 0.878375149342891
				-8.01029995663981 0.878375149342891
				-6.01029995663981 0.878375149342891
				-4.01029995663981 0.878375149342891
				-3.11029995663981 0.876224611708483
				-3.01029995663981 0.872162485065711
				-2.91029995663981 0.840382317801673
				-2.81029995663981 0.750776583034648
				-2.71029995663981 0.665830346475508
				-2.61029995663981 0.51326164874552
				-2.51029995663981 0.357108721624851
				-2.41029995663981 0.263799283154122
				-2.31029995663981 0.253763440860215
				-2.01029995663981 0.25221027479092
				-0.0102999566398125 0.252090800477897
				1.98970004336019 0.252090800477897
				3.98970004336019 0.252090800477897
				5.98970004336019 0.252090800477897
				7.98970004336019 0.252090800477897
				9.98970004336019 0.252090800477897
				11.98970004336019 0.252090800477897
				13.98970004336019 0.252090800477897
				15.98970004336019 0.252090800477897
				17.98970004336019 0.252090800477897
				19.98970004336019 0.252090800477897
				21.98970004336019 0.252090800477897
			};
		\addplot [empty legend, mark = None]
		table {%
				0 0
				1 2
			};
		\addplot [pt_sinfony_transceiver_ntx64]
		table {%
				-30 0.840262843668461
				-29 0.837275984883308
				-28 0.831421741843224
				-27 0.820071683824062
				-26 0.798446834087372
				-25 0.785065710544586
				-24 0.778733570873737
				-23 0.758422937989235
				-22 0.739784947037697
				-21 0.708721628785133
				-20 0.687216252088547
				-19 0.654241338372231
				-18 0.614336916804314
				-17 0.575149342417717
				-16 0.539665469527245
				-15 0.503823176026344
				-14 0.46511350274086
				-13 0.43954598903656
				-12 0.413620072603226
				-11 0.389127826690674
				-10 0.373954612016678
				-9 0.360931903123856
				-8 0.354002398252487
				-7 0.345639187097549
				-6 0.339665478467941
				-5 0.335722815990448
				-4 0.331063306331634
				-3 0.33440859913826
				-2 0.335483866930008
				-1 0.32974910736084
				0 0.334050172567368
				1 0.33321385383606
				2 0.334408593177795
				3 0.332377535104752
				4 0.333811217546463
				5 0.336320197582245
				6 0.334289121627808
				7 0.335483872890472
				8 0.335961771011352
				9 0.335842287540436
				10 0.335603338479996
				11 0.334886503219604
				12 0.334169644117355
				13 0.336081248521805
				14 0.33560334444046
				15 0.33560334444046
				16 0.3346475481987
				17 0.334289121627808
				18 0.336439663171768
				19 0.3358422935009
				20 0.336081248521805
			};
		\addplot [pt_sinfony_transceiver_ntx16]
		table {%
				-30 0.871565113216639
				-29 0.8710872143507
				-28 0.866786140948534
				-27 0.860095577687025
				-26 0.847789724171162
				-25 0.84898446649313
				-24 0.837275989353657
				-23 0.83166069239378
				-22 0.821146954596043
				-21 0.809557944536209
				-20 0.787335723638535
				-19 0.767622458934784
				-18 0.742532852292061
				-17 0.733213859796524
				-16 0.706690561771393
				-15 0.662724012136459
				-14 0.632019114494324
				-13 0.597849458456039
				-12 0.55328554213047
				-11 0.509796890616417
				-10 0.481600958108902
				-9 0.441218632459641
				-8 0.418996411561966
				-7 0.390203106403351
				-6 0.375746709108353
				-5 0.360692948102951
				-4 0.352449226379395
				-3 0.339904421567917
				-2 0.337275981903076
				-1 0.334408605098724
				0 0.327359616756439
				1 0.328434884548187
				2 0.329510146379471
				3 0.331182789802551
				4 0.328673833608627
				5 0.329271197319031
				6 0.325925922393799
				7 0.329032254219055
				8 0.327240151166916
				9 0.327956980466843
				10 0.325806450843811
				11 0.327479094266891
				12 0.327479100227356
				13 0.327718043327332
				14 0.329629617929459
				15 0.326642775535584
				16 0.328076457977295
				17 0.327240151166916
				18 0.327598559856415
				19 0.327718031406403
				20 0.326762247085571
			};

	\end{groupplot}

	\node at ($(group c2r1.south)-(0.25cm ,1.5cm)$) {\pgfplotslegendfromname{mylegend5}};

\end{tikzpicture}


==> TikZ/plot_sinfony_hdm_audio.tikz <==
%
\begin{tikzpicture}


	\begin{groupplot}[
			group style={
					group size=2 by 2,
					columns= 2,
					vertical sep = 1.25cm,
					every plot/.style= {
							width=0.27\textwidth,
							height=5.2cm,
						},
				},
		]

		\nextgroupplot[
			title={Speech Commands},
			xlabel={SNR [dB]},
			xmin=-30, xmax=20,
			ylabel={Accuracy $\acc$},
			ymin=0, ymax=1,
		]
		\addplot [pt_hdm_sinfony]
		table {%
				-30 0.108773005753756
				-29 0.112985686212778
				-28 0.114069529622793
				-27 0.120593047142029
				-26 0.127832312136889
				-25 0.136114516854286
				-24 0.140020450949669
				-23 0.149304704368114
				-22 0.163353782892227
				-21 0.175276073813438
				-20 0.195214723050594
				-19 0.217934562265873
				-18 0.240879343450069
				-17 0.26787320971489
				-16 0.301206541061401
				-15 0.350408998131752
				-14 0.394662576913834
				-13 0.456359919905663
				-12 0.520613491535187
				-11 0.595316970348358
				-10 0.665787321329117
				-9 0.734989774227142
				-8 0.792535781860352
				-7 0.837055218219757
				-6 0.869447845220566
				-5 0.890245395898819
				-4 0.903435587882996
				-3 0.911472392082214
				-2 0.916584867238998
				-1 0.919345605373383
				0 0.920940685272217
				1 0.922515338659286
				2 0.924539875984192
				3 0.925030672550201
				4 0.926175874471664
				5 0.925766867399216
				6 0.926605314016342
				7 0.926216769218445
				8 0.927443760633469
				9 0.927627801895142
				10 0.927402848005295
				11 0.927300614118576
				12 0.927382415533066
				13 0.927280169725418
				14 0.927341508865356
				15 0.927300602197647
				16 0.927546006441116
				17 0.927505105733871
				18 0.927505105733871
				19 0.927177900075912
				20 0.927341502904892
			};
		\addplot [pt_hdm_features_1]
		table {%
				-30 0.109634023159742
				-29 0.11241754963994
				-28 0.11709742769599
				-27 0.122705836594105
				-26 0.126567486673594
				-25 0.133882823586464
				-24 0.142497871816158
				-23 0.151019860804081
				-22 0.164770486950874
				-21 0.175535188615322
				-20 0.192011889815331
				-19 0.209911859035492
				-18 0.234465180337429
				-17 0.266036558151245
				-16 0.299926275014877
				-15 0.341104555130005
				-14 0.393214792013168
				-13 0.446040150523186
				-12 0.51275874376297
				-11 0.575108176469803
				-10 0.648265492916107
				-9 0.713403236865997
				-8 0.772553563117981
				-7 0.822436267137527
				-6 0.853742522001266
				-5 0.878228694200516
				-4 0.891077363491058
				-3 0.901982688903809
				-2 0.905961430072784
				-1 0.910290521383285
				0 0.911979520320892
				1 0.914057314395905
				2 0.91594563126564
				3 0.916657024621964
				4 0.917496728897095
				5 0.918310016393661
				6 0.918771421909332
				7 0.918504041433334
				8 0.918846362829208
				9 0.919159626960754
				10 0.919374996423721
				11 0.91945823431015
				12 0.919882237911224
				13 0.919672697782516
				14 0.919845986366272
				15 0.919644951820374
				16 0.920006650686264
				17 0.919914388656616
				18 0.919843870401382
				19 0.919875431060791
				20 0.919812190532684
			};
		\addplot [pt_hdm_features_5]
		table {%
				-30 0.0882337294518948
				-29 0.0887415684759617
				-28 0.089070575684309
				-27 0.0913587518036365
				-26 0.0925840727984905
				-25 0.0945795252919197
				-24 0.0956173606216908
				-23 0.0980314329266548
				-22 0.100402092188597
				-21 0.102630309015512
				-20 0.106453584879637
				-19 0.113012285530567
				-18 0.117772130668163
				-17 0.123613873124123
				-16 0.134183375537395
				-15 0.145795501768589
				-14 0.158638869225979
				-13 0.175928138196468
				-12 0.195634751021862
				-11 0.217389783263206
				-10 0.239976450800896
				-9 0.270345669984818
				-8 0.298720246553421
				-7 0.33807684481144
				-6 0.374824324250221
				-5 0.409278500080109
				-4 0.445462593436241
				-3 0.479933303594589
				-2 0.509976440668106
				-1 0.536393672227859
				0 0.557884800434113
				1 0.576630753278732
				2 0.591087675094604
				3 0.604371237754822
				4 0.612081664800644
				5 0.619791543483734
				6 0.62560943365097
				7 0.629400056600571
				8 0.634202140569687
				9 0.63661550283432
				10 0.638393759727478
				11 0.639566415548325
				12 0.640684151649475
				13 0.642177420854569
				14 0.642200744152069
				15 0.64221356511116
				16 0.642813807725906
				17 0.64237322807312
				18 0.642743110656738
				19 0.642967134714127
				20 0.642936450242996
			};
		\addplot [pt_hdm_features_10]
		table {%
				-30 0.0928786709904671
				-29 0.0914846450090408
				-28 0.0950299613177776
				-27 0.0967476211488247
				-26 0.0987268514931202
				-25 0.100161753594875
				-24 0.101742102950811
				-23 0.104830597341061
				-22 0.109070946276188
				-21 0.112768917530775
				-20 0.118625584989786
				-19 0.123579690605402
				-18 0.132522284984589
				-17 0.142592680454254
				-16 0.154524582624435
				-15 0.171897906064987
				-14 0.190735672414303
				-13 0.21678908765316
				-12 0.246023790538311
				-11 0.281794476509094
				-10 0.322556746006012
				-9 0.371978342533112
				-8 0.424728459119797
				-7 0.481405881047249
				-6 0.539020949602127
				-5 0.589315038919449
				-4 0.643483799695969
				-3 0.690862536430359
				-2 0.727352327108383
				-1 0.758321845531464
				0 0.783757054805756
				1 0.804628705978394
				2 0.819252216815949
				3 0.832859319448471
				4 0.841279846429825
				5 0.846849054098129
				6 0.853468292951584
				7 0.856410121917725
				8 0.859940814971924
				9 0.86208062171936
				10 0.864291214942932
				11 0.865623241662979
				12 0.866867023706436
				13 0.867594140768051
				14 0.868407112360001
				15 0.868318539857864
				16 0.868870013952255
				17 0.869304090738297
				18 0.869478434324265
				19 0.869789934158325
				20 0.869812816381454
			};
		\addplot [pt_hdm_features_20]
		table {%
				-30 0.0917044013738632
				-29 0.0901723504066467
				-28 0.0930340275168419
				-27 0.0955707311630249
				-26 0.0976672276854515
				-25 0.099832783639431
				-24 0.102966865897179
				-23 0.107647742331028
				-22 0.112307226657867
				-21 0.116160192340612
				-20 0.125341087579727
				-19 0.131651845574379
				-18 0.144777971506119
				-17 0.15876157283783
				-16 0.178852054476738
				-15 0.204163058102131
				-14 0.233451145887375
				-13 0.272645059227943
				-12 0.314450359344482
				-11 0.362960842251778
				-10 0.424006080627441
				-9 0.490709236264229
				-8 0.558452022075653
				-7 0.628480243682861
				-6 0.689835262298584
				-5 0.742018967866898
				-4 0.786528843641281
				-3 0.818872874975204
				-2 0.839835458993912
				-1 0.855943310260773
				0 0.865085798501968
				1 0.873576146364212
				2 0.879743438959122
				3 0.882442861795425
				4 0.884991919994354
				5 0.887115114927292
				6 0.888655799627304
				7 0.889175075292587
				8 0.890608465671539
				9 0.891115653514862
				10 0.891612595319748
				11 0.892041003704071
				12 0.892808747291565
				13 0.892820483446121
				14 0.893263328075409
				15 0.892997610569
				16 0.893509763479233
				17 0.893399864435196
				18 0.893489348888397
				19 0.893649184703827
				20 0.893668913841248
			};
		\addplot [pt_hdm_features_40]
		table {%
				-30 0.0941433034837246
				-29 0.0945499919354916
				-28 0.0950681798160076
				-27 0.100874175131321
				-26 0.104084388166666
				-25 0.106390900909901
				-24 0.112551565468311
				-23 0.117602731287479
				-22 0.12589655444026
				-21 0.134058022499084
				-20 0.147000797092915
				-19 0.15559933334589
				-18 0.175283020734787
				-17 0.197758094966412
				-16 0.226755811274052
				-15 0.260645064711571
				-14 0.298173698782921
				-13 0.34409761428833
				-12 0.399167174100876
				-11 0.455738461017609
				-10 0.519325816631317
				-9 0.585938656330109
				-8 0.651285290718079
				-7 0.715879142284393
				-6 0.766741126775742
				-5 0.811825585365295
				-4 0.843916499614716
				-3 0.865775185823441
				-2 0.879542136192322
				-1 0.889151376485825
				0 0.893884122371674
				1 0.898760312795639
				2 0.902399230003357
				3 0.904549264907837
				4 0.905955654382706
				5 0.907228881120682
				6 0.908046507835388
				7 0.908688694238663
				8 0.909450274705887
				9 0.910124599933624
				10 0.910249626636505
				11 0.910235804319382
				12 0.911033022403717
				13 0.910631161928177
				14 0.911061018705368
				15 0.910871851444244
				16 0.911061304807663
				17 0.911146688461304
				18 0.911063629388809
				19 0.911195302009583
				20 0.911115747690201
			};
		\addplot [pt_hdm_features_max]
		table {%
				-30 0.0950492076575756
				-29 0.0962590701878071
				-28 0.0974053367972374
				-27 0.10156000033021
				-26 0.1045270383358
				-25 0.107063589245081
				-24 0.112161231786013
				-23 0.116984996944666
				-22 0.123767109960318
				-21 0.129868270456791
				-20 0.139232486486435
				-19 0.148404069244862
				-18 0.164280378818512
				-17 0.180723628401756
				-16 0.201580563187599
				-15 0.226900078356266
				-14 0.257343670725822
				-13 0.292318940162659
				-12 0.336349445581436
				-11 0.38240367770195
				-10 0.438003927469254
				-9 0.499755543470383
				-8 0.562411773204804
				-7 0.627076721191406
				-6 0.683280688524246
				-5 0.734021061658859
				-4 0.774033802747726
				-3 0.804994809627533
				-2 0.826622605323792
				-1 0.842801421880722
				0 0.852875906229019
				1 0.861007165908813
				2 0.866465067863464
				3 0.870592558383942
				4 0.873156076669693
				5 0.874800163507462
				6 0.876266616582871
				7 0.877221232652664
				8 0.8784055352211
				9 0.878560566902161
				10 0.879046058654785
				11 0.879363423585892
				12 0.879955631494522
				13 0.879657793045044
				14 0.879987502098084
				15 0.880019855499268
				16 0.880275428295135
				17 0.880267381668091
				18 0.880347162485123
				19 0.880358761548996
				20 0.880335783958435
			};


		\nextgroupplot[
			title={UrbanSound8K -- Fold $10$},
			xlabel={SNR [dB]},
			xmin=-30, xmax=20,
			ymin=0, ymax=0.8,
		]
		\addplot [pt_hdm_sinfony]
		table {%
				-30 0.128434886783361
				-29 0.1289127856493
				-28 0.133213859051466
				-27 0.139904422312975
				-26 0.152210275828838
				-25 0.15101553350687
				-24 0.162724010646343
				-23 0.16833930760622
				-22 0.178853045403957
				-21 0.190442055463791
				-20 0.212664276361465
				-19 0.232377541065216
				-18 0.257467147707939
				-17 0.266786140203476
				-16 0.293309438228607
				-15 0.337275987863541
				-14 0.367980885505676
				-13 0.402150541543961
				-12 0.44671445786953
				-11 0.490203109383583
				-10 0.518399041891098
				-9 0.558781367540359
				-8 0.581003588438034
				-7 0.609796893596649
				-6 0.624253290891647
				-5 0.639307051897049
				-4 0.647550773620605
				-3 0.660095578432083
				-2 0.662724018096924
				-1 0.665591394901276
				0 0.672640383243561
				1 0.671565115451813
				2 0.670489853620529
				3 0.668817210197449
				4 0.671326166391373
				5 0.670728802680969
				6 0.674074077606201
				7 0.670967745780945
				8 0.672759848833084
				9 0.672043019533157
				10 0.674193549156189
				11 0.672520905733109
				12 0.672520899772644
				13 0.672281956672668
				14 0.670370382070541
				15 0.673357224464416
				16 0.671923542022705
				17 0.672759848833084
				18 0.672401440143585
				19 0.672281968593597
				20 0.673237752914429
			};
		\addplot [pt_hdm_features_1]
		table {%
				-30 0.128322368115187
				-29 0.126803386211395
				-28 0.139335265010595
				-27 0.139428195357323
				-26 0.142528483271599
				-25 0.154494816064835
				-24 0.161889250576496
				-23 0.169234624505043
				-22 0.176451659202576
				-21 0.199561741948128
				-20 0.207620720565319
				-19 0.220555210113525
				-18 0.252084997296333
				-17 0.27774872481823
				-16 0.29767786860466
				-15 0.32900395989418
				-14 0.356634342670441
				-13 0.403213426470757
				-12 0.448985171318054
				-11 0.479022023081779
				-10 0.524855244159699
				-9 0.556861001253128
				-8 0.580472320318222
				-7 0.597538357973099
				-6 0.628788548707962
				-5 0.636359995603561
				-4 0.651045334339142
				-3 0.657086801528931
				-2 0.66090036034584
				-1 0.672234153747559
				0 0.666499608755112
				1 0.66630243062973
				2 0.669541263580322
				3 0.668249011039734
				4 0.670684367418289
				5 0.668018966913223
				6 0.670040583610535
				7 0.669638633728027
				8 0.670274442434311
				9 0.67091948390007
				10 0.670492595434189
				11 0.670372015237808
				12 0.670161890983582
				13 0.672751122713089
				14 0.669445484876633
				15 0.670083522796631
				16 0.670106369256973
				17 0.66962371468544
				18 0.670402133464813
				19 0.6706223487854
				20 0.670047372579575
			};
		\addplot [pt_hdm_features_5]
		table {%
				-30 0.088367435336113
				-29 0.0857699148356914
				-28 0.0922054849565029
				-27 0.0886832781136036
				-26 0.0866874568164349
				-25 0.0970811948180199
				-24 0.0989727392792702
				-23 0.0993731155991554
				-22 0.101624394953251
				-21 0.102743872255087
				-20 0.108101722598076
				-19 0.1185427069664
				-18 0.120612246543169
				-17 0.130864831805229
				-16 0.128617907315493
				-15 0.144360634684563
				-14 0.155197711288929
				-13 0.16487677693367
				-12 0.183224229514599
				-11 0.192233076691628
				-10 0.219231310486794
				-9 0.231265656650066
				-8 0.255547890067101
				-7 0.284717479348183
				-6 0.32001296877861
				-5 0.343502721190453
				-4 0.368686226010323
				-3 0.394026559591293
				-2 0.414560461044312
				-1 0.430579999089241
				0 0.444428679347038
				1 0.452170503139496
				2 0.464869713783264
				3 0.468565499782562
				4 0.472476887702942
				5 0.4772346585989
				6 0.478754541277885
				7 0.480244436860085
				8 0.484687969088554
				9 0.484781268239021
				10 0.485477516055107
				11 0.487756118178368
				12 0.487911543250084
				13 0.486061003804207
				14 0.486741125583649
				15 0.487335589528084
				16 0.487684494256973
				17 0.488040232658386
				18 0.486381134390831
				19 0.48697794675827
				20 0.486632427573204
			};
		\addplot [pt_hdm_features_10]
		table {%
				-30 0.0939943306148052
				-29 0.0943104967474937
				-28 0.0980433128774166
				-27 0.0951825208961964
				-26 0.101148946583271
				-25 0.0998402886092663
				-24 0.0997369088232517
				-23 0.104842783510685
				-22 0.106952581554651
				-21 0.10829988643527
				-20 0.119513876736164
				-19 0.121947579830885
				-18 0.131583449244499
				-17 0.143306593596935
				-16 0.148156867921352
				-15 0.165459141135216
				-14 0.174604025483131
				-13 0.194701905548573
				-12 0.224988894164562
				-11 0.241748383641243
				-10 0.272300869226456
				-9 0.296977630257606
				-8 0.32766347527504
				-7 0.368210133910179
				-6 0.410509404540062
				-5 0.437609511613846
				-4 0.476137670874596
				-3 0.499363103508949
				-2 0.51689341366291
				-1 0.536284613609314
				0 0.546012252569199
				1 0.557746595144272
				2 0.560545140504837
				3 0.565321487188339
				4 0.56927108168602
				5 0.571596395969391
				6 0.575089251995087
				7 0.574917107820511
				8 0.57844865322113
				9 0.579903572797775
				10 0.580504244565964
				11 0.581825363636017
				12 0.580411356687546
				13 0.580954521894455
				14 0.580760723352432
				15 0.582020789384842
				16 0.580461460351944
				17 0.581799066066742
				18 0.581428974866867
				19 0.581624037027359
				20 0.58192104101181
			};
		\addplot [pt_hdm_features_20]
		table {%
				-30 0.107610788196325
				-29 0.105945041775703
				-28 0.116947204619646
				-27 0.112937994301319
				-26 0.111112184077501
				-25 0.118834813684225
				-24 0.122830203175545
				-23 0.125997959822416
				-22 0.130235474556684
				-21 0.133208303898573
				-20 0.143693847954273
				-19 0.156755070388317
				-18 0.157858094573021
				-17 0.179328580200672
				-16 0.189859561622143
				-15 0.211771163344383
				-14 0.228677335381508
				-13 0.255119122564793
				-12 0.28605275452137
				-11 0.310283789038658
				-10 0.351826080679894
				-9 0.383324572443962
				-8 0.418233859539032
				-7 0.459364056587219
				-6 0.499421247839928
				-5 0.520207005739212
				-4 0.549188852310181
				-3 0.567476397752762
				-2 0.584809195995331
				-1 0.59550421833992
				0 0.60364231467247
				1 0.612911832332611
				2 0.618232607841492
				3 0.620425206422806
				4 0.6245953977108
				5 0.626529049873352
				6 0.628552550077438
				7 0.628534907102585
				8 0.632031470537186
				9 0.63282567858696
				10 0.633455055952072
				11 0.634431535005569
				12 0.633855473995209
				13 0.634376382827759
				14 0.635286945104599
				15 0.635898923873901
				16 0.635482126474381
				17 0.63492169380188
				18 0.635183304548264
				19 0.63618346452713
				20 0.635479098558426
			};
		\addplot [pt_hdm_features_40]
		table {%
				-30 0.092462781816721
				-29 0.088731549680233
				-28 0.100062339752913
				-27 0.0955609478056431
				-26 0.0997260913252831
				-25 0.104771694540977
				-24 0.109186279773712
				-23 0.119061321765184
				-22 0.123639515042305
				-21 0.129233675450087
				-20 0.140239110589027
				-19 0.151096011698246
				-18 0.166831663250923
				-17 0.188363799452782
				-16 0.200194047391415
				-15 0.226550632715225
				-14 0.248945370316505
				-13 0.289104309678078
				-12 0.325173452496529
				-11 0.356025898456574
				-10 0.408286112546921
				-9 0.440642592310905
				-8 0.479738414287567
				-7 0.515025392174721
				-6 0.552941340208054
				-5 0.567803686857223
				-4 0.592461371421814
				-3 0.605941796302795
				-2 0.617931085824966
				-1 0.62849994301796
				0 0.632828950881958
				1 0.639954578876495
				2 0.642778432369232
				3 0.64621062874794
				4 0.649169272184372
				5 0.648509138822556
				6 0.650395673513412
				7 0.650720775127411
				8 0.652918815612793
				9 0.654296380281448
				10 0.655369108915329
				11 0.654511451721191
				12 0.654744517803192
				13 0.656056100130081
				14 0.655748254060745
				15 0.656326031684875
				16 0.655768585205078
				17 0.655354553461075
				18 0.655916029214859
				19 0.656413573026657
				20 0.65623636841774
			};
		\addplot [pt_hdm_features_max]
		table {%
				-30 0.106959807872772
				-29 0.106389390677214
				-28 0.114602206647396
				-27 0.116634833067656
				-26 0.116085126250982
				-25 0.122531308233738
				-24 0.124633946269751
				-23 0.131789053976536
				-22 0.138139423727989
				-21 0.146069096028805
				-20 0.154409894347191
				-19 0.162724451720715
				-18 0.175160017609596
				-17 0.195512357354164
				-16 0.20767963975668
				-15 0.226153683662415
				-14 0.24762007445097
				-13 0.279433727264404
				-12 0.311108720302582
				-11 0.33653724193573
				-10 0.378903183341026
				-9 0.407759875059128
				-8 0.440671733021736
				-7 0.473381793498993
				-6 0.509472668170929
				-5 0.534080511331558
				-4 0.561612278223038
				-3 0.583277314901352
				-2 0.598146188259125
				-1 0.613507241010666
				0 0.620199853181839
				1 0.629699051380157
				2 0.635121881961823
				3 0.640604186058044
				4 0.643668735027313
				5 0.646400475502014
				6 0.64847839474678
				7 0.649940353631973
				8 0.652057015895844
				9 0.653020596504211
				10 0.653457814455032
				11 0.653770464658737
				12 0.653731060028076
				13 0.654871797561645
				14 0.65415974855423
				15 0.65483273267746
				16 0.654744756221771
				17 0.654702478647232
				18 0.655074536800385
				19 0.655422955751419
				20 0.655125319957733
			};



		\nextgroupplot[
			legend pos = {south east},
			xlabel={$\abs[\datasetexemplar]$},
			xmin=1, xmax=85511,
			xmode=log,
			ylabel = {Accuracy $\acc$},
			ymin=0, ymax=1,
			legend entries={%
					{\color{color_sinfony_decision_making}\sinfoni{}},
					{\color{color_human_decision_making_features_1}\prescat{}}, %
					{\color{color_human_decision_making_features_5}\presfeatN{5}},
					{\color{color_human_decision_making_features_10}\presfeatN{10}},
					{\color{color_human_decision_making_features_20}\presfeatN{20}},
					{\color{color_human_decision_making_features_40}\presfeatN{40}},
					{\color{color_human_decision_making_features_max}\presfeatN{512}},
				},
			legend to name=mylegend2,
			legend style={
					legend columns=3,
				},
		]
		\addplot [pt_hdm_sinfony]
		table {%
				1 0.927341502904892
				85511 0.927341502904892
			};
		\addplot [pt_hdm_features_1]
		table {%
				1 0.0831288322806358
				2 0.0941187724471092
				3 0.0985927358269691
				4 0.100703081488609
				5 0.101894449442625
				6 0.10394136980176
				7 0.101353740692139
				8 0.107946237921715
				9 0.109797865897417
				10 0.107341753691435
				20 0.106888059526682
				30 0.106870687752962
				40 0.108042385429144
				50 0.107077622413635
				60 0.107940885424614
				70 0.117661279439926
				80 0.117050018161535
				90 0.11814346164465
				100 0.119000236690044
				200 0.160659974813461
				300 0.198498092591763
				400 0.319815438985825
				500 0.397887244820595
				600 0.589064341783524
				700 0.657580798864365
				800 0.727891492843628
				900 0.781621426343918
				1000 0.79976162314415
				2000 0.88967057466507
				3000 0.903181821107864
				4000 0.906200700998306
				5000 0.905328035354614
				6000 0.906536400318146
				7000 0.908981043100357
				8000 0.908753472566605
				9000 0.910536605119705
				10000 0.911796182394028
				20000 0.913768446445465
				30000 0.916438448429108
				40000 0.918094062805176
				50000 0.917727673053741
				60000 0.919133150577545
				70000 0.919758850336075
				80000 0.92027907371521
				85511 0.92022693157196
			};
		\addplot [pt_hdm_features_5]
		table {%
				1 0.0831288330256939
				2 0.100166113674641
				3 0.112099549174309
				4 0.122647061944008
				5 0.125434719026089
				6 0.120990943908691
				7 0.127514724433422
				8 0.125397788733244
				9 0.118840326368809
				10 0.129037127643824
				20 0.14164906591177
				30 0.138327856361866
				40 0.146005082130432
				50 0.148637075722218
				60 0.138876616209745
				70 0.171829988062382
				80 0.193330284953117
				90 0.185407093167305
				100 0.183745245635509
				200 0.294186994433403
				300 0.32709082365036
				400 0.395338344573975
				500 0.41928445994854
				600 0.466185829043388
				700 0.474330481886864
				800 0.490928643941879
				900 0.514677387475967
				1000 0.521150332689285
				2000 0.576441985368729
				3000 0.588313257694244
				4000 0.594532078504562
				5000 0.605459755659103
				6000 0.60296795964241
				7000 0.608881491422653
				8000 0.608070874214172
				9000 0.610812783241272
				10000 0.615897345542908
				20000 0.623132115602493
				30000 0.627537488937378
				40000 0.63330312371254
				50000 0.63257395029068
				60000 0.636755472421646
				70000 0.64020881652832
				80000 0.642277526855469
				85511 0.641645842790604
			};
		\addplot [pt_hdm_features_10]
		table {%
				1 0.0838854789733887
				2 0.0988003544509411
				3 0.111595351994038
				4 0.129189099371433
				5 0.100144524127245
				6 0.124116379022598
				7 0.120936451852322
				8 0.132221784442663
				9 0.147308664768934
				10 0.142418996989727
				20 0.144307938218117
				30 0.142768795788288
				40 0.148475368320942
				50 0.148737078905106
				60 0.149430125951767
				70 0.191820567846298
				80 0.180173116922379
				90 0.190997426211834
				100 0.188991586863995
				200 0.319816592335701
				300 0.387263822555542
				400 0.50960585474968
				500 0.58234788775444
				600 0.650430577993393
				700 0.669305241107941
				800 0.709263998270035
				900 0.73529509305954
				1000 0.738488781452179
				2000 0.801116359233856
				3000 0.816576331853867
				4000 0.828464287519455
				5000 0.827543717622757
				6000 0.83219593167305
				7000 0.836907738447189
				8000 0.839774191379547
				9000 0.839633429050446
				10000 0.844564801454544
				20000 0.85477614402771
				30000 0.859852355718613
				40000 0.8626813352108
				50000 0.867141163349152
				60000 0.86668227314949
				70000 0.869187527894974
				80000 0.869490897655487
				85511 0.871454572677612
			};
		\addplot [pt_hdm_features_20]
		table {%
				1 0.0834151312708855
				2 0.115917270630598
				3 0.106652310490608
				4 0.123751043528318
				5 0.115247359126806
				6 0.143317647278309
				7 0.128323741257191
				8 0.129270026087761
				9 0.124587509781122
				10 0.151068393141031
				20 0.1546132132411
				30 0.145047792047262
				40 0.151530124247074
				50 0.142260591685772
				60 0.149876946210861
				70 0.206873598694801
				80 0.209139561653137
				90 0.189601612091064
				100 0.207963144779205
				200 0.396947425603867
				300 0.487557315826416
				400 0.649685740470886
				500 0.701412439346313
				600 0.762830263376236
				700 0.781953144073486
				800 0.806047534942627
				900 0.826178205013275
				1000 0.82062486410141
				2000 0.858715206384659
				3000 0.865800851583481
				4000 0.875795876979828
				5000 0.87027480006218
				6000 0.877365285158157
				7000 0.879733097553253
				8000 0.877286666631699
				9000 0.881135642528534
				10000 0.880008685588837
				20000 0.884803259372711
				30000 0.887625181674957
				40000 0.89032871723175
				50000 0.895043170452118
				60000 0.892156767845154
				70000 0.894303691387176
				80000 0.897227656841278
				85511 0.894203233718872
			};
		\addplot [pt_hdm_features_40]
		table {%
				1 0.08323108330369
				2 0.101784290373325
				3 0.104766389727592
				4 0.121013352274895
				5 0.1220454223454
				6 0.122783759236336
				7 0.130485624074936
				8 0.128686937689781
				9 0.130590149760246
				10 0.126749364286661
				20 0.133428047597408
				30 0.142556246370077
				40 0.13672139197588
				50 0.144856421649456
				60 0.140249829739332
				70 0.192630359530449
				80 0.189755456149578
				90 0.188356046378613
				100 0.188119249045849
				200 0.341696062684059
				300 0.490519508719444
				400 0.675265258550644
				500 0.743014591932297
				600 0.81418200135231
				700 0.837911915779114
				800 0.855052119493484
				900 0.876833081245422
				1000 0.879357516765594
				2000 0.901076835393906
				3000 0.901284372806549
				4000 0.901664566993713
				5000 0.900575524568558
				6000 0.902473145723343
				7000 0.903625124692917
				8000 0.902896410226822
				9000 0.903658103942871
				10000 0.902890974283218
				20000 0.906149709224701
				30000 0.907759004831314
				40000 0.90994536280632
				50000 0.909624135494232
				60000 0.910655266046524
				70000 0.910913014411926
				80000 0.910654443502426
				85511 0.91169645190239
			};
		\addplot [pt_hdm_features_max]
		table {%
				1 0.0830265834927559
				2 0.0932534731924534
				3 0.0929435566067696
				4 0.10013041421771
				5 0.0946140453219414
				6 0.0960336662828922
				7 0.100177874416113
				8 0.0996943920850754
				9 0.102365706861019
				10 0.102348372340202
				20 0.102745085954666
				30 0.103053018450737
				40 0.114483137428761
				50 0.106293746083975
				60 0.113339733332396
				70 0.119789341837168
				80 0.122667122632265
				90 0.120325230062008
				100 0.143537592887878
				200 0.217553015053272
				300 0.358430704474449
				400 0.49261988401413
				500 0.638899421691895
				600 0.692515486478806
				700 0.740120339393616
				800 0.758298361301422
				900 0.793912655115128
				1000 0.800832498073578
				2000 0.826810222864151
				3000 0.836503440141678
				4000 0.843012011051178
				5000 0.844810009002686
				6000 0.844887697696686
				7000 0.849223297834396
				8000 0.84864644408226
				9000 0.851693445444107
				10000 0.855397862195969
				20000 0.865113759040833
				30000 0.871084278821945
				40000 0.876234835386276
				50000 0.879039108753204
				60000 0.881300967931747
				70000 0.883143746852875
				80000 0.885233420133591
				85511 0.885671180486679
			};

		\nextgroupplot[
			log basis x={10},
			xlabel={$\abs[\datasetexemplar]$},
			xmin=1, xmax=7895,
			xmode=log,
			ymin=0, ymax=0.8,
		]
		\addplot [pt_hdm_sinfony]
		table {%
				1 0.673237752914429
				7895 0.673237752914429
			};
		\addplot [pt_hdm_features_1]
		table {%
				1 0.109438471868634
				2 0.127463353425264
				3 0.137606447190046
				4 0.135289295762777
				5 0.139106474816799
				6 0.132581509649754
				7 0.142149883508682
				8 0.144142010807991
				9 0.144951523840427
				10 0.138179557025433
				20 0.148903070390224
				30 0.151680269837379
				40 0.149318861961365
				50 0.149576011300087
				60 0.152981512248516
				70 0.179730021953583
				80 0.181301657855511
				90 0.180392813682556
				100 0.180909393727779
				200 0.307780855894089
				300 0.397236841917038
				400 0.545121240615845
				500 0.587718087434769
				600 0.632694053649902
				700 0.642016667127609
				800 0.653559005260468
				900 0.662011951208115
				1000 0.661171060800552
				2000 0.667846512794495
				3000 0.671595281362534
				4000 0.671636444330215
				5000 0.672891366481781
				6000 0.674387192726135
				7000 0.670350533723831
				7895 0.671322327852249
			};
		\addplot [pt_hdm_features_5]
		table {%
				1 0.11445639282465
				2 0.124964610487223
				3 0.137982424348593
				4 0.149885031580925
				5 0.148895068466663
				6 0.16942103356123
				7 0.152686025202274
				8 0.152087047696114
				9 0.1692348331213
				10 0.162207397818565
				20 0.173069651424885
				30 0.168353934586048
				40 0.167766538262367
				50 0.175836697220802
				60 0.17075464874506
				70 0.215486845374107
				80 0.210917250812054
				90 0.21648762524128
				100 0.219230291247368
				200 0.324078717827797
				300 0.357821428775787
				400 0.412003454566002
				500 0.421405193209648
				600 0.44743315577507
				700 0.445573344826698
				800 0.454457527399063
				900 0.468780675530434
				1000 0.462996354699135
				2000 0.483586865663528
				3000 0.488776025176048
				4000 0.49428123831749
				5000 0.491148412227631
				6000 0.498095989227295
				7000 0.495665875077248
				7895 0.489159685373306
			};
		\addplot [pt_hdm_features_10]
		table {%
				1 0.0934289138764143
				2 0.131080639362335
				3 0.141996145993471
				4 0.136229535192251
				5 0.154931525886059
				6 0.158845981955528
				7 0.171349366009235
				8 0.164664624631405
				9 0.156537380814552
				10 0.164136084914207
				20 0.170788732171059
				30 0.172287729382515
				40 0.169304941594601
				50 0.171560220420361
				60 0.171264873445034
				70 0.221807019412518
				80 0.220876902341843
				90 0.222079679369926
				100 0.222892262041569
				200 0.357022926211357
				300 0.410613399744034
				400 0.489538830518723
				500 0.512746518850327
				600 0.538626903295517
				700 0.544927179813385
				800 0.557703983783722
				900 0.563896119594574
				1000 0.564394968748093
				2000 0.580058687925339
				3000 0.580070787668228
				4000 0.587284529209137
				5000 0.587186431884766
				6000 0.587803661823273
				7000 0.582682603597641
				7895 0.591665959358215
			};
		\addplot [pt_hdm_features_20]
		table {%
				1 0.109796894714236
				2 0.13501653522253
				3 0.138519994914532
				4 0.159270115196705
				5 0.157269658148289
				6 0.151322211325169
				7 0.172340057790279
				8 0.165283998847008
				9 0.178643563389778
				10 0.173035903275013
				20 0.1734783411026
				30 0.176712000370026
				40 0.176377438008785
				50 0.172625090181828
				60 0.171051613986492
				70 0.231360495090485
				80 0.237318558990955
				90 0.229617723822594
				100 0.228795985877514
				200 0.401136082410812
				300 0.468719998002052
				400 0.551705354452133
				500 0.572465759515762
				600 0.59758049249649
				700 0.603188055753708
				800 0.614618194103241
				900 0.623449409008026
				1000 0.624621474742889
				2000 0.634799683094025
				3000 0.63634540438652
				4000 0.637915074825287
				5000 0.637746566534042
				6000 0.639417308568955
				7000 0.634427809715271
				7895 0.637644279003143
			};
		\addplot [pt_hdm_features_40]
		table {%
				1 0.112903226912022
				2 0.136590243130922
				3 0.14725029617548
				4 0.150974650681019
				5 0.143385750055313
				6 0.16409028917551
				7 0.156389632821083
				8 0.156958198547363
				9 0.168216802179813
				10 0.166451986134052
				20 0.171244679391384
				30 0.171122348308563
				40 0.176665654778481
				50 0.174859936535358
				60 0.170174907147884
				70 0.224960418045521
				80 0.226335138082504
				90 0.221599726378918
				100 0.224907374382019
				200 0.394370225071907
				300 0.472439149022102
				400 0.567792636156082
				500 0.589809489250183
				600 0.618563991785049
				700 0.624467319250107
				800 0.635082763433456
				900 0.64386391043663
				1000 0.644591373205185
				2000 0.655120271444321
				3000 0.65526477098465
				4000 0.658544373512268
				5000 0.656623667478561
				6000 0.658637815713882
				7000 0.656171411275864
				7895 0.657903182506561
			};
		\addplot [pt_hdm_features_max]
		table {%
				1 0.0934289131313562
				2 0.115336221456528
				3 0.122292415052652
				4 0.127749332040548
				5 0.129114393144846
				6 0.13259012401104
				7 0.140035274624825
				8 0.132469389587641
				9 0.139686134457588
				10 0.136713455617428
				20 0.136432625353336
				30 0.134919616580009
				40 0.135220023989677
				50 0.137394481897354
				60 0.137321262061596
				70 0.151056341826916
				80 0.151276499032974
				90 0.150290341675282
				100 0.149539931118488
				200 0.201901839673519
				300 0.236888054013252
				400 0.341483080387116
				500 0.398347705602646
				600 0.489934048056602
				700 0.518573027849197
				800 0.564553880691528
				900 0.590362918376923
				1000 0.598974817991257
				2000 0.646906179189682
				3000 0.649795508384705
				4000 0.653192120790482
				5000 0.653104031085968
				6000 0.653194487094879
				7000 0.654154849052429
				7895 0.652234196662903
			};


	\end{groupplot}

	\node at ($0.5*(group c1r2.south)+0.5*(group c2r2.south)-(0.425cm ,1.75cm)$) {\pgfplotslegendfromname{mylegend2}};

\end{tikzpicture}


==> TikZ/plot_sinfony_hdm_horizontal_sinfony_curve_v2.tikz <==
%
\begin{tikzpicture}


	\begin{groupplot}[
			group style={
					group size=2 by 3,
					columns= 3,
					vertical sep = 1.25cm,
					every plot/.style= {
							width=0.35\textwidth,
							height=5.2cm,
						},
				},
		]

		\nextgroupplot[
			title={Tool Wear},
			xlabel={SNR [dB]},
			xmin=-30, xmax=20,
			ylabel={Accuracy $\acc$},
			ymin=0.5, ymax=0.75,
		]
		\addplot [pt_hdm_sinfony]
		table {%
				-30 0.561142858266831
				-29 0.566408163011074
				-28 0.56885713994503
				-27 0.572734694480896
				-26 0.57371428757906
				-25 0.581551021933556
				-24 0.581836730837822
				-23 0.584204079508781
				-22 0.597306123375893
				-21 0.601183671951294
				-20 0.603306120038033
				-19 0.612653060555458
				-18 0.625551020503044
				-17 0.626530609130859
				-16 0.634530612230301
				-15 0.638408161997795
				-14 0.650122449994087
				-13 0.6591428565979
				-12 0.666693879365921
				-11 0.670653061270714
				-10 0.678816326260567
				-9 0.683428572416306
				-8 0.689142856001854
				-7 0.692367350459099
				-6 0.698489795327186
				-5 0.697836734652519
				-4 0.703061226606369
				-3 0.706571425199509
				-2 0.707673471570015
				-1 0.708530612587929
				0 0.709551019072532
				1 0.709265304803848
				2 0.710081632733345
				3 0.712367349863052
				4 0.7144081646204
				5 0.712653064131737
				6 0.714653064012527
				7 0.712571429610252
				8 0.715224492549896
				9 0.715102043151855
				10 0.714285714626312
				11 0.714489797949791
				12 0.714326532483101
				13 0.714775508642197
				14 0.715224488377571
				15 0.714244901537895
				16 0.71518367767334
				17 0.714571429491043
				18 0.714816329479218
				19 0.714489796161652
				20 0.713836740255356
			};
		\addplot [pt_hdm_features_1]
		table {%
				-30 0.561193479895592
				-29 0.5665451836586
				-28 0.568761181235314
				-27 0.572366240620613
				-26 0.574031182229519
				-25 0.581818401217461
				-24 0.582276917099953
				-23 0.583881375193596
				-22 0.597287250757218
				-21 0.601757258176803
				-20 0.60325279712677
				-19 0.612949864268303
				-18 0.625660763978958
				-17 0.627316217422486
				-16 0.634578638672829
				-15 0.639030930399895
				-14 0.64995879471302
				-13 0.658838507533074
				-12 0.666592158079147
				-11 0.670113038420677
				-10 0.678779063224792
				-9 0.683160063028336
				-8 0.688479426503182
				-7 0.692546716928482
				-6 0.697686653137207
				-5 0.698381232023239
				-4 0.702921913862228
				-3 0.706659254431724
				-2 0.707596769332886
				-1 0.707659417390823
				0 0.709069102406501
				1 0.709078782200813
				2 0.709528117775917
				3 0.711796076893806
				4 0.713338350057602
				5 0.712105508446693
				6 0.713251940608024
				7 0.712025498747825
				8 0.713459973931313
				9 0.713958603143692
				10 0.713543745875358
				11 0.713508126139641
				12 0.713441872000694
				13 0.71337501347065
				14 0.713813727498055
				15 0.71339536190033
				16 0.71384000658989
				17 0.713578183054924
				18 0.713486356139183
				19 0.713435961008072
				20 0.713197152614594
			};
		\addplot [pt_hdm_features_5]
		table {%
				-30 0.540502617657184
				-29 0.54001982152462
				-28 0.533788276612759
				-27 0.545006316304206
				-26 0.543110163211822
				-25 0.541765764057636
				-24 0.542269127070903
				-23 0.544236258268356
				-22 0.543161952495575
				-21 0.549556311964988
				-20 0.544437029957772
				-19 0.545540449023247
				-18 0.55751061797142
				-17 0.559254043996334
				-16 0.558330388069153
				-15 0.568459585011006
				-14 0.572105131149292
				-13 0.576191701889038
				-12 0.584097072482109
				-11 0.593901500105858
				-10 0.59788946390152
				-9 0.607936961054802
				-8 0.614476779699325
				-7 0.62053944170475
				-6 0.634821374416351
				-5 0.639307270646095
				-4 0.644700618386268
				-3 0.65501442015171
				-2 0.661724095344543
				-1 0.666139094233513
				0 0.665102905035019
				1 0.669501926898956
				2 0.670746647119522
				3 0.673558996915817
				4 0.676917006969452
				5 0.678458027839661
				6 0.678909614682198
				7 0.677456671595573
				8 0.679364941120147
				9 0.680191647410393
				10 0.679785494208336
				11 0.680577854514122
				12 0.681061481833458
				13 0.681745086312294
				14 0.681440269351005
				15 0.682318087816238
				16 0.681871069669724
				17 0.682097870707512
				18 0.682263087034225
				19 0.68226760327816
				20 0.682590806484223
			};
		\addplot [pt_hdm_features_10]
		table {%
				-30 0.523350456953049
				-29 0.525877878069878
				-28 0.518004122376442
				-27 0.527338380813599
				-26 0.530140721201896
				-25 0.527517825365066
				-24 0.531254375576973
				-23 0.530061748623848
				-22 0.535041859149932
				-21 0.54211736947298
				-20 0.53410977691412
				-19 0.539116652905941
				-18 0.550316998362541
				-17 0.551355304419994
				-16 0.553662338256836
				-15 0.562192634344101
				-14 0.569598106741905
				-13 0.579171259105206
				-12 0.586559342741966
				-11 0.595971183180809
				-10 0.603712837100029
				-9 0.60995776116848
				-8 0.621614094376564
				-7 0.631081376671791
				-6 0.643311130404472
				-5 0.648412063121796
				-4 0.655154647827148
				-3 0.664244799017906
				-2 0.671814396977425
				-1 0.674657967090607
				0 0.674068186879158
				1 0.679266372323036
				2 0.679206787347794
				3 0.681958037614822
				4 0.684172715544701
				5 0.685471864342689
				6 0.685409877896309
				7 0.683378173112869
				8 0.68527658700943
				9 0.685413090586662
				10 0.684222306013107
				11 0.684764661192894
				12 0.684772265553474
				13 0.684850832819939
				14 0.685402829647064
				15 0.685025969147682
				16 0.684476473331451
				17 0.684924874305725
				18 0.684660831093788
				19 0.684633817076683
				20 0.684761099219322
			};
		\addplot [pt_hdm_features_20]
		table {%
				-30 0.547309570610523
				-29 0.548862592875958
				-28 0.544981005191803
				-27 0.548045716881752
				-26 0.551562524735928
				-25 0.54925689727068
				-24 0.554015602469444
				-23 0.551664190888405
				-22 0.556391332149506
				-21 0.561106858253479
				-20 0.557523645460606
				-19 0.561561542749405
				-18 0.570986785292625
				-17 0.571965608000755
				-16 0.574850859045982
				-15 0.581484851241112
				-14 0.587283243536949
				-13 0.593611401319504
				-12 0.602550313472748
				-11 0.607342494130135
				-10 0.616762729883194
				-9 0.621932690143585
				-8 0.630977286100387
				-7 0.637488792538643
				-6 0.648805829882622
				-5 0.654198013544083
				-4 0.659805783033371
				-3 0.669788266420364
				-2 0.676538583040237
				-1 0.679689314365387
				0 0.679748459458351
				1 0.685666624307632
				2 0.686082067489624
				3 0.688432542681694
				4 0.690557289123535
				5 0.692761417627334
				6 0.693301079273224
				7 0.692585502266884
				8 0.693848454356193
				9 0.694317872524261
				10 0.693565123677254
				11 0.693816258907318
				12 0.693632876873016
				13 0.694432089328766
				14 0.694946101903916
				15 0.694604768753052
				16 0.694303751587868
				17 0.694582062959671
				18 0.694354516863823
				19 0.694494907855987
				20 0.694517897963524
			};
		\addplot [pt_hdm_features_40]
		table {%
				-30 0.518064685761928
				-29 0.524970869719982
				-28 0.520212699770928
				-27 0.524136856198311
				-26 0.528847008347511
				-25 0.528367111384869
				-24 0.533240494430065
				-23 0.532292332649231
				-22 0.537495622932911
				-21 0.546731633543968
				-20 0.544667116701603
				-19 0.551046769618988
				-18 0.560760477781296
				-17 0.564296592473984
				-16 0.571267291605472
				-15 0.576980374455452
				-14 0.586138830780983
				-13 0.598070111870766
				-12 0.607371366620064
				-11 0.613905815482139
				-10 0.62521544277668
				-9 0.632364087104797
				-8 0.640988556742668
				-7 0.64762082695961
				-6 0.659037445187569
				-5 0.665591894388199
				-4 0.67130119740963
				-3 0.678241467475891
				-2 0.6848686337471
				-1 0.686701719164848
				0 0.687230602502823
				1 0.69093687415123
				2 0.690620105266571
				3 0.692555730938911
				4 0.694856853485108
				5 0.695076113939285
				6 0.696037613153458
				7 0.695405834913254
				8 0.696195620894432
				9 0.69625259578228
				10 0.696150693297386
				11 0.695621975660324
				12 0.695920662283897
				13 0.695925594568253
				14 0.696719058156014
				15 0.696079074144364
				16 0.696186458468437
				17 0.69634225666523
				18 0.696228104233742
				19 0.69628602206707
				20 0.696271905899048
			};
		\addplot [pt_hdm_features_max]
		table {%
				-30 0.516529206037521
				-29 0.517462490797043
				-28 0.518236144781112
				-27 0.519841936826706
				-26 0.520928429365158
				-25 0.523584342002869
				-24 0.524178284406662
				-23 0.524860903024673
				-22 0.528630394935608
				-21 0.532447439432144
				-20 0.533130595088005
				-19 0.536719143390655
				-18 0.541129895448685
				-17 0.545978185534478
				-16 0.549664739370346
				-15 0.553999615907669
				-14 0.559769598841667
				-13 0.566231039166451
				-12 0.573192721605301
				-11 0.578780343532562
				-10 0.587116793394089
				-9 0.593858395218849
				-8 0.602642156481743
				-7 0.610655035376549
				-6 0.618822294473648
				-5 0.626797637343407
				-4 0.633555569052696
				-3 0.64098844408989
				-2 0.647156383991241
				-1 0.65218447804451
				0 0.656475712656975
				1 0.6602787566185
				2 0.663726360201836
				3 0.666275507211685
				4 0.668689911961556
				5 0.670333326458931
				6 0.671534204483033
				7 0.672154443860054
				8 0.673459696769714
				9 0.674005959630013
				10 0.674471626281738
				11 0.674875350594521
				12 0.675383629202843
				13 0.675533420443535
				14 0.675945957899094
				15 0.675952322483063
				16 0.6760872143507
				17 0.676139068007469
				18 0.676386824250222
				19 0.676386929750442
				20 0.676427273154259
			};


		\nextgroupplot[
			title={MNIST},
			xlabel={SNR [dB]},
			xmin=-30, xmax=20,
			ymin=0, ymax=1,
		]
		\addplot [pt_hdm_sinfony]
		table {%
				-30 0.135349999368191
				-29 0.142099998891354
				-28 0.148690001666546
				-27 0.15368999838829
				-26 0.164179998636246
				-25 0.173700000345707
				-24 0.185600000619888
				-23 0.199450001120567
				-22 0.214669999480248
				-21 0.233949998021126
				-20 0.258290001749992
				-19 0.285529997944832
				-18 0.321989998221397
				-17 0.358540001511574
				-16 0.404460000991821
				-15 0.458730000257492
				-14 0.51784000992775
				-13 0.586510002613068
				-12 0.656379991769791
				-11 0.728359997272491
				-10 0.793180000782013
				-9 0.853469997644424
				-8 0.899370008707047
				-7 0.933660006523132
				-6 0.956009989976883
				-5 0.968930006027222
				-4 0.976010000705719
				-3 0.981000000238419
				-2 0.983889997005463
				-1 0.985930007696152
				0 0.987239998579025
				1 0.988020002841949
				2 0.988899999856949
				3 0.989020001888275
				4 0.9894700050354
				5 0.990010005235672
				6 0.990409994125366
				7 0.990169996023178
				8 0.990539991855621
				9 0.990829992294312
				10 0.991069996356964
				11 0.990850001573563
				12 0.991309994459152
				13 0.990970003604889
				14 0.991169989109039
				15 0.991149997711182
				16 0.991200000047684
				17 0.991129994392395
				18 0.991230005025864
				19 0.991119998693466
				20 0.991119992733002
			};
		\addplot [pt_hdm_features_1]
		table {%
				-30 0.135842886567116
				-29 0.143435381352901
				-28 0.147486220300198
				-27 0.154520453512669
				-26 0.161248654127121
				-25 0.172372622787952
				-24 0.186869721114635
				-23 0.199423922598362
				-22 0.214365209639072
				-21 0.235721462965012
				-20 0.255405640602112
				-19 0.284874606132507
				-18 0.315890336036682
				-17 0.355806145071983
				-16 0.401277211308479
				-15 0.458194589614868
				-14 0.515496206283569
				-13 0.582259851694107
				-12 0.65120313167572
				-11 0.726022189855576
				-10 0.786849796772003
				-9 0.848612082004547
				-8 0.895749992132187
				-7 0.928784555196762
				-6 0.950894927978516
				-5 0.96329191327095
				-4 0.972229909896851
				-3 0.977401703596115
				-2 0.980491000413895
				-1 0.982368367910385
				0 0.984066021442413
				1 0.985338997840881
				2 0.985437393188477
				3 0.986313343048096
				4 0.986849343776703
				5 0.987078040838242
				6 0.987264490127563
				7 0.987510269880295
				8 0.987774980068207
				9 0.987917625904083
				10 0.988143146038055
				11 0.98812974691391
				12 0.98820469379425
				13 0.988253176212311
				14 0.988376724720001
				15 0.988357824087143
				16 0.988387870788574
				17 0.98836350440979
				18 0.988423663377762
				19 0.988424384593964
				20 0.988418215513229
			};
		\addplot [pt_hdm_features_5]
		table {%
				-30 0.112621469050646
				-29 0.113314961642027
				-28 0.116469753533602
				-27 0.117187698185444
				-26 0.120114376395941
				-25 0.122524604201317
				-24 0.126806895434856
				-23 0.130194865167141
				-22 0.135160559415817
				-21 0.141370820999145
				-20 0.144997201859951
				-19 0.154089061915874
				-18 0.162382760643959
				-17 0.173186680674553
				-16 0.184858992695808
				-15 0.200328381359577
				-14 0.21968851685524
				-13 0.241563771665096
				-12 0.268597629666328
				-11 0.301904994249344
				-10 0.341444045305252
				-9 0.387495514750481
				-8 0.439254701137543
				-7 0.492547780275345
				-6 0.550851315259933
				-5 0.606760001182556
				-4 0.661043250560761
				-3 0.707598870992661
				-2 0.74833305478096
				-1 0.777515971660614
				0 0.797781670093536
				1 0.812987303733826
				2 0.824743783473968
				3 0.831913685798645
				4 0.836849182844162
				5 0.842551535367966
				6 0.844371062517166
				7 0.846043080091476
				8 0.847890865802765
				9 0.848783510923386
				10 0.850574117898941
				11 0.850884526968002
				12 0.851640808582306
				13 0.852544122934341
				14 0.85258908867836
				15 0.853046798706055
				16 0.853563386201859
				17 0.853797471523285
				18 0.853635329008102
				19 0.854556548595429
				20 0.854385310411453
			};
		\addplot [pt_hdm_features_10]
		table {%
				-30 0.115117283910513
				-29 0.118978609889746
				-28 0.122822161763906
				-27 0.124737423658371
				-26 0.128293931484222
				-25 0.133175775408745
				-24 0.137515108287334
				-23 0.14281932413578
				-22 0.14876841455698
				-21 0.159448398649693
				-20 0.167665578424931
				-19 0.181141786277294
				-18 0.195981366932392
				-17 0.215722951292992
				-16 0.237785179913044
				-15 0.26575982272625
				-14 0.299218574166298
				-13 0.341372978687286
				-12 0.391899210214615
				-11 0.451757627725601
				-10 0.518069398403168
				-9 0.589573383331299
				-8 0.664098989963531
				-7 0.72927468419075
				-6 0.789553064107895
				-5 0.839743649959564
				-4 0.876709163188934
				-3 0.904921936988831
				-2 0.924245113134384
				-1 0.936609810590744
				0 0.944820141792297
				1 0.950874477624893
				2 0.954606598615646
				3 0.957896888256073
				4 0.959705078601837
				5 0.961694866418839
				6 0.962570869922638
				7 0.963204711675644
				8 0.964105343818665
				9 0.965095400810242
				10 0.965333861112595
				11 0.965909296274185
				12 0.965976822376251
				13 0.966161006689072
				14 0.966342306137085
				15 0.966684520244598
				16 0.966555404663086
				17 0.966796618700027
				18 0.966742742061615
				19 0.966860634088516
				20 0.966910398006439
			};
		\addplot [pt_hdm_features_20]
		table {%
				-30 0.119210755079985
				-29 0.122932402044535
				-28 0.126717200875282
				-27 0.132438015937805
				-26 0.137028214335442
				-25 0.144578318297863
				-24 0.151363807916641
				-23 0.160874225199223
				-22 0.169659140706062
				-21 0.184321545064449
				-20 0.198884375393391
				-19 0.218317237496376
				-18 0.241321544349194
				-17 0.271488896012306
				-16 0.307974693179131
				-15 0.350389263033867
				-14 0.399593326449394
				-13 0.458317995071411
				-12 0.525609546899796
				-11 0.600885915756226
				-10 0.675234717130661
				-9 0.74842101931572
				-8 0.812251567840576
				-7 0.861914336681366
				-6 0.901562756299973
				-5 0.929012411832809
				-4 0.946696734428406
				-3 0.958308035135269
				-2 0.965634888410568
				-1 0.970345658063889
				0 0.973268747329712
				1 0.975959646701813
				2 0.976932913064957
				3 0.978002279996872
				4 0.97920326590538
				5 0.979695534706116
				6 0.979955261945724
				7 0.980354273319244
				8 0.980604827404022
				9 0.981005394458771
				10 0.981093591451645
				11 0.981250792741776
				12 0.981294870376587
				13 0.981259554624557
				14 0.98136659860611
				15 0.981352955102921
				16 0.981503111124039
				17 0.981590914726257
				18 0.981549215316772
				19 0.981516873836517
				20 0.981538796424866
			};
		\addplot [pt_hdm_features_40]
		table {%
				-30 0.12678113207221
				-29 0.131718760728836
				-28 0.137239651381969
				-27 0.142944677174091
				-26 0.149315431714058
				-25 0.158215169608593
				-24 0.168525019288063
				-23 0.179887215793133
				-22 0.191652664542198
				-21 0.209987135231495
				-20 0.226675321161747
				-19 0.251425288617611
				-18 0.279190558195114
				-17 0.314266446232796
				-16 0.356551116704941
				-15 0.406148517131805
				-14 0.460139670968056
				-13 0.523434466123581
				-12 0.592938268184662
				-11 0.667201960086823
				-10 0.735754013061523
				-9 0.801547878980637
				-8 0.856169050931931
				-7 0.896887993812561
				-6 0.927362841367722
				-5 0.946685814857483
				-4 0.959501677751541
				-3 0.967458826303482
				-2 0.972722846269608
				-1 0.975960314273834
				0 0.978295588493347
				1 0.980130511522293
				2 0.980967158079147
				3 0.98188339471817
				4 0.982733553647995
				5 0.983043444156647
				6 0.983273088932037
				7 0.983714246749878
				8 0.983831995725632
				9 0.984098374843597
				10 0.984266811609268
				11 0.984302127361298
				12 0.98437385559082
				13 0.984370803833008
				14 0.984418338537216
				15 0.984486490488052
				16 0.984548759460449
				17 0.984593468904495
				18 0.984580796957016
				19 0.98456055521965
				20 0.984575909376144
			};
		\addplot [pt_hdm_features_max]
		table {%
				-30 0.127012320607901
				-29 0.132253195345402
				-28 0.138117372989655
				-27 0.143716987967491
				-26 0.150136460363865
				-25 0.159927429258823
				-24 0.169718004763126
				-23 0.181024542450905
				-22 0.193474653363228
				-21 0.211742587387562
				-20 0.227883483469486
				-19 0.253661312162876
				-18 0.281610664725304
				-17 0.316839474439621
				-16 0.359146362543106
				-15 0.408666795492172
				-14 0.46265566945076
				-13 0.525818246603012
				-12 0.596061140298843
				-11 0.669775557518005
				-10 0.737579536437988
				-9 0.80302260518074
				-8 0.857009321451187
				-7 0.89725056886673
				-6 0.927225315570831
				-5 0.94603750705719
				-4 0.959051918983459
				-3 0.966987037658691
				-2 0.972349667549133
				-1 0.975627875328064
				0 0.977994287014008
				1 0.979806685447693
				2 0.980673378705978
				3 0.981634658575058
				4 0.982498723268509
				5 0.982822501659393
				6 0.983070117235184
				7 0.983479994535446
				8 0.983618825674057
				9 0.983919888734818
				10 0.984038722515106
				11 0.984078776836395
				12 0.98416074514389
				13 0.98416862487793
				14 0.984218114614487
				15 0.98427808880806
				16 0.984346449375153
				17 0.984388720989227
				18 0.984366524219513
				19 0.98435024023056
				20 0.98436833024025
			};


		\nextgroupplot[
			title={CIFAR10},
			xlabel={SNR [dB]},
			xmin=-30, xmax=20,
			ymin=0, ymax=0.82,
		]
		\addplot [pt_hdm_sinfony]
		table {%
				-30 0.125690001249313
				-29 0.132410000264645
				-28 0.134340000152588
				-27 0.143710000813007
				-26 0.149080000817776
				-25 0.15658999979496
				-24 0.166410000622272
				-23 0.177349998056889
				-22 0.189210000634193
				-21 0.203919997811317
				-20 0.219979998469353
				-19 0.243149997293949
				-18 0.268720003962517
				-17 0.299459999799728
				-16 0.335359996557236
				-15 0.373890006542206
				-14 0.420590004324913
				-13 0.468030002713203
				-12 0.521849995851517
				-11 0.569029992818832
				-10 0.617150002717972
				-9 0.659350001811981
				-8 0.694079995155334
				-7 0.721360003948212
				-6 0.744319999217987
				-5 0.758209997415543
				-4 0.769830000400543
				-3 0.778519994020462
				-2 0.78581999540329
				-1 0.789039999246597
				0 0.792379999160767
				1 0.794550001621246
				2 0.796410000324249
				3 0.797979998588562
				4 0.799160003662109
				5 0.800020009279251
				6 0.800289994478226
				7 0.80074999332428
				8 0.801510006189346
				9 0.80097000002861
				10 0.801420003175735
				11 0.801949989795685
				12 0.802310007810593
				13 0.801090002059937
				14 0.801799994707107
				15 0.801810002326965
				16 0.802040004730225
				17 0.80259000658989
				18 0.802199989557266
				19 0.802640008926392
				20 0.802410018444061
			};
		\addplot [pt_hdm_features_1]
		table {%
				-30 0.126829878985882
				-29 0.133043979108334
				-28 0.135837802290916
				-27 0.142828585207462
				-26 0.148942428827286
				-25 0.156920516490936
				-24 0.163648325204849
				-23 0.17406742721796
				-22 0.18960465490818
				-21 0.204810068011284
				-20 0.2233558639884
				-19 0.243034927546978
				-18 0.268890628218651
				-17 0.300997367501259
				-16 0.332214117050171
				-15 0.373903939127922
				-14 0.421787506341934
				-13 0.468073123693466
				-12 0.51871172785759
				-11 0.56956439614296
				-10 0.616679686307907
				-9 0.658618807792664
				-8 0.691574156284332
				-7 0.718833231925964
				-6 0.740615898370743
				-5 0.755694252252579
				-4 0.767014253139496
				-3 0.774971395730972
				-2 0.781507575511932
				-1 0.787152129411697
				0 0.789903432130814
				1 0.792774820327759
				2 0.793947267532349
				3 0.795077085494995
				4 0.796141821146011
				5 0.797334122657776
				6 0.798697543144226
				7 0.798305678367615
				8 0.798810964822769
				9 0.799393993616104
				10 0.799286448955536
				11 0.799810183048248
				12 0.799377673864365
				13 0.799614453315735
				14 0.799878519773483
				15 0.799700349569321
				16 0.799805074930191
				17 0.799996519088745
				18 0.799965769052505
				19 0.799859410524368
				20 0.799902993440628
			};
		\addplot [pt_hdm_features_5]
		table {%
				-30 0.108158078044653
				-29 0.108632745593786
				-28 0.110945238918066
				-27 0.111932393163443
				-26 0.115041488409042
				-25 0.113981416076422
				-24 0.115595956146717
				-23 0.120608588308096
				-22 0.124276484549046
				-21 0.125905149430037
				-20 0.130556838214397
				-19 0.134741559624672
				-18 0.141265697777271
				-17 0.147838914394379
				-16 0.15452571362257
				-15 0.163385394215584
				-14 0.17441748380661
				-13 0.18803091943264
				-12 0.200442023575306
				-11 0.216120721399784
				-10 0.230896352231503
				-9 0.248555107414722
				-8 0.26295253932476
				-7 0.276598709821701
				-6 0.289969557523727
				-5 0.300288796424866
				-4 0.312012961506844
				-3 0.315876793861389
				-2 0.324670952558517
				-1 0.330207362771034
				0 0.3342983096838
				1 0.337065154314041
				2 0.337832367420197
				3 0.33931500017643
				4 0.340947097539902
				5 0.341058269143105
				6 0.341272974014282
				7 0.34188449382782
				8 0.342015868425369
				9 0.342267778515816
				10 0.342487758398056
				11 0.341997775435448
				12 0.342459830641747
				13 0.342045870423317
				14 0.342553120851517
				15 0.341850942373276
				16 0.341605970263481
				17 0.341763007640839
				18 0.341953921318054
				19 0.341950309276581
				20 0.341343110799789
			};
		\addplot [pt_hdm_features_10]
		table {%
				-30 0.110440906882286
				-29 0.113185474276543
				-28 0.114394252747297
				-27 0.116392946988344
				-26 0.119573595374823
				-25 0.122560261934996
				-24 0.124322222918272
				-23 0.127416118979454
				-22 0.13414039760828
				-21 0.138475842773914
				-20 0.144998499751091
				-19 0.151297499239445
				-18 0.160480025410652
				-17 0.168864123523235
				-16 0.181060034036636
				-15 0.194711758196354
				-14 0.21220181286335
				-13 0.22940685749054
				-12 0.250633428990841
				-11 0.277028405666351
				-10 0.300358536839485
				-9 0.328286308050156
				-8 0.352416720986366
				-7 0.376114922761917
				-6 0.401066911220551
				-5 0.419893717765808
				-4 0.436588549613953
				-3 0.450688824057579
				-2 0.464599215984345
				-1 0.47149461209774
				0 0.479811504483223
				1 0.483793467283249
				2 0.486402326822281
				3 0.488463458418846
				4 0.490551996231079
				5 0.491442763805389
				6 0.491728854179382
				7 0.492536142468452
				8 0.492429262399673
				9 0.493004429340363
				10 0.493326437473297
				11 0.492647665739059
				12 0.492950791120529
				13 0.492124196887016
				14 0.492278364300728
				15 0.4924844622612
				16 0.491834136843681
				17 0.491760265827179
				18 0.491589033603668
				19 0.492124843597412
				20 0.492200934886932
			};
		\addplot [pt_hdm_features_20]
		table {%
				-30 0.114899594336748
				-29 0.117131788283587
				-28 0.119821947813034
				-27 0.119714014232159
				-26 0.124208386987448
				-25 0.129594188928604
				-24 0.131831830739975
				-23 0.139115503430367
				-22 0.143867357075214
				-21 0.152216580510139
				-20 0.162173484265804
				-19 0.173703789710999
				-18 0.187413068115711
				-17 0.203408627212048
				-16 0.221038787066936
				-15 0.245881433784962
				-14 0.271094760298729
				-13 0.301329463720322
				-12 0.335547283291817
				-11 0.374027633666992
				-10 0.411386638879776
				-9 0.450660622119904
				-8 0.487635001540184
				-7 0.522637134790421
				-6 0.555041790008545
				-5 0.582134252786636
				-4 0.600922411680222
				-3 0.618517017364502
				-2 0.631385606527328
				-1 0.638639628887177
				0 0.645499485731125
				1 0.64786519408226
				2 0.651480823755264
				3 0.652797794342041
				4 0.654494351148605
				5 0.656355249881744
				6 0.657012730836868
				7 0.65748969912529
				8 0.658324521780014
				9 0.658813279867172
				10 0.658870309591293
				11 0.658950465917587
				12 0.65931733250618
				13 0.659165060520172
				14 0.659302699565887
				15 0.659312909841537
				16 0.659486699104309
				17 0.659426748752594
				18 0.659718489646912
				19 0.659759855270386
				20 0.659641492366791
			};
		\addplot [pt_hdm_features_40]
		table {%
				-30 0.121947791427374
				-29 0.124029842019081
				-28 0.127641511708498
				-27 0.130685717612505
				-26 0.136036650836468
				-25 0.143374855816364
				-24 0.148206622898579
				-23 0.157026199996471
				-22 0.166595676541328
				-21 0.176717036962509
				-20 0.190471372008324
				-19 0.207463879883289
				-18 0.226558904349804
				-17 0.250872500240803
				-16 0.27517124414444
				-15 0.307550966739655
				-14 0.345938256382942
				-13 0.387791898846626
				-12 0.433315446972847
				-11 0.482720220088959
				-10 0.52967546582222
				-9 0.573072969913483
				-8 0.613151001930237
				-7 0.646802270412445
				-6 0.674711936712265
				-5 0.694852578639984
				-4 0.708471137285233
				-3 0.719155120849609
				-2 0.726860535144806
				-1 0.731742870807648
				0 0.735841602087021
				1 0.737892019748688
				2 0.739867770671845
				3 0.741460126638412
				4 0.742304241657257
				5 0.743419945240021
				6 0.743826019763947
				7 0.744345206022263
				8 0.744900399446487
				9 0.745214956998825
				10 0.745631611347198
				11 0.74580717086792
				12 0.746060621738434
				13 0.745885103940964
				14 0.746059107780457
				15 0.746088188886642
				16 0.746312642097473
				17 0.746349108219147
				18 0.746308386325836
				19 0.746375179290771
				20 0.746363478899002
			};
		\addplot [pt_hdm_features_max]
		table {%
				-30 0.124383928626776
				-29 0.127505344897509
				-28 0.130736313760281
				-27 0.134963984787464
				-26 0.140540899336338
				-25 0.148000931739807
				-24 0.155751700699329
				-23 0.1642717435956
				-22 0.17560153901577
				-21 0.185468219220638
				-20 0.201681716740131
				-19 0.220843881368637
				-18 0.242335137724876
				-17 0.269778236746788
				-16 0.297866785526276
				-15 0.333389008045197
				-14 0.376282149553299
				-13 0.420300930738449
				-12 0.469059810042381
				-11 0.517905849218369
				-10 0.565348929166794
				-9 0.608196830749512
				-8 0.646026122570038
				-7 0.677308654785156
				-6 0.703563970327377
				-5 0.721757024526596
				-4 0.734871476888657
				-3 0.74612632393837
				-2 0.752848881483078
				-1 0.75898659825325
				0 0.762489259243011
				1 0.765305697917938
				2 0.767626047134399
				3 0.76889266371727
				4 0.769941031932831
				5 0.771200358867645
				6 0.77193808555603
				7 0.772388792037964
				8 0.772853261232376
				9 0.773154497146606
				10 0.773499375581741
				11 0.773850947618484
				12 0.774020767211914
				13 0.773947393894196
				14 0.774063783884049
				15 0.774193954467773
				16 0.774228674173355
				17 0.77431223988533
				18 0.774340218305588
				19 0.774418729543686
				20 0.774390697479248
			};


		\nextgroupplot[
			legend pos = {south east},
			xlabel={\memorysizelabel{} $\abs[\datasetexemplar]$},
			xmin=1, xmax=1387,
			xmode=log,
			ylabel = {Accuracy $\acc$},
			ymin=0.5, ymax=0.75,
			legend entries={%
					{\color{color_sinfony_decision_making}\sinfoni{}},
					{\color{color_human_decision_making_features_1}\prescat{}}, %
					{\color{color_human_decision_making_features_5}\presfeatN{5}},
					{\color{color_human_decision_making_features_10}\presfeatN{10}},
					{\color{color_human_decision_making_features_20}\presfeatN{20}},
					{\color{color_human_decision_making_features_40}\presfeatN{40}},
					{\color{color_human_decision_making_features_max}\presfeatN{\numberlastlayerfeatures}},
				},
			legend to name=mylegend,
			legend style={
					legend columns=-1,
				},
		]
		\addplot [pt_hdm_sinfony]
		table {%
				1 0.713836740255356
				1387 0.713836740255356
			};
		\addplot [pt_hdm_features_1]
		table {%
				1 0.508653045296669
				2 0.571865321695805
				3 0.58499682366848
				4 0.611415048241615
				5 0.602721049487591
				6 0.611549015641212
				7 0.610538552701473
				8 0.620385722517968
				9 0.619144728779793
				10 0.61902879089117
				20 0.624819351434707
				30 0.623372950553894
				40 0.626342455148697
				50 0.626044589281082
				60 0.626823008656502
				70 0.652925996184349
				80 0.654337317347527
				90 0.652262318730354
				100 0.653047234416008
				200 0.692810156941414
				300 0.700466554164887
				400 0.708096333146095
				500 0.709069045782089
				600 0.709677304029465
				700 0.71165592610836
				800 0.711579077243805
				900 0.711523230075836
				1000 0.710584582090378
				1387 0.709340846538544
			};
		\addplot [pt_hdm_features_5]
		table {%
				1 0.506489780247211
				2 0.594354189038277
				3 0.601703788340092
				4 0.610216136872769
				5 0.621855017840863
				6 0.627929572165012
				7 0.632658005356789
				8 0.640121647119522
				9 0.641139176487923
				10 0.640402215123176
				20 0.64584600687027
				30 0.646315730214119
				40 0.646534402370453
				50 0.647363690137863
				60 0.649977409243584
				70 0.661746056675911
				80 0.662883219718933
				90 0.660548138022423
				100 0.663622427582741
				200 0.672735720872879
				300 0.67866425037384
				400 0.677408116459846
				500 0.680204818248749
				600 0.681870933771133
				700 0.678284976482391
				800 0.677540235519409
				900 0.678013625741005
				1000 0.678642892241478
				1387 0.68567416369915
			};
		\addplot [pt_hdm_features_10]
		table {%
				1 0.521632635593414
				2 0.579044105112552
				3 0.593124820888042
				4 0.602018627226352
				5 0.616838888227939
				6 0.621508681476117
				7 0.623350116312504
				8 0.627042803764343
				9 0.627308821678162
				10 0.629138217568397
				20 0.633312490582466
				30 0.634021980166435
				40 0.635229693055153
				50 0.634286405444145
				60 0.636494936943054
				70 0.655258118510246
				80 0.655345214605331
				90 0.653809375762939
				100 0.655476788878441
				200 0.674641388654709
				300 0.681413663625717
				400 0.681781052350998
				500 0.685325354337692
				600 0.68597462952137
				700 0.685995435714722
				800 0.685942712426186
				900 0.684761062860489
				1000 0.686356998682022
				1387 0.684816579222679
			};
		\addplot [pt_hdm_features_20]
		table {%
				1 0.54326528608799
				2 0.536345884203911
				3 0.568071696162224
				4 0.612834751605988
				5 0.604123514890671
				6 0.592494359612465
				7 0.591767597198486
				8 0.5837033867836
				9 0.608168512582779
				10 0.60070059299469
				20 0.603115010261536
				30 0.612616258859634
				40 0.60988832116127
				50 0.600504201650619
				60 0.609132152795792
				70 0.6295390188694
				80 0.630455458164215
				90 0.629777163267136
				100 0.630168700218201
				200 0.665880185365677
				300 0.67621306180954
				400 0.685168325901031
				500 0.690085673332214
				600 0.691876727342606
				700 0.693588542938232
				800 0.691810202598572
				900 0.6920474588871
				1000 0.696419930458069
				1387 0.692761588096619
			};
		\addplot [pt_hdm_features_40]
		table {%
				1 0.512979575395584
				2 0.548580534756184
				3 0.572155930399895
				4 0.584176597595215
				5 0.592716338932514
				6 0.593019490242005
				7 0.597723070681095
				8 0.590990347266197
				9 0.595986341238022
				10 0.59714182138443
				20 0.603048723936081
				30 0.602169353365898
				40 0.601565730571747
				50 0.601565018296241
				60 0.603377792239189
				70 0.62672875225544
				80 0.624157862067223
				90 0.625225312113762
				100 0.623657492399216
				200 0.661472061276436
				300 0.672924300432205
				400 0.683840399384499
				500 0.689015856981277
				600 0.691076223254204
				700 0.693873129487038
				800 0.691681975722313
				900 0.695332048535347
				1000 0.695794525742531
				1387 0.694779434204102
			};
		\addplot [pt_hdm_features_max]
		table {%
				1 0.502163250148296
				2 0.514490119218826
				3 0.530189257264137
				4 0.541758143901825
				5 0.549908509254455
				6 0.546747643053532
				7 0.55058279812336
				8 0.545626544654369
				9 0.544202783405781
				10 0.542820087969303
				20 0.545797764956951
				30 0.542580135762692
				40 0.545617438554764
				50 0.542652374505997
				60 0.543631267547607
				70 0.551599429249763
				80 0.549959167838097
				90 0.549588830471039
				100 0.550675362348557
				200 0.564729077219963
				300 0.572687215209007
				400 0.595412456989288
				500 0.603226882219314
				600 0.626635765433311
				700 0.637463083267212
				800 0.651878206133843
				900 0.661087712049484
				1000 0.663069562911987
				1387 0.676037282347679
			};

		\nextgroupplot[
			log basis x={10},
			xlabel={\memorysizelabel{} $\abs[\datasetexemplar]$},
			xmin=1, xmax=6e4,
			xmode=log,
			ymin=0, ymax=1,
		]
		\addplot [pt_hdm_sinfony]
		table {%
				1 0.991119992733002
				6e4 0.991119992733002
			};
		\addplot [pt_hdm_features_1]
		table {%
				1 0.0998400010168552
				2 0.126914665848017
				3 0.136910607665777
				4 0.143731611967087
				5 0.145022700726986
				6 0.149323335289955
				7 0.152325350046158
				8 0.148085747659206
				9 0.155483651161194
				10 0.156529413163662
				20 0.161660689115524
				30 0.162977093458176
				40 0.163786347210407
				50 0.164012697339058
				60 0.165699419379234
				70 0.209577111899853
				80 0.20954312235117
				90 0.210209539532661
				100 0.209851202368736
				200 0.403037041425705
				300 0.540476393699646
				400 0.783416849374771
				500 0.860364413261414
				600 0.938003033399582
				700 0.955357354879379
				800 0.97190375328064
				900 0.979383957386017
				1000 0.981365829706192
				2000 0.986987626552582
				3000 0.987431412935257
				4000 0.987849432229996
				5000 0.988231289386749
				6000 0.987990123033524
				7000 0.988419371843338
				8000 0.988134253025055
				9000 0.988144224882126
				10000 0.988167530298233
				20000 0.988261759281158
				30000 0.988054490089416
				40000 0.987982183694839
				50000 0.98836635351181
				60000 0.988036167621613
			};
		\addplot [pt_hdm_features_5]
		table {%
				1 0.0997299998998642
				2 0.149036857485771
				3 0.166845243424177
				4 0.202116559445858
				5 0.219864258170128
				6 0.216546681523323
				7 0.221640637516975
				8 0.227914208173752
				9 0.273595297336578
				10 0.235033373534679
				20 0.25809274315834
				30 0.276214219629765
				40 0.281064307689667
				50 0.282025335729122
				60 0.280913227796555
				70 0.432097798585892
				80 0.433949261903763
				90 0.420205792784691
				100 0.428725600242615
				200 0.638588589429855
				300 0.681421834230423
				400 0.750030010938644
				500 0.765574926137924
				600 0.781508249044418
				700 0.791854012012482
				800 0.802590841054916
				900 0.809874826669693
				1000 0.811022639274597
				2000 0.824185019731522
				3000 0.829144424200058
				4000 0.829500138759613
				5000 0.837463796138763
				6000 0.838184779882431
				7000 0.839568781852722
				8000 0.840624672174454
				9000 0.840721082687378
				10000 0.842934572696686
				20000 0.847456067800522
				30000 0.851076805591583
				40000 0.852879911661148
				50000 0.857169324159622
				60000 0.856292825937271
			};
		\addplot [pt_hdm_features_10]
		table {%
				1 0.0994700007140636
				2 0.138140314072371
				3 0.170923935621977
				4 0.2023621737957
				5 0.235241320729256
				6 0.24435289055109
				7 0.257297950983047
				8 0.266647151112556
				9 0.285020186007023
				10 0.286797279119492
				20 0.299799653887749
				30 0.330051517486572
				40 0.327540010213852
				50 0.323059955239296
				60 0.319266045093536
				70 0.538512140512466
				80 0.541475242376327
				90 0.543004512786865
				100 0.530355450510979
				200 0.815051209926605
				300 0.872599303722382
				400 0.912986487150192
				500 0.921734929084778
				600 0.936537665128708
				700 0.936776036024094
				800 0.943944072723389
				900 0.944712036848068
				1000 0.947406494617462
				2000 0.956611704826355
				3000 0.957489722967148
				4000 0.958008736371994
				5000 0.960448080301285
				6000 0.959799659252167
				7000 0.960739171504974
				8000 0.960450494289398
				9000 0.960593873262405
				10000 0.960721480846405
				20000 0.962232291698456
				30000 0.964030182361603
				40000 0.965478986501694
				50000 0.965884697437286
				60000 0.96709251999855
			};
		\addplot [pt_hdm_features_20]
		table {%
				1 0.0984700009226799
				2 0.138210139423609
				3 0.163833187520504
				4 0.196343122422695
				5 0.231781977415085
				6 0.245221661031246
				7 0.247479464113712
				8 0.255132274329662
				9 0.276217649877071
				10 0.276570765674114
				20 0.303555043041706
				30 0.313622954487801
				40 0.320651137828827
				50 0.316635400056839
				60 0.314443308115005
				70 0.527265709638596
				80 0.536076503992081
				90 0.539568281173706
				100 0.540685284137726
				200 0.85867885351181
				300 0.91197452545166
				400 0.951920348405838
				500 0.959489643573761
				600 0.96600775718689
				700 0.969019740819931
				800 0.971700483560562
				900 0.973617225885391
				1000 0.974541956186295
				2000 0.977876567840576
				3000 0.978457152843475
				4000 0.978749543428421
				5000 0.978968662023544
				6000 0.979303097724915
				7000 0.979473912715912
				8000 0.979565042257309
				9000 0.980188393592834
				10000 0.979890829324722
				20000 0.980208551883697
				30000 0.980656921863556
				40000 0.981171357631683
				50000 0.981519746780396
				60000 0.981422197818756
			};
		\addplot [pt_hdm_features_40]
		table {%
				1 0.0985299997031689
				2 0.131295960396528
				3 0.160919694602489
				4 0.179107584059238
				5 0.218928164243698
				6 0.22302957624197
				7 0.220728071033955
				8 0.226265852153301
				9 0.245109243690968
				10 0.250089658796787
				20 0.254678612947464
				30 0.267275103926659
				40 0.26900620162487
				50 0.262420518696308
				60 0.259719124436378
				70 0.447143563628197
				80 0.436322355270386
				90 0.423343503475189
				100 0.427731671929359
				200 0.79616282582283
				300 0.882256871461868
				400 0.947456216812134
				500 0.958042341470718
				600 0.969347989559174
				700 0.973296672105789
				800 0.976251977682114
				900 0.97805615067482
				1000 0.97902392745018
				2000 0.982204633951187
				3000 0.982493907213211
				4000 0.983010601997375
				5000 0.983080840110779
				6000 0.983275669813156
				7000 0.98348194360733
				8000 0.983309745788574
				9000 0.98383464217186
				10000 0.983689081668854
				20000 0.984058874845505
				30000 0.984051603078842
				40000 0.984196531772614
				50000 0.984377956390381
				60000 0.984297078847885
			};
		\addplot [pt_hdm_features_max]
		table {%
				1 0.0993699997663498
				2 0.139108465611935
				3 0.158724775165319
				4 0.168070465326309
				5 0.193838445842266
				6 0.193599939346313
				7 0.196535530686378
				8 0.195386204123497
				9 0.214299139380455
				10 0.213857939839363
				20 0.228187428414822
				30 0.22998390942812
				40 0.232226949930191
				50 0.234494236111641
				60 0.230309377610683
				70 0.36807547211647
				80 0.360661470890045
				90 0.356787997484207
				100 0.354571464657783
				200 0.717393559217453
				300 0.829810863733292
				400 0.927847588062286
				500 0.947117364406586
				600 0.963473212718964
				700 0.967756325006485
				800 0.97311532497406
				900 0.976591342687607
				1000 0.977231603860855
				2000 0.981964206695557
				3000 0.982246524095535
				4000 0.982934349775314
				5000 0.983030617237091
				6000 0.983023208379745
				7000 0.983175033330917
				8000 0.983123695850372
				9000 0.98354200720787
				10000 0.983447140455246
				20000 0.983888745307922
				30000 0.98391370177269
				40000 0.984119403362274
				50000 0.984300261735916
				60000 0.984150421619415
			};


		\nextgroupplot[
			log basis x={10},
			xlabel={\memorysizelabel{} $\abs[\datasetexemplar]$},
			xmin=1, xmax=5e4,
			xmode=log,
			ymin=0, ymax=0.9,
		]
		\addplot [pt_hdm_sinfony]
		table {%
				1 0.802410018444061
				5e4 0.802410018444061
			};
		\addplot [pt_hdm_features_1]
		table {%
				1 0.100000001490116
				2 0.113528642803431
				3 0.125621078908443
				4 0.136785416305065
				5 0.134526298940182
				6 0.138812690973282
				7 0.139750576019287
				8 0.141034504771233
				9 0.143467727303505
				10 0.144775032997131
				20 0.148363390564919
				30 0.150136521458626
				40 0.151526683568954
				50 0.150363755226135
				60 0.151652386784554
				70 0.186878728866577
				80 0.187973473966122
				90 0.188321225345135
				100 0.188724936544895
				200 0.343168592453003
				300 0.452228486537933
				400 0.64303035736084
				500 0.699426066875458
				600 0.756949687004089
				700 0.770374751091003
				800 0.784102499485016
				900 0.790250843763351
				1000 0.792589002847672
				2000 0.799302816390991
				3000 0.799270123243332
				4000 0.800163698196411
				5000 0.799810194969177
				6000 0.799390643835068
				7000 0.799522596597672
				8000 0.799540734291077
				9000 0.800293207168579
				10000 0.799930071830749
				20000 0.799653601646423
				30000 0.800128507614136
				40000 0.800318741798401
				50000 0.8004838347435
			};
		\addplot [pt_hdm_features_5]
		table {%
				1 0.100000001490116
				2 0.11737674921751
				3 0.140806683897972
				4 0.13236274048686
				5 0.145735878497362
				6 0.140161073952913
				7 0.158050361275673
				8 0.145131413638592
				9 0.145542743802071
				10 0.159886148571968
				20 0.182859674096107
				30 0.193963441252708
				40 0.184762017428875
				50 0.174721306562424
				60 0.176161032915115
				70 0.218815767765045
				80 0.220000649988651
				90 0.221433694660664
				100 0.21694483757019
				200 0.271853548288345
				300 0.282215175032616
				400 0.307792812585831
				500 0.311407789587975
				600 0.317153334617615
				700 0.321631488204002
				800 0.324433591961861
				900 0.326771542429924
				1000 0.325064307451248
				2000 0.334591203927994
				3000 0.335982456803322
				4000 0.336253079771996
				5000 0.33686825633049
				6000 0.338911950588226
				7000 0.337679424881935
				8000 0.33753003180027
				9000 0.338582864403725
				10000 0.340315875411034
				20000 0.340034919977188
				30000 0.340085291862488
				40000 0.341664665937424
				50000 0.340963649749756
			};
		\addplot [pt_hdm_features_10]
		table {%
				1 0.100000001490116
				2 0.12430724799633
				3 0.150071778148413
				4 0.148161233216524
				5 0.147502034902573
				6 0.139023588597775
				7 0.158350061625242
				8 0.158723886311054
				9 0.180769342184067
				10 0.162798701226711
				20 0.162666714191437
				30 0.188060368597507
				40 0.181029404699802
				50 0.181456422805786
				60 0.180815373361111
				70 0.241924349963665
				80 0.237208727002144
				90 0.246333763003349
				100 0.226202669739723
				200 0.343017849326134
				300 0.372221434116364
				400 0.40618209540844
				500 0.422520259022713
				600 0.433432486653328
				700 0.439264696836472
				800 0.445935225486755
				900 0.449659994244575
				1000 0.457546558976173
				2000 0.471452361345291
				3000 0.476368403434753
				4000 0.477563923597336
				5000 0.47947005033493
				6000 0.480680912733078
				7000 0.48307021856308
				8000 0.486155879497528
				9000 0.486387383937836
				10000 0.486697089672089
				20000 0.49099899828434
				30000 0.491175737977028
				40000 0.494013068079948
				50000 0.497497472167015
			};
		\addplot [pt_hdm_features_20]
		table {%
				1 0.100000001490116
				2 0.133000910282135
				3 0.125021603703499
				4 0.154472473263741
				5 0.155849908292294
				6 0.155428336560726
				7 0.16056811362505
				8 0.179914750158787
				9 0.175527559220791
				10 0.18695877790451
				20 0.181566667556763
				30 0.211570048332214
				40 0.197473658621311
				50 0.201206739246845
				60 0.196394608914852
				70 0.289144957065582
				80 0.299375912547111
				90 0.280852872133255
				100 0.2771862834692
				200 0.453292214870453
				300 0.508565035462379
				400 0.567728370428085
				500 0.579387605190277
				600 0.59900409579277
				700 0.606451773643494
				800 0.614069372415543
				900 0.615741753578186
				1000 0.617541271448135
				2000 0.630493253469467
				3000 0.63505961894989
				4000 0.638196009397507
				5000 0.641952651739121
				6000 0.643144619464874
				7000 0.645062339305878
				8000 0.644177865982056
				9000 0.647315168380737
				10000 0.64755784869194
				20000 0.652389425039291
				30000 0.655148065090179
				40000 0.657714682817459
				50000 0.659226584434509
			};
		\addplot [pt_hdm_features_40]
		table {%
				1 0.100000001490116
				2 0.122704681009054
				3 0.146757558733225
				4 0.153915970027447
				5 0.171858064830303
				6 0.170309552550316
				7 0.194062972068787
				8 0.182945241034031
				9 0.190030547976494
				10 0.190135489404201
				20 0.21247269064188
				30 0.219531892240047
				40 0.215980120003223
				50 0.205779683589935
				60 0.200236047804356
				70 0.313387042284012
				80 0.316339635848999
				90 0.31550624370575
				100 0.30927010178566
				200 0.524853765964508
				300 0.585263335704803
				400 0.659392422437668
				500 0.674423319101334
				600 0.700039833784103
				700 0.704769438505173
				800 0.71404829621315
				900 0.718582570552826
				1000 0.720859402418137
				2000 0.733676534891128
				3000 0.736442095041275
				4000 0.738356363773346
				5000 0.73884881734848
				6000 0.739598387479782
				7000 0.740720045566559
				8000 0.740825605392456
				9000 0.741659969091415
				10000 0.741882586479187
				20000 0.74371874332428
				30000 0.744566756486893
				40000 0.746583825349808
				50000 0.746925324201584
			};
		\addplot [pt_hdm_features_max]
		table {%
				1 0.100000001490116
				2 0.123239063471556
				3 0.138013975322247
				4 0.144906844198704
				5 0.159306581318378
				6 0.16546810567379
				7 0.170716519653797
				8 0.170349667966366
				9 0.177207584679127
				10 0.185839448869228
				20 0.191025181114674
				30 0.187598365545273
				40 0.188169851899147
				50 0.191243171691895
				60 0.191921918094158
				70 0.286375963687897
				80 0.284353929758072
				90 0.279254141449928
				100 0.270747019350529
				200 0.503906947374344
				300 0.579694122076035
				400 0.673900628089905
				500 0.696242672204971
				600 0.725446027517319
				700 0.732742929458618
				800 0.743646454811096
				900 0.750905811786652
				1000 0.754067754745483
				2000 0.765850126743317
				3000 0.768253940343857
				4000 0.769983398914337
				5000 0.770291966199875
				6000 0.7704485476017
				7000 0.771682304143906
				8000 0.771515882015228
				9000 0.771955156326294
				10000 0.772220468521118
				20000 0.773599123954773
				30000 0.773207646608353
				40000 0.7744992852211
				50000 0.774262183904648
			};
	\end{groupplot}

	\node at ($(group c2r2.south)-(0.25cm ,1.5cm)$) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}


==> TikZ/plot_sinfony_hdm_horizontal_working_memory.tikz <==
%
\begin{tikzpicture}


    \begin{groupplot}[
            group style={
                    group size=2 by 3,
                    columns= 3,
                    vertical sep = 1.25cm,
                    every plot/.style= {
                            width=0.35\textwidth,
                            height=5.2cm,
                        },
                },
        ]

        \nextgroupplot[
            title={Tool Wear},
            xmin=-10, xmax=10,
            ylabel={Accuracy $\acc$},
            ymin=0.5, ymax=0.75,
        ]
        \addplot [pt_hdm_sinfony]
        table {%
                -1023 0.713836740255356
                1024 0.713836740255356
            };
        \addplot [pt_hdm_features_1]
        table {%
                -2 0.71418160200119
                -1 0.71460884809494
                0 0.518325865268707
                1 0.711442470550537
                2 0.71418160200119
            };
        \addplot [pt_hdm_features_5]
        table {%
                -5 0.674537360668182
                -4 0.651260316371918
                -3 0.66782945394516
                -2 0.652076423168182
                -1 0.610778152942657
                0 0.518325924873352
                1 0.665000379085541
                2 0.666200160980225
                3 0.680318772792816
                4 0.680898010730743
                5 0.674537360668182
            };
        \addplot [pt_hdm_features_10]
        table {%
                -10 0.680750250816345
                -9 0.671106517314911
                -8 0.673284769058228
                -7 0.671152293682098
                -6 0.665956795215607
                -5 0.657688796520233
                -4 0.652418971061707
                -3 0.612406849861145
                -2 0.523704886436462
                -1 0.513522684574127
                0 0.518325865268707
                1 0.662087380886078
                2 0.661531507968903
                3 0.678335130214691
                4 0.68706214427948
                5 0.691141068935394
                6 0.685462772846222
                7 0.684726119041443
                8 0.683887779712677
                9 0.683822453022003
                10 0.680750250816345
            };
        \addplot [pt_hdm_features_20]
        table {%
                -20 0.693665325641632
                -19 0.67840188741684
                -18 0.692573487758636
                -17 0.692021012306213
                -16 0.68674498796463
                -15 0.672834753990173
                -14 0.667089104652405
                -13 0.657557547092438
                -12 0.63435959815979
                -11 0.601115047931671
                -10 0.584695398807526
                -9 0.581195116043091
                -8 0.52869439125061
                -7 0.53387850522995
                -6 0.528787016868591
                -5 0.519748449325562
                -4 0.516065001487732
                -3 0.505929589271545
                -2 0.508874952793121
                -1 0.515946090221405
                0 0.518325924873352
                1 0.661309957504272
                2 0.666495621204376
                3 0.679870128631592
                4 0.688714206218719
                5 0.680789530277252
                6 0.678658127784729
                7 0.679772973060608
                8 0.681817233562469
                9 0.681648135185242
                10 0.684216916561127
                11 0.685966789722443
                12 0.690758407115936
                13 0.69560831785202
                14 0.693689227104187
                15 0.695310115814209
                16 0.691697120666504
                17 0.694073259830475
                18 0.693571746349335
                19 0.694378554821014
                20 0.693665325641632
            };
        \addplot [pt_hdm_features_40]
        table {%
                -40 0.695066571235657
                -39 0.688554584980011
                -38 0.699022710323334
                -37 0.692406594753265
                -36 0.693364977836609
                -35 0.690250098705292
                -34 0.693407356739044
                -33 0.690060257911682
                -32 0.690781474113464
                -31 0.682868838310242
                -30 0.678061366081238
                -29 0.66847163438797
                -28 0.665393948554993
                -27 0.662965774536133
                -26 0.662244915962219
                -25 0.645615458488464
                -24 0.642833590507507
                -23 0.639366567134857
                -22 0.610816776752472
                -21 0.593763411045074
                -20 0.600195288658142
                -19 0.573883295059204
                -18 0.557247340679169
                -17 0.556047379970551
                -16 0.549876630306244
                -15 0.54936820268631
                -14 0.55506032705307
                -13 0.548372328281403
                -12 0.549521207809448
                -11 0.557166457176208
                -10 0.555469691753387
                -9 0.551746129989624
                -8 0.540267825126648
                -7 0.541231632232666
                -6 0.551636874675751
                -5 0.538497388362885
                -4 0.541913211345673
                -3 0.508223295211792
                -2 0.507907867431641
                -1 0.515775322914124
                0 0.518325924873352
                1 0.665508270263672
                2 0.658975422382355
                3 0.692916035652161
                4 0.699253261089325
                5 0.698320150375366
                6 0.688207030296326
                7 0.692366421222687
                8 0.687026679515839
                9 0.692025542259216
                10 0.698354542255402
                11 0.696481645107269
                12 0.695512473583221
                13 0.688071489334106
                14 0.689848840236664
                15 0.688415169715881
                16 0.692168831825256
                17 0.694346904754639
                18 0.695995986461639
                19 0.695280253887177
                20 0.694350361824036
                21 0.696138858795166
                22 0.69516396522522
                23 0.698389172554016
                24 0.695595145225525
                25 0.69707190990448
                26 0.697905480861664
                27 0.69623988866806
                28 0.700060665607452
                29 0.695853412151337
                30 0.695758044719696
                31 0.69607812166214
                32 0.698452055454254
                33 0.695206046104431
                34 0.694789946079254
                35 0.696660280227661
                36 0.69586181640625
                37 0.695448398590088
                38 0.695902109146118
                39 0.697761714458466
                40 0.695066571235657
            };
        \addplot [pt_hdm_features_max]
        table {%
                -1024 0.678319811820984
                -1023 0.676775693893433
                -1022 0.67683219909668
                -1021 0.676478266716003
                -1020 0.67566579580307
                -1019 0.674017310142517
                -1018 0.674654603004456
                -1017 0.674211323261261
                -1016 0.673722207546234
                -1015 0.67245477437973
                -1014 0.671921610832214
                -1013 0.671745121479034
                -1012 0.671516358852386
                -1011 0.671149253845215
                -1010 0.670222699642181
                -1009 0.668727397918701
                -1008 0.6685671210289
                -1007 0.668030798435211
                -1006 0.667014360427856
                -1005 0.667320609092712
                -1004 0.667218863964081
                -1003 0.667073428630829
                -1002 0.667065680027008
                -1001 0.66692590713501
                -1000 0.666318595409393
                -999 0.666197776794434
                -998 0.665982484817505
                -997 0.665813148021698
                -996 0.664996087551117
                -995 0.665613770484924
                -994 0.663978040218353
                -993 0.664976060390472
                -992 0.664144933223724
                -991 0.66376531124115
                -990 0.662960648536682
                -989 0.663659453392029
                -988 0.662740647792816
                -987 0.661474347114563
                -986 0.661411941051483
                -985 0.662772297859192
                -984 0.662604033946991
                -983 0.661721229553223
                -982 0.661221086978912
                -981 0.660732328891754
                -980 0.659876883029938
                -979 0.66088742017746
                -978 0.659866034984589
                -977 0.659098446369171
                -976 0.658496081829071
                -975 0.659460663795471
                -974 0.659055352210999
                -973 0.657382905483246
                -972 0.658119916915894
                -971 0.657381892204285
                -970 0.656701683998108
                -969 0.657106220722198
                -968 0.656281769275665
                -967 0.657342433929443
                -966 0.655393600463867
                -965 0.655038237571716
                -964 0.654984951019287
                -963 0.654240548610687
                -962 0.653701841831207
                -961 0.653173089027405
                -960 0.652515530586243
                -959 0.652089476585388
                -958 0.652749836444855
                -957 0.652032732963562
                -956 0.652092635631561
                -955 0.650893926620483
                -954 0.650361359119415
                -953 0.650359630584717
                -952 0.649299740791321
                -951 0.649019300937653
                -950 0.649027407169342
                -949 0.648238062858582
                -948 0.648350536823273
                -947 0.64806854724884
                -946 0.647172331809998
                -945 0.646986246109009
                -944 0.646620154380798
                -943 0.645774483680725
                -942 0.64555698633194
                -941 0.645921289920807
                -940 0.645236909389496
                -939 0.645115494728088
                -938 0.644481062889099
                -937 0.644553303718567
                -936 0.644759595394135
                -935 0.64406818151474
                -934 0.643474698066711
                -933 0.643102884292603
                -932 0.642185866832733
                -931 0.642288029193878
                -930 0.641946971416473
                -929 0.641972422599792
                -928 0.64167332649231
                -927 0.64096873998642
                -926 0.639837920665741
                -925 0.639654278755188
                -924 0.639479339122772
                -923 0.639648079872131
                -922 0.639390230178833
                -921 0.639639914035797
                -920 0.639508426189423
                -919 0.638531744480133
                -918 0.638741612434387
                -917 0.637341260910034
                -916 0.637091338634491
                -915 0.636818647384644
                -914 0.635311722755432
                -913 0.635187208652496
                -912 0.634721279144287
                -911 0.634836256504059
                -910 0.633417904376984
                -909 0.633513212203979
                -908 0.633336246013641
                -907 0.632100760936737
                -906 0.632343888282776
                -905 0.632195174694061
                -904 0.632113337516785
                -903 0.631558954715729
                -902 0.631021618843079
                -901 0.630378842353821
                -900 0.629933774471283
                -899 0.630273759365082
                -898 0.62900847196579
                -897 0.628765285015106
                -896 0.629335343837738
                -895 0.628577411174774
                -894 0.628360450267792
                -893 0.6275754570961
                -892 0.627740919589996
                -891 0.62792444229126
                -890 0.627763867378235
                -889 0.62588369846344
                -888 0.625548839569092
                -887 0.624283492565155
                -886 0.623842179775238
                -885 0.623717486858368
                -884 0.622379958629608
                -883 0.622173070907593
                -882 0.621898412704468
                -881 0.621684968471527
                -880 0.622018396854401
                -879 0.621706962585449
                -878 0.622530043125153
                -877 0.62138956785202
                -876 0.620485365390778
                -875 0.620328605175018
                -874 0.619949400424957
                -873 0.619198560714722
                -872 0.619599461555481
                -871 0.618653833866119
                -870 0.618096947669983
                -869 0.618498504161835
                -868 0.61809104681015
                -867 0.618137061595917
                -866 0.616816818714142
                -865 0.617318153381348
                -864 0.616418063640594
                -863 0.614979147911072
                -862 0.615266144275665
                -861 0.61613517999649
                -860 0.615763127803802
                -859 0.615484952926636
                -858 0.614193260669708
                -857 0.614527583122253
                -856 0.613701045513153
                -855 0.613135695457458
                -854 0.612683832645416
                -853 0.612468838691711
                -852 0.612880527973175
                -851 0.613227307796478
                -850 0.61238032579422
                -849 0.611278533935547
                -848 0.611330270767212
                -847 0.610860288143158
                -846 0.610524356365204
                -845 0.61064487695694
                -844 0.610405802726746
                -843 0.610836625099182
                -842 0.611181020736694
                -841 0.610030174255371
                -840 0.60954475402832
                -839 0.608578443527222
                -838 0.608536899089813
                -837 0.609360694885254
                -836 0.60822468996048
                -835 0.607065737247467
                -834 0.606656193733215
                -833 0.607435822486877
                -832 0.606184542179108
                -831 0.60619854927063
                -830 0.606798052787781
                -829 0.606477320194244
                -828 0.605345845222473
                -827 0.605410277843475
                -826 0.604818165302277
                -825 0.60499370098114
                -824 0.60419374704361
                -823 0.604465186595917
                -822 0.60321831703186
                -821 0.603334963321686
                -820 0.602841556072235
                -819 0.602956235408783
                -818 0.602627754211426
                -817 0.601883113384247
                -816 0.601306676864624
                -815 0.60058981180191
                -814 0.600955903530121
                -813 0.600567519664764
                -812 0.599735498428345
                -811 0.599232494831085
                -810 0.600315392017365
                -809 0.599769651889801
                -808 0.598952412605286
                -807 0.599483788013458
                -806 0.598704814910889
                -805 0.598143696784973
                -804 0.598694980144501
                -803 0.598566472530365
                -802 0.598667204380035
                -801 0.597631692886353
                -800 0.597940266132355
                -799 0.598388671875
                -798 0.597904860973358
                -797 0.598309457302094
                -796 0.597852170467377
                -795 0.597965598106384
                -794 0.59721577167511
                -793 0.596750974655151
                -792 0.596137940883636
                -791 0.595587253570557
                -790 0.59552389383316
                -789 0.595478296279907
                -788 0.594893515110016
                -787 0.594214677810669
                -786 0.593716144561768
                -785 0.594037473201752
                -784 0.59412157535553
                -783 0.593750536441803
                -782 0.593038141727448
                -781 0.593549728393555
                -780 0.592947423458099
                -779 0.592570900917053
                -778 0.591661274433136
                -777 0.592168688774109
                -776 0.591433167457581
                -775 0.590979397296906
                -774 0.590747535228729
                -773 0.590366125106812
                -772 0.590320408344269
                -771 0.589558899402618
                -770 0.589984774589539
                -769 0.590485453605652
                -768 0.590261220932007
                -767 0.589117825031281
                -766 0.589751839637756
                -765 0.589452862739563
                -764 0.589101314544678
                -763 0.588210582733154
                -762 0.587346434593201
                -761 0.58774745464325
                -760 0.587225317955017
                -759 0.587229311466217
                -758 0.587352097034454
                -757 0.587017059326172
                -756 0.587456285953522
                -755 0.586876094341278
                -754 0.586248159408569
                -753 0.586243331432343
                -752 0.586485207080841
                -751 0.586124181747437
                -750 0.585871577262878
                -749 0.584901392459869
                -748 0.584068417549133
                -747 0.583283126354218
                -746 0.583772242069244
                -745 0.583500325679779
                -744 0.584189653396606
                -743 0.584082126617432
                -742 0.584043622016907
                -741 0.583197116851807
                -740 0.582230150699615
                -739 0.582824647426605
                -738 0.583133637905121
                -737 0.582861959934235
                -736 0.582351267337799
                -735 0.581744849681854
                -734 0.582140505313873
                -733 0.581008076667786
                -732 0.580901741981506
                -731 0.580459177494049
                -730 0.580066204071045
                -729 0.580162525177002
                -728 0.579612076282501
                -727 0.579464793205261
                -726 0.579262614250183
                -725 0.579461812973022
                -724 0.57934695482254
                -723 0.578990042209625
                -722 0.579323291778564
                -721 0.578898668289185
                -720 0.579626441001892
                -719 0.579724609851837
                -718 0.578903019428253
                -717 0.579564332962036
                -716 0.578844308853149
                -715 0.578873693943024
                -714 0.578544199466705
                -713 0.57890921831131
                -712 0.57826554775238
                -711 0.578066110610962
                -710 0.577489256858826
                -709 0.577569186687469
                -708 0.577278733253479
                -707 0.577649831771851
                -706 0.577569842338562
                -705 0.576789975166321
                -704 0.576884925365448
                -703 0.576778471469879
                -702 0.576712369918823
                -701 0.575636506080627
                -700 0.575912415981293
                -699 0.57550972700119
                -698 0.575083434581757
                -697 0.57556825876236
                -696 0.5752894282341
                -695 0.57464611530304
                -694 0.574372112751007
                -693 0.574365139007568
                -692 0.573675513267517
                -691 0.5734983086586
                -690 0.572460830211639
                -689 0.571930944919586
                -688 0.571985483169556
                -687 0.572736859321594
                -686 0.572492897510529
                -685 0.572142004966736
                -684 0.572403013706207
                -683 0.571898758411407
                -682 0.571734368801117
                -681 0.571621417999268
                -680 0.571884334087372
                -679 0.570939660072327
                -678 0.571933150291443
                -677 0.572241187095642
                -676 0.571909368038177
                -675 0.571656882762909
                -674 0.571881234645844
                -673 0.571649432182312
                -672 0.570757448673248
                -671 0.570326447486877
                -670 0.570066511631012
                -669 0.570773243904114
                -668 0.570524752140045
                -667 0.570226669311523
                -666 0.570200264453888
                -665 0.570730686187744
                -664 0.570643305778503
                -663 0.570121288299561
                -662 0.570108354091644
                -661 0.570456624031067
                -660 0.569466650485992
                -659 0.569283843040466
                -658 0.569151639938354
                -657 0.569599509239197
                -656 0.569234311580658
                -655 0.568678855895996
                -654 0.568914771080017
                -653 0.568302690982819
                -652 0.567758142948151
                -651 0.567470073699951
                -650 0.567357420921326
                -649 0.567445576190948
                -648 0.567113518714905
                -647 0.566732585430145
                -646 0.566285073757172
                -645 0.566003024578094
                -644 0.565601706504822
                -643 0.565894424915314
                -642 0.566378593444824
                -641 0.566578030586243
                -640 0.565594732761383
                -639 0.565616607666016
                -638 0.565581619739532
                -637 0.565254390239716
                -636 0.565296769142151
                -635 0.564829885959625
                -634 0.565266251564026
                -633 0.565272450447083
                -632 0.564947903156281
                -631 0.564551293849945
                -630 0.564634501934052
                -629 0.563836276531219
                -628 0.563375294208527
                -627 0.56341940164566
                -626 0.563948512077332
                -625 0.563927590847015
                -624 0.564293086528778
                -623 0.563992500305176
                -622 0.564573228359222
                -621 0.564228892326355
                -620 0.563459455966949
                -619 0.563384175300598
                -618 0.56334125995636
                -617 0.562938928604126
                -616 0.561867356300354
                -615 0.562084197998047
                -614 0.562247157096863
                -613 0.561800956726074
                -612 0.562067866325378
                -611 0.560938239097595
                -610 0.561035335063934
                -609 0.561718642711639
                -608 0.562129616737366
                -607 0.562115788459778
                -606 0.562130928039551
                -605 0.562309384346008
                -604 0.562003612518311
                -603 0.562161087989807
                -602 0.562029778957367
                -601 0.561933875083923
                -600 0.561411023139954
                -599 0.560986459255219
                -598 0.560251235961914
                -597 0.560171961784363
                -596 0.55974668264389
                -595 0.559825658798218
                -594 0.559790909290314
                -593 0.559906542301178
                -592 0.56031858921051
                -591 0.559912741184235
                -590 0.559204697608948
                -589 0.559391498565674
                -588 0.558519780635834
                -587 0.558463752269745
                -586 0.558411777019501
                -585 0.558096408843994
                -584 0.557589292526245
                -583 0.557344913482666
                -582 0.556706130504608
                -581 0.557342886924744
                -580 0.557310402393341
                -579 0.557386755943298
                -578 0.557239592075348
                -577 0.557542681694031
                -576 0.556786477565765
                -575 0.556209146976471
                -574 0.556149184703827
                -573 0.556053698062897
                -572 0.556195199489594
                -571 0.55599182844162
                -570 0.55597710609436
                -569 0.555948734283447
                -568 0.555470108985901
                -567 0.556094229221344
                -566 0.555589199066162
                -565 0.555289804935455
                -564 0.555439949035645
                -563 0.55493688583374
                -562 0.554499447345734
                -561 0.554529547691345
                -560 0.554685711860657
                -559 0.554914712905884
                -558 0.554339110851288
                -557 0.554002404212952
                -556 0.554240822792053
                -555 0.554167091846466
                -554 0.55433464050293
                -553 0.554777324199677
                -552 0.554277360439301
                -551 0.554336309432983
                -550 0.552990257740021
                -549 0.55261766910553
                -548 0.553105294704437
                -547 0.55285656452179
                -546 0.552644073963165
                -545 0.552328407764435
                -544 0.552559494972229
                -543 0.552805006504059
                -542 0.552617311477661
                -541 0.552752435207367
                -540 0.552489757537842
                -539 0.552822411060333
                -538 0.55284595489502
                -537 0.55301970243454
                -536 0.552496314048767
                -535 0.552583396434784
                -534 0.552630603313446
                -533 0.551686882972717
                -532 0.551672339439392
                -531 0.551299571990967
                -530 0.551080703735352
                -529 0.550504744052887
                -528 0.549731314182281
                -527 0.549232542514801
                -526 0.549109637737274
                -525 0.547879695892334
                -524 0.548177897930145
                -523 0.548118710517883
                -522 0.547671854496002
                -521 0.547212839126587
                -520 0.546914458274841
                -519 0.54692280292511
                -518 0.547409117221832
                -517 0.54737251996994
                -516 0.546966969966888
                -515 0.547460556030273
                -514 0.546893000602722
                -513 0.547483742237091
                -512 0.546711206436157
                -511 0.546522378921509
                -510 0.545935451984406
                -509 0.5462526679039
                -508 0.546164691448212
                -507 0.546023368835449
                -506 0.545903086662292
                -505 0.54564768075943
                -504 0.545867443084717
                -503 0.546082317829132
                -502 0.545929729938507
                -501 0.545473396778107
                -500 0.544501006603241
                -499 0.54430741071701
                -498 0.544096529483795
                -497 0.543834805488586
                -496 0.543394505977631
                -495 0.542840838432312
                -494 0.542393028736115
                -493 0.542210698127747
                -492 0.542318940162659
                -491 0.541110694408417
                -490 0.540279567241669
                -489 0.540928661823273
                -488 0.541843771934509
                -487 0.541559159755707
                -486 0.541423797607422
                -485 0.541785538196564
                -484 0.541417956352234
                -483 0.541702449321747
                -482 0.541463077068329
                -481 0.541427910327911
                -480 0.541166484355927
                -479 0.540535569190979
                -478 0.540601193904877
                -477 0.540449976921082
                -476 0.53937155008316
                -475 0.539572060108185
                -474 0.539265334606171
                -473 0.538500845432281
                -472 0.538319766521454
                -471 0.538759052753448
                -470 0.538796603679657
                -469 0.538562595844269
                -468 0.538465797901154
                -467 0.538522303104401
                -466 0.538510501384735
                -465 0.5388263463974
                -464 0.539023339748383
                -463 0.53918993473053
                -462 0.539265036582947
                -461 0.538299918174744
                -460 0.538225293159485
                -459 0.538331985473633
                -458 0.537940561771393
                -457 0.537638485431671
                -456 0.537927389144897
                -455 0.537442326545715
                -454 0.537418305873871
                -453 0.537042260169983
                -452 0.536789119243622
                -451 0.536934971809387
                -450 0.537181258201599
                -449 0.536619603633881
                -448 0.53719687461853
                -447 0.537004768848419
                -446 0.53660523891449
                -445 0.536601543426514
                -444 0.536824762821198
                -443 0.53694087266922
                -442 0.536227703094482
                -441 0.535610973834991
                -440 0.535955488681793
                -439 0.535421967506409
                -438 0.53581303358078
                -437 0.536009728908539
                -436 0.536254286766052
                -435 0.535808980464935
                -434 0.535985589027405
                -433 0.535764992237091
                -432 0.535053193569183
                -431 0.534811317920685
                -430 0.535675346851349
                -429 0.535029113292694
                -428 0.534367680549622
                -427 0.534653007984161
                -426 0.534668982028961
                -425 0.535399615764618
                -424 0.534944355487823
                -423 0.5349081158638
                -422 0.534485340118408
                -421 0.53477954864502
                -420 0.535308241844177
                -419 0.535050392150879
                -418 0.535752415657043
                -417 0.535171747207642
                -416 0.535167872905731
                -415 0.535069704055786
                -414 0.53575587272644
                -413 0.535801708698273
                -412 0.535485208034515
                -411 0.535266280174255
                -410 0.536150336265564
                -409 0.53583949804306
                -408 0.535562038421631
                -407 0.535001933574677
                -406 0.535634756088257
                -405 0.535455584526062
                -404 0.535730302333832
                -403 0.535737633705139
                -402 0.535770416259766
                -401 0.535405099391937
                -400 0.534875392913818
                -399 0.535461962223053
                -398 0.534990310668945
                -397 0.534475386142731
                -396 0.534170031547546
                -395 0.533559620380402
                -394 0.53416520357132
                -393 0.533556938171387
                -392 0.53353214263916
                -391 0.533538460731506
                -390 0.532966315746307
                -389 0.531993091106415
                -388 0.532618820667267
                -387 0.532822966575623
                -386 0.532661139965057
                -385 0.532530725002289
                -384 0.532893598079681
                -383 0.532565057277679
                -382 0.533155024051666
                -381 0.533674895763397
                -380 0.532185673713684
                -379 0.532268524169922
                -378 0.532476305961609
                -377 0.532262086868286
                -376 0.532502472400665
                -375 0.532819867134094
                -374 0.53227972984314
                -373 0.531995356082916
                -372 0.532222270965576
                -371 0.532311022281647
                -370 0.53224378824234
                -369 0.532401084899902
                -368 0.53227698802948
                -367 0.532144725322723
                -366 0.531947195529938
                -365 0.532111823558807
                -364 0.532084345817566
                -363 0.532312154769897
                -362 0.531354248523712
                -361 0.531372606754303
                -360 0.530859470367432
                -359 0.53049099445343
                -358 0.530848562717438
                -357 0.531424164772034
                -356 0.531013131141663
                -355 0.53204619884491
                -354 0.531021118164062
                -353 0.530875086784363
                -352 0.530831158161163
                -351 0.530933380126953
                -350 0.530389904975891
                -349 0.530484676361084
                -348 0.530735194683075
                -347 0.530532419681549
                -346 0.529704689979553
                -345 0.53035432100296
                -344 0.529375612735748
                -343 0.52881783246994
                -342 0.529035329818726
                -341 0.529250919818878
                -340 0.528571546077728
                -339 0.528455436229706
                -338 0.529378771781921
                -337 0.5286745429039
                -336 0.529053509235382
                -335 0.52946537733078
                -334 0.529648780822754
                -333 0.529813170433044
                -332 0.529035687446594
                -331 0.529515206813812
                -330 0.529728353023529
                -329 0.528957664966583
                -328 0.52923172712326
                -327 0.528683662414551
                -326 0.528845846652985
                -325 0.527970314025879
                -324 0.528142809867859
                -323 0.527864992618561
                -322 0.52816104888916
                -321 0.528129696846008
                -320 0.528173327445984
                -319 0.527058005332947
                -318 0.527047038078308
                -317 0.526514291763306
                -316 0.526145339012146
                -315 0.526657521724701
                -314 0.526023089885712
                -313 0.5259889960289
                -312 0.525226175785065
                -311 0.524652361869812
                -310 0.524797320365906
                -309 0.524369895458221
                -308 0.524194598197937
                -307 0.523637413978577
                -306 0.523789644241333
                -305 0.523431837558746
                -304 0.523665964603424
                -303 0.523130118846893
                -302 0.523396253585815
                -301 0.522368788719177
                -300 0.522027492523193
                -299 0.522222936153412
                -298 0.521893739700317
                -297 0.522429227828979
                -296 0.521891236305237
                -295 0.522111237049103
                -294 0.523020327091217
                -293 0.522593200206757
                -292 0.523276567459106
                -291 0.523197174072266
                -290 0.522253215312958
                -289 0.522002995014191
                -288 0.522278606891632
                -287 0.521840989589691
                -286 0.522219061851501
                -285 0.522048771381378
                -284 0.521839916706085
                -283 0.522581934928894
                -282 0.522266149520874
                -281 0.521991491317749
                -280 0.522930383682251
                -279 0.523279786109924
                -278 0.52394688129425
                -277 0.524149119853973
                -276 0.523972749710083
                -275 0.52414882183075
                -274 0.523822784423828
                -273 0.523220002651215
                -272 0.523019790649414
                -271 0.522367537021637
                -270 0.522704601287842
                -269 0.52185595035553
                -268 0.521957874298096
                -267 0.522139728069305
                -266 0.522251307964325
                -265 0.522039473056793
                -264 0.522334158420563
                -263 0.522228062152863
                -262 0.521647810935974
                -261 0.5217005610466
                -260 0.521479308605194
                -259 0.521896421909332
                -258 0.522030174732208
                -257 0.522247016429901
                -256 0.521908581256866
                -255 0.521858334541321
                -254 0.521595299243927
                -253 0.521796107292175
                -252 0.521900117397308
                -251 0.521498560905457
                -250 0.521467924118042
                -249 0.522168338298798
                -248 0.522286951541901
                -247 0.522145092487335
                -246 0.522783279418945
                -245 0.522501587867737
                -244 0.522038221359253
                -243 0.522344291210175
                -242 0.522677481174469
                -241 0.522238373756409
                -240 0.522526443004608
                -239 0.522744417190552
                -238 0.52235072851181
                -237 0.522071957588196
                -236 0.522055447101593
                -235 0.521416246891022
                -234 0.521907925605774
                -233 0.520611882209778
                -232 0.520905554294586
                -231 0.520701169967651
                -230 0.521117389202118
                -229 0.521008968353271
                -228 0.520822763442993
                -227 0.520083546638489
                -226 0.520104646682739
                -225 0.519453942775726
                -224 0.520240545272827
                -223 0.520481765270233
                -222 0.520329117774963
                -221 0.520310878753662
                -220 0.519776582717896
                -219 0.519444644451141
                -218 0.519063711166382
                -217 0.519491076469421
                -216 0.519238531589508
                -215 0.518894493579865
                -214 0.518478333950043
                -213 0.517316699028015
                -212 0.517941296100616
                -211 0.517637848854065
                -210 0.517383337020874
                -209 0.517032265663147
                -208 0.516798794269562
                -207 0.516357779502869
                -206 0.515926957130432
                -205 0.516381084918976
                -204 0.516338169574738
                -203 0.51585191488266
                -202 0.515911400318146
                -201 0.515204727649689
                -200 0.515428900718689
                -199 0.515062570571899
                -198 0.515735626220703
                -197 0.515776038169861
                -196 0.515271067619324
                -195 0.515174388885498
                -194 0.515686988830566
                -193 0.515305578708649
                -192 0.515390157699585
                -191 0.516051769256592
                -190 0.516782760620117
                -189 0.515673875808716
                -188 0.516163349151611
                -187 0.515600502490997
                -186 0.515588402748108
                -185 0.515326857566833
                -184 0.515458822250366
                -183 0.516382575035095
                -182 0.5165776014328
                -181 0.516336500644684
                -180 0.516572237014771
                -179 0.515836954116821
                -178 0.516876101493835
                -177 0.51720917224884
                -176 0.517322063446045
                -175 0.517513155937195
                -174 0.517556309700012
                -173 0.517337799072266
                -172 0.518900573253632
                -171 0.518531322479248
                -170 0.518633961677551
                -169 0.518931984901428
                -168 0.51916229724884
                -167 0.518340468406677
                -166 0.518434882164001
                -165 0.519151151180267
                -164 0.518839716911316
                -163 0.518554329872131
                -162 0.518100142478943
                -161 0.519026577472687
                -160 0.518891334533691
                -159 0.51863032579422
                -158 0.518272340297699
                -157 0.518840968608856
                -156 0.519570350646973
                -155 0.519157469272614
                -154 0.519823253154755
                -153 0.518952071666718
                -152 0.519002199172974
                -151 0.518987655639648
                -150 0.519384443759918
                -149 0.518988311290741
                -148 0.517852485179901
                -147 0.518041133880615
                -146 0.518661141395569
                -145 0.517423093318939
                -144 0.517477810382843
                -143 0.516638517379761
                -142 0.516403496265411
                -141 0.516739904880524
                -140 0.515667140483856
                -139 0.515645563602448
                -138 0.515391409397125
                -137 0.515949308872223
                -136 0.515118956565857
                -135 0.515028238296509
                -134 0.51464056968689
                -133 0.514734327793121
                -132 0.515244662761688
                -131 0.514784336090088
                -130 0.514160633087158
                -129 0.514444410800934
                -128 0.515066921710968
                -127 0.5158611536026
                -126 0.515931010246277
                -125 0.516411364078522
                -124 0.516558170318604
                -123 0.516578137874603
                -122 0.516335368156433
                -121 0.516673386096954
                -120 0.517410278320312
                -119 0.518046855926514
                -118 0.517949461936951
                -117 0.518648505210876
                -116 0.518964946269989
                -115 0.518825352191925
                -114 0.518833160400391
                -113 0.519206881523132
                -112 0.519836962223053
                -111 0.518641173839569
                -110 0.519039273262024
                -109 0.518543422222137
                -108 0.518545866012573
                -107 0.518068909645081
                -106 0.51756089925766
                -105 0.518000364303589
                -104 0.518501758575439
                -103 0.518141269683838
                -102 0.51710569858551
                -101 0.516942858695984
                -100 0.516157507896423
                -99 0.515888392925262
                -98 0.515636920928955
                -97 0.516529083251953
                -96 0.516303420066833
                -95 0.516558945178986
                -94 0.516601383686066
                -93 0.516125440597534
                -92 0.516719937324524
                -91 0.516736209392548
                -90 0.516371786594391
                -89 0.517547130584717
                -88 0.516646265983582
                -87 0.515552759170532
                -86 0.517437279224396
                -85 0.515858292579651
                -84 0.515088796615601
                -83 0.515481173992157
                -82 0.516532838344574
                -81 0.516334056854248
                -80 0.517307698726654
                -79 0.516529262065887
                -78 0.517219543457031
                -77 0.515834033489227
                -76 0.515610873699188
                -75 0.514672458171844
                -74 0.515358865261078
                -73 0.514860093593597
                -72 0.515157103538513
                -71 0.513321936130524
                -70 0.513767242431641
                -69 0.514192223548889
                -68 0.513520956039429
                -67 0.512228071689606
                -66 0.51325124502182
                -65 0.510991036891937
                -64 0.512299239635468
                -63 0.512216985225677
                -62 0.514026701450348
                -61 0.514886021614075
                -60 0.513944685459137
                -59 0.513620913028717
                -58 0.514263927936554
                -57 0.515587508678436
                -56 0.515874087810516
                -55 0.514349460601807
                -54 0.517908692359924
                -53 0.516222536563873
                -52 0.515028297901154
                -51 0.516862809658051
                -50 0.516770541667938
                -49 0.516617298126221
                -48 0.515277683734894
                -47 0.51392936706543
                -46 0.511787295341492
                -45 0.512073397636414
                -44 0.510877907276154
                -43 0.509454250335693
                -42 0.510564088821411
                -41 0.507315516471863
                -40 0.506298303604126
                -39 0.507565498352051
                -38 0.50935822725296
                -37 0.507915377616882
                -36 0.506649315357208
                -35 0.505642235279083
                -34 0.506025493144989
                -33 0.505287945270538
                -32 0.504129350185394
                -31 0.502902090549469
                -30 0.504302203655243
                -29 0.502163410186768
                -28 0.502632141113281
                -27 0.501309812068939
                -26 0.498883754014969
                -25 0.501687109470367
                -24 0.504205763339996
                -23 0.506419897079468
                -22 0.505361318588257
                -21 0.509171605110168
                -20 0.508718490600586
                -19 0.509489774703979
                -18 0.508682191371918
                -17 0.507840514183044
                -16 0.51003623008728
                -15 0.507981836795807
                -14 0.509244620800018
                -13 0.51043838262558
                -12 0.512636780738831
                -11 0.515354096889496
                -10 0.518251419067383
                -9 0.516471922397614
                -8 0.519111752510071
                -7 0.520661950111389
                -6 0.518977761268616
                -5 0.523357093334198
                -4 0.520653009414673
                -3 0.517153859138489
                -2 0.514009833335876
                -1 0.516237258911133
                0 0.518325865268707
                1 0.66033810377121
                2 0.661209046840668
                3 0.681650340557098
                4 0.69349604845047
                5 0.701482892036438
                6 0.694740653038025
                7 0.695606589317322
                8 0.698455631732941
                9 0.685294926166534
                10 0.692253232002258
                11 0.697760760784149
                12 0.696753263473511
                13 0.695818424224854
                14 0.693965017795563
                15 0.695543050765991
                16 0.698643028736115
                17 0.698544383049011
                18 0.69988614320755
                19 0.700406908988953
                20 0.698947310447693
                21 0.696090757846832
                22 0.69436103105545
                23 0.693417131900787
                24 0.694841921329498
                25 0.694738328456879
                26 0.696170091629028
                27 0.692589223384857
                28 0.693195223808289
                29 0.692190766334534
                30 0.695430338382721
                31 0.694564402103424
                32 0.692937910556793
                33 0.694234669208527
                34 0.696127653121948
                35 0.695763647556305
                36 0.697820425033569
                37 0.698688268661499
                38 0.697268724441528
                39 0.698965549468994
                40 0.69610595703125
                41 0.696119546890259
                42 0.695822477340698
                43 0.698133051395416
                44 0.69796097278595
                45 0.695538580417633
                46 0.694927096366882
                47 0.696119964122772
                48 0.696447014808655
                49 0.695861339569092
                50 0.696516394615173
                51 0.694664776325226
                52 0.696289539337158
                53 0.696756660938263
                54 0.696390807628632
                55 0.69892418384552
                56 0.695904195308685
                57 0.697636783123016
                58 0.697647929191589
                59 0.696625232696533
                60 0.697862863540649
                61 0.69914972782135
                62 0.696462094783783
                63 0.694875776767731
                64 0.696689367294312
                65 0.69731467962265
                66 0.697269439697266
                67 0.693923652172089
                68 0.697243392467499
                69 0.69695508480072
                70 0.696839988231659
                71 0.696755707263947
                72 0.69647741317749
                73 0.69635933637619
                74 0.69712233543396
                75 0.694950640201569
                76 0.69510143995285
                77 0.69419914484024
                78 0.697482466697693
                79 0.695201277732849
                80 0.696750700473785
                81 0.695588052272797
                82 0.697719633579254
                83 0.696704804897308
                84 0.697795391082764
                85 0.693404734134674
                86 0.696062386035919
                87 0.697306931018829
                88 0.69503527879715
                89 0.697553992271423
                90 0.696624279022217
                91 0.697381317615509
                92 0.695290327072144
                93 0.698500514030457
                94 0.697258532047272
                95 0.69700962305069
                96 0.694594025611877
                97 0.694440484046936
                98 0.695639729499817
                99 0.695752263069153
                100 0.69432806968689
                101 0.694550216197968
                102 0.695622146129608
                103 0.697209060192108
                104 0.696034073829651
                105 0.692689716815948
                106 0.695034146308899
                107 0.696430385112762
                108 0.695331335067749
                109 0.696171164512634
                110 0.697067081928253
                111 0.696950495243073
                112 0.696953654289246
                113 0.698631346225739
                114 0.696966290473938
                115 0.69805383682251
                116 0.700830698013306
                117 0.698824882507324
                118 0.696280181407928
                119 0.698279321193695
                120 0.695661723613739
                121 0.697935402393341
                122 0.700009346008301
                123 0.696547031402588
                124 0.698707520961761
                125 0.697477340698242
                126 0.698237836360931
                127 0.698623538017273
                128 0.700465857982635
                129 0.698894917964935
                130 0.698097348213196
                131 0.698596358299255
                132 0.699378609657288
                133 0.696687340736389
                134 0.698086619377136
                135 0.699743270874023
                136 0.700959742069244
                137 0.701506793498993
                138 0.700291097164154
                139 0.701546430587769
                140 0.700170636177063
                141 0.701691806316376
                142 0.700059175491333
                143 0.702791929244995
                144 0.702466309070587
                145 0.700015425682068
                146 0.701018512248993
                147 0.699331104755402
                148 0.701245486736298
                149 0.70024186372757
                150 0.700223863124847
                151 0.700508713722229
                152 0.701873004436493
                153 0.700920522212982
                154 0.69914722442627
                155 0.70113617181778
                156 0.699737846851349
                157 0.700673341751099
                158 0.702097356319427
                159 0.700174748897552
                160 0.698699712753296
                161 0.698654472827911
                162 0.700787723064423
                163 0.699494183063507
                164 0.699127435684204
                165 0.699969828128815
                166 0.699811160564423
                167 0.702190816402435
                168 0.699905216693878
                169 0.701156318187714
                170 0.697814702987671
                171 0.699944078922272
                172 0.700752139091492
                173 0.701075851917267
                174 0.700989603996277
                175 0.700157225131989
                176 0.701445043087006
                177 0.699061036109924
                178 0.702174842357635
                179 0.701168656349182
                180 0.699850499629974
                181 0.699517846107483
                182 0.701275765895844
                183 0.700713455677032
                184 0.700392127037048
                185 0.700503587722778
                186 0.701682448387146
                187 0.700256109237671
                188 0.699409425258636
                189 0.698881924152374
                190 0.70018994808197
                191 0.698843717575073
                192 0.699540376663208
                193 0.700275957584381
                194 0.699264705181122
                195 0.699061870574951
                196 0.70171457529068
                197 0.699848532676697
                198 0.700274109840393
                199 0.700585067272186
                200 0.699532508850098
                201 0.699614346027374
                202 0.700347125530243
                203 0.700066268444061
                204 0.698950827121735
                205 0.699653744697571
                206 0.699471592903137
                207 0.699307799339294
                208 0.699902355670929
                209 0.699764430522919
                210 0.69942831993103
                211 0.699608504772186
                212 0.698942482471466
                213 0.699649333953857
                214 0.699316680431366
                215 0.698520421981812
                216 0.699447095394135
                217 0.69992870092392
                218 0.699729144573212
                219 0.697871029376984
                220 0.698178291320801
                221 0.699095070362091
                222 0.700807511806488
                223 0.698349416255951
                224 0.69902491569519
                225 0.698851764202118
                226 0.698352158069611
                227 0.698706924915314
                228 0.700160920619965
                229 0.699124097824097
                230 0.699925124645233
                231 0.696656823158264
                232 0.698540866374969
                233 0.698094964027405
                234 0.699245274066925
                235 0.69829124212265
                236 0.699131846427917
                237 0.699273645877838
                238 0.699806809425354
                239 0.698809206485748
                240 0.698339223861694
                241 0.698346674442291
                242 0.698899626731873
                243 0.697346985340118
                244 0.699550211429596
                245 0.698930323123932
                246 0.697972536087036
                247 0.698660552501678
                248 0.697585582733154
                249 0.700555920600891
                250 0.698490560054779
                251 0.699546575546265
                252 0.696737945079803
                253 0.699433565139771
                254 0.698364496231079
                255 0.698101580142975
                256 0.699257373809814
                257 0.698441505432129
                258 0.698227226734161
                259 0.69702810049057
                260 0.698960542678833
                261 0.696912229061127
                262 0.697559118270874
                263 0.697330176830292
                264 0.698002278804779
                265 0.698700308799744
                266 0.697844982147217
                267 0.69804847240448
                268 0.696802616119385
                269 0.696825444698334
                270 0.696930825710297
                271 0.697808742523193
                272 0.696277379989624
                273 0.697860300540924
                274 0.696431159973145
                275 0.696347057819366
                276 0.697184920310974
                277 0.695564746856689
                278 0.697579681873322
                279 0.696724891662598
                280 0.696504831314087
                281 0.697380840778351
                282 0.696231603622437
                283 0.698280692100525
                284 0.698282659053802
                285 0.697844088077545
                286 0.696356952190399
                287 0.697993099689484
                288 0.697630703449249
                289 0.69664341211319
                290 0.698214530944824
                291 0.69737845659256
                292 0.698034763336182
                293 0.696957349777222
                294 0.697510540485382
                295 0.698100686073303
                296 0.697304308414459
                297 0.697763979434967
                298 0.696332812309265
                299 0.696567356586456
                300 0.698452949523926
                301 0.697321236133575
                302 0.697134435176849
                303 0.697226405143738
                304 0.697075009346008
                305 0.69721531867981
                306 0.697777807712555
                307 0.696820914745331
                308 0.696032464504242
                309 0.696821212768555
                310 0.697836518287659
                311 0.698053479194641
                312 0.696386814117432
                313 0.698602020740509
                314 0.697258472442627
                315 0.696236491203308
                316 0.696557998657227
                317 0.697415173053741
                318 0.69817066192627
                319 0.698391556739807
                320 0.696699857711792
                321 0.697987854480743
                322 0.696833252906799
                323 0.697544753551483
                324 0.696571469306946
                325 0.696897923946381
                326 0.695740640163422
                327 0.69744211435318
                328 0.696839988231659
                329 0.697416961193085
                330 0.695937037467957
                331 0.696034908294678
                332 0.696793138980865
                333 0.696920573711395
                334 0.697275817394257
                335 0.696058630943298
                336 0.69598001241684
                337 0.696510493755341
                338 0.696971952915192
                339 0.696479618549347
                340 0.695257782936096
                341 0.697686731815338
                342 0.69638580083847
                343 0.696244776248932
                344 0.696242332458496
                345 0.694181740283966
                346 0.695574581623077
                347 0.696115672588348
                348 0.695253312587738
                349 0.697405159473419
                350 0.696123540401459
                351 0.696501731872559
                352 0.696113705635071
                353 0.69487053155899
                354 0.694781959056854
                355 0.695349395275116
                356 0.695672988891602
                357 0.695023655891418
                358 0.695275187492371
                359 0.69575446844101
                360 0.694040596485138
                361 0.696189165115356
                362 0.69623464345932
                363 0.696950376033783
                364 0.695222079753876
                365 0.695474743843079
                366 0.696516036987305
                367 0.695183098316193
                368 0.695037603378296
                369 0.695762515068054
                370 0.693474590778351
                371 0.694321811199188
                372 0.693493008613586
                373 0.695816278457642
                374 0.695904314517975
                375 0.695174813270569
                376 0.694891154766083
                377 0.695289373397827
                378 0.695543229579926
                379 0.694726943969727
                380 0.69567209482193
                381 0.694032251834869
                382 0.694758713245392
                383 0.694645583629608
                384 0.695536434650421
                385 0.693411707878113
                386 0.694800019264221
                387 0.694134652614594
                388 0.694251358509064
                389 0.694996356964111
                390 0.695457875728607
                391 0.695407211780548
                392 0.694214880466461
                393 0.694932103157043
                394 0.694765031337738
                395 0.694739997386932
                396 0.69380247592926
                397 0.694584310054779
                398 0.695375919342041
                399 0.694596409797668
                400 0.694470465183258
                401 0.693849265575409
                402 0.694663524627686
                403 0.694632411003113
                404 0.694233298301697
                405 0.695026934146881
                406 0.694411993026733
                407 0.694330453872681
                408 0.693710029125214
                409 0.693770289421082
                410 0.694772124290466
                411 0.694849789142609
                412 0.694750189781189
                413 0.693856000900269
                414 0.694311261177063
                415 0.694407045841217
                416 0.694291949272156
                417 0.693515181541443
                418 0.693525433540344
                419 0.694871604442596
                420 0.692909479141235
                421 0.694490909576416
                422 0.694310128688812
                423 0.696075856685638
                424 0.693771243095398
                425 0.694208145141602
                426 0.693016350269318
                427 0.693591296672821
                428 0.694238185882568
                429 0.693540096282959
                430 0.693587183952332
                431 0.694997429847717
                432 0.693609356880188
                433 0.693112313747406
                434 0.694538235664368
                435 0.694176912307739
                436 0.694662809371948
                437 0.695107460021973
                438 0.693385303020477
                439 0.694333672523499
                440 0.694848001003265
                441 0.693708658218384
                442 0.693434357643127
                443 0.693261742591858
                444 0.693662106990814
                445 0.692988395690918
                446 0.69341653585434
                447 0.693072974681854
                448 0.694871306419373
                449 0.693716883659363
                450 0.693442046642303
                451 0.693421542644501
                452 0.694038569927216
                453 0.692951858043671
                454 0.693413019180298
                455 0.693367600440979
                456 0.694068670272827
                457 0.692879557609558
                458 0.694361448287964
                459 0.693406820297241
                460 0.693924903869629
                461 0.693232119083405
                462 0.692921817302704
                463 0.693235158920288
                464 0.693196535110474
                465 0.692267239093781
                466 0.693384885787964
                467 0.693334937095642
                468 0.691457688808441
                469 0.693434238433838
                470 0.692798435688019
                471 0.69294661283493
                472 0.692954540252686
                473 0.693918406963348
                474 0.692070424556732
                475 0.694181799888611
                476 0.693258762359619
                477 0.693601191043854
                478 0.692286133766174
                479 0.692490458488464
                480 0.69343501329422
                481 0.693380653858185
                482 0.692999601364136
                483 0.69275027513504
                484 0.692766964435577
                485 0.691680014133453
                486 0.692737579345703
                487 0.692022800445557
                488 0.69267326593399
                489 0.692651629447937
                490 0.69188117980957
                491 0.692345917224884
                492 0.693367958068848
                493 0.692664980888367
                494 0.692886769771576
                495 0.691950678825378
                496 0.692488193511963
                497 0.692050218582153
                498 0.692178785800934
                499 0.692541599273682
                500 0.693039417266846
                501 0.692556858062744
                502 0.691194534301758
                503 0.692427515983582
                504 0.692001700401306
                505 0.691985309123993
                506 0.691456496715546
                507 0.691677272319794
                508 0.692089974880219
                509 0.691592693328857
                510 0.692785620689392
                511 0.691897928714752
                512 0.692368030548096
                513 0.691610753536224
                514 0.69185334444046
                515 0.692052364349365
                516 0.693186402320862
                517 0.692083477973938
                518 0.691036701202393
                519 0.691223442554474
                520 0.690534830093384
                521 0.692362010478973
                522 0.690890789031982
                523 0.692010104656219
                524 0.691631555557251
                525 0.691371977329254
                526 0.691477835178375
                527 0.691020488739014
                528 0.691342413425446
                529 0.691198587417603
                530 0.692018747329712
                531 0.692461311817169
                532 0.69200325012207
                533 0.689918875694275
                534 0.692194223403931
                535 0.691506147384644
                536 0.690724909305573
                537 0.692135572433472
                538 0.691136360168457
                539 0.690663635730743
                540 0.691203534603119
                541 0.690707564353943
                542 0.691530525684357
                543 0.690910875797272
                544 0.691793203353882
                545 0.691588401794434
                546 0.690596997737885
                547 0.691184043884277
                548 0.691997766494751
                549 0.690331935882568
                550 0.69090735912323
                551 0.691330790519714
                552 0.689813196659088
                553 0.690747797489166
                554 0.690515041351318
                555 0.690941274166107
                556 0.690756261348724
                557 0.690738499164581
                558 0.690246284008026
                559 0.690506815910339
                560 0.689568102359772
                561 0.691310107707977
                562 0.690250873565674
                563 0.689512431621552
                564 0.690617918968201
                565 0.69133585691452
                566 0.690761089324951
                567 0.689175605773926
                568 0.689573705196381
                569 0.690560400485992
                570 0.690677464008331
                571 0.690586626529694
                572 0.689271867275238
                573 0.68936288356781
                574 0.689781844615936
                575 0.690096378326416
                576 0.690862357616425
                577 0.690383493900299
                578 0.689252197742462
                579 0.690888702869415
                580 0.689936757087708
                581 0.690950691699982
                582 0.690148174762726
                583 0.689878940582275
                584 0.689937651157379
                585 0.688883066177368
                586 0.688997745513916
                587 0.689886271953583
                588 0.690726637840271
                589 0.688712418079376
                590 0.689791321754456
                591 0.688869297504425
                592 0.688862681388855
                593 0.69019490480423
                594 0.689529478549957
                595 0.689928889274597
                596 0.689975202083588
                597 0.689283311367035
                598 0.689192771911621
                599 0.689312636852264
                600 0.689752459526062
                601 0.69026643037796
                602 0.689777195453644
                603 0.688733279705048
                604 0.690707862377167
                605 0.688794791698456
                606 0.688271045684814
                607 0.689900398254395
                608 0.689659595489502
                609 0.689990878105164
                610 0.690162897109985
                611 0.690758883953094
                612 0.689441680908203
                613 0.689459621906281
                614 0.689685583114624
                615 0.689966559410095
                616 0.688507616519928
                617 0.689554750919342
                618 0.690146863460541
                619 0.689361274242401
                620 0.689654648303986
                621 0.688773453235626
                622 0.688671052455902
                623 0.688837885856628
                624 0.689038217067719
                625 0.689255058765411
                626 0.689805030822754
                627 0.688677132129669
                628 0.688437819480896
                629 0.688666522502899
                630 0.689525246620178
                631 0.689977765083313
                632 0.688901662826538
                633 0.689864933490753
                634 0.687921404838562
                635 0.689553797245026
                636 0.68866503238678
                637 0.687892556190491
                638 0.688913762569427
                639 0.688336074352264
                640 0.688428103923798
                641 0.688783764839172
                642 0.688085317611694
                643 0.688280165195465
                644 0.68909478187561
                645 0.687852740287781
                646 0.688448667526245
                647 0.688819766044617
                648 0.688465714454651
                649 0.688529491424561
                650 0.688986301422119
                651 0.687655687332153
                652 0.688711583614349
                653 0.688413977622986
                654 0.688670516014099
                655 0.688692450523376
                656 0.687968969345093
                657 0.688451886177063
                658 0.689490437507629
                659 0.689034461975098
                660 0.687601029872894
                661 0.68810361623764
                662 0.687243044376373
                663 0.688088774681091
                664 0.688726246356964
                665 0.689029216766357
                666 0.687768042087555
                667 0.687687575817108
                668 0.68775200843811
                669 0.68795508146286
                670 0.687643647193909
                671 0.687771797180176
                672 0.688719391822815
                673 0.687804162502289
                674 0.687907814979553
                675 0.686857879161835
                676 0.687873423099518
                677 0.688919007778168
                678 0.687333106994629
                679 0.687447309494019
                680 0.68788093328476
                681 0.687951385974884
                682 0.687903046607971
                683 0.687224745750427
                684 0.687457501888275
                685 0.686249673366547
                686 0.687357544898987
                687 0.687730491161346
                688 0.68822830915451
                689 0.687368154525757
                690 0.68714451789856
                691 0.688257217407227
                692 0.686714887619019
                693 0.686323523521423
                694 0.687490165233612
                695 0.686809420585632
                696 0.686394512653351
                697 0.687272071838379
                698 0.687129318714142
                699 0.686662137508392
                700 0.687233567237854
                701 0.687321901321411
                702 0.687301754951477
                703 0.68662440776825
                704 0.687301754951477
                705 0.687071979045868
                706 0.686726212501526
                707 0.686550080776215
                708 0.687590181827545
                709 0.686833500862122
                710 0.685838103294373
                711 0.686917304992676
                712 0.686924457550049
                713 0.68624210357666
                714 0.685581564903259
                715 0.686887681484222
                716 0.685898780822754
                717 0.686153709888458
                718 0.686214506626129
                719 0.686313688755035
                720 0.686043322086334
                721 0.686083376407623
                722 0.687819480895996
                723 0.686873614788055
                724 0.685609877109528
                725 0.686748266220093
                726 0.686164677143097
                727 0.686040163040161
                728 0.685701489448547
                729 0.686417043209076
                730 0.685792326927185
                731 0.68549644947052
                732 0.685583591461182
                733 0.685320794582367
                734 0.684880554676056
                735 0.686932444572449
                736 0.685897409915924
                737 0.685969531536102
                738 0.685257256031036
                739 0.685868859291077
                740 0.684323787689209
                741 0.686020314693451
                742 0.685547411441803
                743 0.685228645801544
                744 0.684399664402008
                745 0.685250282287598
                746 0.685024321079254
                747 0.685343563556671
                748 0.686975836753845
                749 0.685003399848938
                750 0.684710919857025
                751 0.685421824455261
                752 0.685108780860901
                753 0.685634672641754
                754 0.684667468070984
                755 0.685380399227142
                756 0.685439944267273
                757 0.685796082019806
                758 0.685035228729248
                759 0.684931516647339
                760 0.683339416980743
                761 0.684675335884094
                762 0.685301125049591
                763 0.685457050800323
                764 0.684073209762573
                765 0.684659540653229
                766 0.685608088970184
                767 0.684357285499573
                768 0.684810101985931
                769 0.684591710567474
                770 0.684397041797638
                771 0.685292601585388
                772 0.684755384922028
                773 0.68438059091568
                774 0.684493482112885
                775 0.684027135372162
                776 0.684507429599762
                777 0.684580028057098
                778 0.685079336166382
                779 0.684249222278595
                780 0.684581995010376
                781 0.685082733631134
                782 0.684389233589172
                783 0.684419333934784
                784 0.684583008289337
                785 0.684371411800385
                786 0.684097170829773
                787 0.684822916984558
                788 0.685148000717163
                789 0.684772312641144
                790 0.683684229850769
                791 0.683500230312347
                792 0.684049665927887
                793 0.684072017669678
                794 0.684599936008453
                795 0.682695865631104
                796 0.684005558490753
                797 0.68420684337616
                798 0.68315327167511
                799 0.685099422931671
                800 0.684241354465485
                801 0.684244215488434
                802 0.683561265468597
                803 0.683979630470276
                804 0.683039367198944
                805 0.684086740016937
                806 0.683192491531372
                807 0.683851718902588
                808 0.684239625930786
                809 0.684469401836395
                810 0.68416565656662
                811 0.682769000530243
                812 0.683067440986633
                813 0.68365603685379
                814 0.683475732803345
                815 0.683572947978973
                816 0.683650553226471
                817 0.683348417282104
                818 0.683298647403717
                819 0.683193683624268
                820 0.682828664779663
                821 0.683293581008911
                822 0.682501971721649
                823 0.68374890089035
                824 0.683045864105225
                825 0.683838725090027
                826 0.682859897613525
                827 0.683724284172058
                828 0.683642387390137
                829 0.68278956413269
                830 0.683789551258087
                831 0.682922780513763
                832 0.683504402637482
                833 0.682973444461823
                834 0.68292760848999
                835 0.683404266834259
                836 0.682108700275421
                837 0.682821750640869
                838 0.683062255382538
                839 0.682995319366455
                840 0.683683276176453
                841 0.683792293071747
                842 0.682540059089661
                843 0.682323694229126
                844 0.68317836523056
                845 0.683055877685547
                846 0.68199634552002
                847 0.683721542358398
                848 0.68291825056076
                849 0.682733535766602
                850 0.682854950428009
                851 0.682885468006134
                852 0.682431697845459
                853 0.683177828788757
                854 0.682565987110138
                855 0.682173848152161
                856 0.682562351226807
                857 0.681992411613464
                858 0.682981371879578
                859 0.682073950767517
                860 0.68235057592392
                861 0.681844294071198
                862 0.682567775249481
                863 0.682098031044006
                864 0.681259214878082
                865 0.681343913078308
                866 0.683187007904053
                867 0.681589663028717
                868 0.681791245937347
                869 0.682292222976685
                870 0.682533085346222
                871 0.682757198810577
                872 0.683110475540161
                873 0.681628525257111
                874 0.682340741157532
                875 0.682581007480621
                876 0.681492507457733
                877 0.682342290878296
                878 0.682000339031219
                879 0.682100415229797
                880 0.682056128978729
                881 0.681965231895447
                882 0.681646943092346
                883 0.682165741920471
                884 0.682265043258667
                885 0.681309282779694
                886 0.6816526055336
                887 0.68153965473175
                888 0.682522118091583
                889 0.681556522846222
                890 0.68164986371994
                891 0.68175196647644
                892 0.681575834751129
                893 0.681546926498413
                894 0.68176394701004
                895 0.682085394859314
                896 0.682841420173645
                897 0.681618571281433
                898 0.681648135185242
                899 0.681906402111053
                900 0.681791663169861
                901 0.681507170200348
                902 0.681373834609985
                903 0.681147217750549
                904 0.681512713432312
                905 0.681266963481903
                906 0.680807709693909
                907 0.681725323200226
                908 0.681445956230164
                909 0.680764198303223
                910 0.68047821521759
                911 0.681628406047821
                912 0.681066274642944
                913 0.680902004241943
                914 0.680602371692657
                915 0.680620074272156
                916 0.680762052536011
                917 0.681064426898956
                918 0.680470287799835
                919 0.680737137794495
                920 0.681473612785339
                921 0.681038916110992
                922 0.680296719074249
                923 0.681271374225616
                924 0.681780755519867
                925 0.680451512336731
                926 0.680788516998291
                927 0.681248903274536
                928 0.680510699748993
                929 0.681013822555542
                930 0.680646121501923
                931 0.680399239063263
                932 0.680185973644257
                933 0.681028723716736
                934 0.680277943611145
                935 0.68038135766983
                936 0.680728256702423
                937 0.679979920387268
                938 0.680141270160675
                939 0.680610358715057
                940 0.679623067378998
                941 0.681178152561188
                942 0.679600059986115
                943 0.68088036775589
                944 0.680732786655426
                945 0.679895639419556
                946 0.680235981941223
                947 0.680495142936707
                948 0.681295216083527
                949 0.679541766643524
                950 0.680177748203278
                951 0.680493175983429
                952 0.680344820022583
                953 0.681280255317688
                954 0.680009782314301
                955 0.679759740829468
                956 0.679647624492645
                957 0.680056214332581
                958 0.679300606250763
                959 0.679649531841278
                960 0.679647862911224
                961 0.680337190628052
                962 0.679607033729553
                963 0.679823696613312
                964 0.679096698760986
                965 0.679981470108032
                966 0.680047214031219
                967 0.679234862327576
                968 0.680056929588318
                969 0.680620968341827
                970 0.679506599903107
                971 0.679950475692749
                972 0.679899096488953
                973 0.679706573486328
                974 0.679773330688477
                975 0.679474890232086
                976 0.679873943328857
                977 0.679060041904449
                978 0.679382681846619
                979 0.679127097129822
                980 0.677938282489777
                981 0.67896556854248
                982 0.679575443267822
                983 0.679269194602966
                984 0.678616166114807
                985 0.679653882980347
                986 0.678984403610229
                987 0.679647862911224
                988 0.679107010364532
                989 0.678909063339233
                990 0.679082155227661
                991 0.679238080978394
                992 0.678972005844116
                993 0.679007291793823
                994 0.678755521774292
                995 0.679344713687897
                996 0.678925573825836
                997 0.679146587848663
                998 0.679743051528931
                999 0.67896044254303
                1000 0.678632855415344
                1001 0.680018305778503
                1002 0.678583085536957
                1003 0.67900812625885
                1004 0.67902010679245
                1005 0.678804337978363
                1006 0.67796379327774
                1007 0.678303897380829
                1008 0.679902136325836
                1009 0.678469657897949
                1010 0.679004788398743
                1011 0.679175436496735
                1012 0.678198993206024
                1013 0.679261922836304
                1014 0.679340958595276
                1015 0.67894321680069
                1016 0.678172290325165
                1017 0.678884327411652
                1018 0.6791051030159
                1019 0.679093837738037
                1020 0.679067254066467
                1021 0.678434789180756
                1022 0.678020715713501
                1023 0.678691625595093
                1024 0.678319811820984
            };


        \nextgroupplot[
            title={MNIST},
            xmin=-10, xmax=10,
            ymin=0.1, ymax=1,
        ]
        \addplot [pt_hdm_sinfony]
        table {%
                -56 0.991119992733002
                56 0.991119992733002
            };
        \addplot [pt_hdm_features_1]
        table {%
                -10 0.988370186090469
                -9 0.986890602111816
                -8 0.89016860127449
                -7 0.78932728767395
                -6 0.691688817739487
                -5 0.60178245306015
                -4 0.507055842876434
                -3 0.397035735845566
                -2 0.297275504469871
                -1 0.196320170164108
                0 0.100302211940289
                1 0.198892688751221
                2 0.295870435237885
                3 0.397495752573013
                4 0.49500592648983
                5 0.584747785329819
                6 0.680671846866608
                7 0.789531642198563
                8 0.888806819915771
                9 0.987000930309296
                10 0.988370186090469
            };
        \addplot [pt_hdm_features_5]
        table {%
                -5 0.855246359109879
                -4 0.73973046541214
                -3 0.597861623764038
                -2 0.431956702470779
                -1 0.226980324089527
                0 0.100302197039127
                1 0.209412670135498
                2 0.380278959870338
                3 0.550711327791214
                4 0.727934861183167
                5 0.855246359109879
            };
        \addplot [pt_hdm_features_10]
        table {%
                -10 0.966546684503555
                -9 0.954437172412872
                -8 0.946406942605972
                -7 0.922047477960587
                -6 0.890746259689331
                -5 0.77361524105072
                -4 0.663492912054062
                -3 0.480568301677704
                -2 0.387873747944832
                -1 0.237464432418346
                0 0.100302211940289
                1 0.207699500024319
                2 0.393265220522881
                3 0.62557338476181
                4 0.754392141103745
                5 0.806089389324188
                6 0.875873136520386
                7 0.922571498155594
                8 0.949026709794998
                9 0.964159971475601
                10 0.966546684503555
            };
        \addplot [pt_hdm_features_20]
        table {%
                -20 0.98160856962204
                -19 0.977440446615219
                -18 0.974110597372055
                -17 0.972087746858597
                -16 0.97223088145256
                -15 0.972532683610916
                -14 0.971171629428863
                -13 0.965127855539322
                -12 0.961222720146179
                -11 0.959631252288818
                -10 0.956962859630585
                -9 0.911920070648193
                -8 0.893000757694244
                -7 0.884673452377319
                -6 0.853822141885757
                -5 0.792982214689255
                -4 0.734650731086731
                -3 0.589320766925812
                -2 0.428645926713943
                -1 0.229437872767448
                0 0.100302197039127
                1 0.237709385156631
                2 0.382963740825653
                3 0.556823527812958
                4 0.720086312294006
                5 0.878868401050568
                6 0.925382125377655
                7 0.933378851413727
                8 0.957927930355072
                9 0.966173082590103
                10 0.967917215824127
                11 0.970469415187836
                12 0.976209586858749
                13 0.97798273563385
                14 0.978260499238968
                15 0.979449015855789
                16 0.980473959445953
                17 0.980835998058319
                18 0.980883651971817
                19 0.981556409597397
                20 0.98160856962204
            };
        \addplot [pt_hdm_features_40]
        table {%
                -40 0.984691697359085
                -39 0.984319961071014
                -38 0.984214621782303
                -37 0.98324139714241
                -36 0.983028239011765
                -35 0.982815212011337
                -34 0.981794703006744
                -33 0.980698621273041
                -32 0.97972257733345
                -31 0.979306679964066
                -30 0.977691608667374
                -29 0.977570772171021
                -28 0.97786306142807
                -27 0.977958679199219
                -26 0.975822657346725
                -25 0.973378264904022
                -24 0.972532510757446
                -23 0.967376118898392
                -22 0.967807459831238
                -21 0.960345363616943
                -20 0.95985312461853
                -19 0.958261901140213
                -18 0.950715762376785
                -17 0.951481074094772
                -16 0.952567207813263
                -15 0.950402200222015
                -14 0.942914438247681
                -13 0.939312428236008
                -12 0.931707763671875
                -11 0.912909996509552
                -10 0.898174744844437
                -9 0.893671882152557
                -8 0.872451394796371
                -7 0.784402495622635
                -6 0.733734005689621
                -5 0.625455892086029
                -4 0.568036282062531
                -3 0.448791608214378
                -2 0.319594365358353
                -1 0.178320766985416
                0 0.100302197039127
                1 0.236822693049908
                2 0.466510751843452
                3 0.629963040351868
                4 0.77807896733284
                5 0.842232447862625
                6 0.851123678684235
                7 0.900141555070877
                8 0.922758585214615
                9 0.950821000337601
                10 0.954418039321899
                11 0.967470127344132
                12 0.974332958459854
                13 0.977479666471481
                14 0.979271590709686
                15 0.981084060668945
                16 0.981483179330826
                17 0.981303608417511
                18 0.982292765378952
                19 0.982469189167023
                20 0.983155709505081
                21 0.983251887559891
                22 0.983226656913757
                23 0.984009897708893
                24 0.984383279085159
                25 0.98445571064949
                26 0.984473019838333
                27 0.984542626142502
                28 0.984634393453598
                29 0.984616643190384
                30 0.984673255681992
                31 0.984743869304657
                32 0.984677535295486
                33 0.984689801931381
                34 0.984739166498184
                35 0.984700763225555
                36 0.984651923179626
                37 0.984664475917816
                38 0.98463317155838
                39 0.984688687324524
                40 0.984691697359085
            };
        \addplot [pt_hdm_features_max]
        table {%
                -56 0.984446758031845
                -55 0.984036606550217
                -54 0.983673721551895
                -53 0.983496671915054
                -52 0.982976943254471
                -51 0.981897151470184
                -50 0.981525576114655
                -49 0.981127995252609
                -48 0.980252599716187
                -47 0.980211728811264
                -46 0.980105382204056
                -45 0.975920426845551
                -44 0.974586015939713
                -43 0.974498999118805
                -42 0.973897117376328
                -41 0.973188960552216
                -40 0.973237085342407
                -39 0.971401941776276
                -38 0.971502995491028
                -37 0.971134316921234
                -36 0.971007531881332
                -35 0.966473513841629
                -34 0.96668918132782
                -33 0.96642974615097
                -32 0.962018859386444
                -31 0.958715909719467
                -30 0.954344397783279
                -29 0.952521914243698
                -28 0.94993816614151
                -27 0.950594228506088
                -26 0.949672943353653
                -25 0.940960800647736
                -24 0.940742737054825
                -23 0.931640315055847
                -22 0.915749502182007
                -21 0.902198731899261
                -20 0.889124804735184
                -19 0.884340476989746
                -18 0.872911661863327
                -17 0.858981847763062
                -16 0.851629436016083
                -15 0.836064183712006
                -14 0.83603732585907
                -13 0.820413053035736
                -12 0.807123535871506
                -11 0.777693259716034
                -10 0.715558362007141
                -9 0.665034341812134
                -8 0.648493808507919
                -7 0.567256993055344
                -6 0.488177290558815
                -5 0.432381132245064
                -4 0.379515480995178
                -3 0.319335022568703
                -2 0.258364367485046
                -1 0.172075054049492
                0 0.100302211940289
                1 0.236816021800041
                2 0.452254846692085
                3 0.657421463727951
                4 0.779028171300888
                5 0.815607351064682
                6 0.851506292819977
                7 0.936811757087707
                8 0.944097781181335
                9 0.956842631101608
                10 0.969133722782135
                11 0.969279581308365
                12 0.971373420953751
                13 0.974725782871246
                14 0.977569264173508
                15 0.979361516237259
                16 0.980429369211197
                17 0.982041752338409
                18 0.982870334386826
                19 0.983158940076828
                20 0.984028935432434
                21 0.983991891145706
                22 0.984035533666611
                23 0.984385251998901
                24 0.984480482339859
                25 0.984491688013077
                26 0.984599411487579
                27 0.984680533409119
                28 0.984757596254349
                29 0.984849870204926
                30 0.984891378879547
                31 0.984934359788895
                32 0.985097771883011
                33 0.98506338596344
                34 0.984998518228531
                35 0.984988784790039
                36 0.984942835569382
                37 0.98496760725975
                38 0.984992718696594
                39 0.984961485862732
                40 0.984879219532013
                41 0.984939450025558
                42 0.984925997257233
                43 0.984837436676025
                44 0.984823882579803
                45 0.984803223609924
                46 0.984769195318222
                47 0.984758841991425
                48 0.98470202088356
                49 0.984713399410248
                50 0.984655839204788
                51 0.984643387794495
                52 0.98460807800293
                53 0.984571367502213
                54 0.984547960758209
                55 0.9844711124897
                56 0.984446758031845
            };


        \nextgroupplot[
            title={CIFAR10},
            xlabel={Processing Capacity $\processingcapacity$},
            xmin=-10, xmax=10,
            ymin=0.1, ymax=0.82,
        ]
        \addplot [pt_hdm_sinfony]
        table {%
                -64 0.802410018444061
                64 0.802410018444061
            };
        \addplot [pt_hdm_features_1]
        table {%
                -10 0.800408285856247
                -9 0.793326789140701
                -8 0.704429095983505
                -7 0.628986263275147
                -6 0.548641532659531
                -5 0.489085891842842
                -4 0.405382180213928
                -3 0.33928225338459
                -2 0.254064199328423
                -1 0.173894473910332
                0 0.100000023841858
                1 0.187882189452648
                2 0.271142992377281
                3 0.338082775473595
                4 0.416058066487312
                5 0.478299802541733
                6 0.563414418697357
                7 0.631336605548859
                8 0.717974752187729
                9 0.795294946432114
                10 0.800408285856247
            };
        \addplot [pt_hdm_features_5]
        table {%
                -5 0.341254115104675
                -4 0.299564445018768
                -3 0.237297061085701
                -2 0.210857991874218
                -1 0.139869527518749
                0 0.0999999791383743
                1 0.139060145616531
                2 0.20248596817255
                3 0.267576441168785
                4 0.302750694751739
                5 0.341254115104675
            };
        \addplot [pt_hdm_features_10]
        table {%
                -10 0.493160381913185
                -9 0.459126755595207
                -8 0.440357699990273
                -7 0.403910711407661
                -6 0.358533290028572
                -5 0.335233682394028
                -4 0.301352676749229
                -3 0.233941113948822
                -2 0.200455366075039
                -1 0.163157588243485
                0 0.100000023841858
                1 0.139851248264313
                2 0.170510794222355
                3 0.220517113804817
                4 0.272379446029663
                5 0.31242838203907
                6 0.348846164345741
                7 0.396756935119629
                8 0.453970316052437
                9 0.468755665421486
                10 0.493160381913185
            };
        \addplot [pt_hdm_features_20]
        table {%
                -20 0.659789252281189
                -19 0.638822424411774
                -18 0.630845820903778
                -17 0.601029819250107
                -16 0.571672511100769
                -15 0.545536917448044
                -14 0.512701034545898
                -13 0.493669304251671
                -12 0.467761304974556
                -11 0.439086145162582
                -10 0.395407494902611
                -9 0.37612492442131
                -8 0.365824633836746
                -7 0.315789759159088
                -6 0.296409633755684
                -5 0.265570795536041
                -4 0.248467239737511
                -3 0.204863196611404
                -2 0.141450881958008
                -1 0.0999999791383743
                0 0.0999999791383743
                1 0.145535816252232
                2 0.18087981492281
                3 0.23110656440258
                4 0.254857051372528
                5 0.291088953614235
                6 0.339926955103874
                7 0.373936569690704
                8 0.442848584055901
                9 0.470222607254982
                10 0.483799386024475
                11 0.532244950532913
                12 0.558138263225555
                13 0.575229108333588
                14 0.590735727548599
                15 0.601176625490189
                16 0.633516591787338
                17 0.639809864759445
                18 0.650859957933426
                19 0.659645342826843
                20 0.659789252281189
            };
        \addplot [pt_hdm_features_40]
        table {%
                -40 0.746271866559982
                -39 0.727749276161194
                -38 0.718954980373383
                -37 0.717775923013687
                -36 0.706357890367508
                -35 0.699933224916458
                -34 0.693957597017288
                -33 0.688782638311386
                -32 0.68544597029686
                -31 0.67358922958374
                -30 0.654094314575195
                -29 0.63764813542366
                -28 0.632408428192139
                -27 0.631771951913834
                -26 0.631834709644318
                -25 0.620611536502838
                -24 0.615943616628647
                -23 0.607347518205643
                -22 0.599813097715378
                -21 0.585405707359314
                -20 0.571868824958801
                -19 0.557113534212112
                -18 0.548098385334015
                -17 0.52654914855957
                -16 0.522877377271652
                -15 0.501139003038406
                -14 0.471463471651077
                -13 0.466708266735077
                -12 0.453244012594223
                -11 0.444132274389267
                -10 0.422768801450729
                -9 0.403015688061714
                -8 0.375265499949455
                -7 0.349076211452484
                -6 0.321610891819
                -5 0.249713096022606
                -4 0.224460418522358
                -3 0.187568484246731
                -2 0.161359263956547
                -1 0.125101083517075
                0 0.0999999791383743
                1 0.145475633442402
                2 0.193807110190392
                3 0.279007905721664
                4 0.341567775607109
                5 0.383318611979485
                6 0.450261434912682
                7 0.483355093002319
                8 0.550628328323364
                9 0.565920633077621
                10 0.576887619495392
                11 0.586668133735657
                12 0.613444745540619
                13 0.625835645198822
                14 0.66105871796608
                15 0.672795301675796
                16 0.689389312267303
                17 0.694177412986755
                18 0.704977917671204
                19 0.708267229795456
                20 0.717300987243652
                21 0.718523746728897
                22 0.727223658561707
                23 0.728658366203308
                24 0.733248591423035
                25 0.735345089435577
                26 0.736658531427383
                27 0.739801108837128
                28 0.741743963956833
                29 0.743600326776505
                30 0.743603104352951
                31 0.744992214441299
                32 0.745867282152176
                33 0.746780735254288
                34 0.746795481443405
                35 0.746677625179291
                36 0.746658998727799
                37 0.746570760011673
                38 0.746492755413055
                39 0.746447139978409
                40 0.746271866559982
            };
        \addplot [pt_hdm_features_max]
        table {%
                -64 0.774816071987152
                -63 0.769460439682007
                -62 0.766743290424347
                -61 0.760376536846161
                -60 0.754989248514175
                -59 0.751512360572815
                -58 0.748068475723267
                -57 0.738433033227921
                -56 0.735458028316498
                -55 0.723275184631348
                -54 0.719474083185196
                -53 0.710736590623856
                -52 0.6953080534935
                -51 0.695494198799133
                -50 0.694773030281067
                -49 0.695185989141464
                -48 0.692315894365311
                -47 0.690258502960205
                -46 0.680743032693863
                -45 0.667840480804443
                -44 0.66433219909668
                -43 0.664024144411087
                -42 0.665583324432373
                -41 0.658036428689957
                -40 0.654477477073669
                -39 0.64821771979332
                -38 0.647947287559509
                -37 0.642077159881592
                -36 0.639336740970612
                -35 0.635622268915176
                -34 0.635759425163269
                -33 0.632977747917175
                -32 0.623388642072678
                -31 0.62083927989006
                -30 0.616072481870651
                -29 0.617233246564865
                -28 0.614254480600357
                -27 0.610497558116913
                -26 0.594361472129822
                -25 0.591185510158539
                -24 0.581664270162582
                -23 0.578293508291244
                -22 0.557071316242218
                -21 0.54918737411499
                -20 0.541629731655121
                -19 0.530368530750275
                -18 0.509348779916763
                -17 0.492010208964348
                -16 0.480927973985672
                -15 0.465458729863167
                -14 0.453126549720764
                -13 0.447654089331627
                -12 0.435451117157936
                -11 0.422401928901672
                -10 0.410061338543892
                -9 0.385896250605583
                -8 0.370598566532135
                -7 0.32558870613575
                -6 0.26880350112915
                -5 0.249723988771439
                -4 0.228341557085514
                -3 0.19357798397541
                -2 0.164290443062782
                -1 0.1251334823668
                0 0.0999999791383743
                1 0.145453457534313
                2 0.229740886390209
                3 0.282504159212112
                4 0.341763871908188
                5 0.40677572786808
                6 0.455005884170532
                7 0.466749930381775
                8 0.532694268226624
                9 0.544011545181274
                10 0.593353545665741
                11 0.607063084840775
                12 0.615467715263367
                13 0.650828623771668
                14 0.658362853527069
                15 0.687841391563416
                16 0.702206516265869
                17 0.70588766336441
                18 0.708312821388245
                19 0.715658015012741
                20 0.721516501903534
                21 0.729812026023865
                22 0.739388185739517
                23 0.742712891101837
                24 0.748003727197647
                25 0.754260838031769
                26 0.758084839582443
                27 0.760688757896423
                28 0.763582444190979
                29 0.76770344376564
                30 0.771887975931168
                31 0.772035831212997
                32 0.773701709508896
                33 0.773906743526459
                34 0.775742721557617
                35 0.77558074593544
                36 0.77530061006546
                37 0.775185686349869
                38 0.775127935409546
                39 0.775021946430206
                40 0.774957811832428
                41 0.774924296140671
                42 0.774806869029999
                43 0.774912506341934
                44 0.774723440408707
                45 0.774881017208099
                46 0.77497838139534
                47 0.775936132669449
                48 0.776442801952362
                49 0.77621847987175
                50 0.776146018505096
                51 0.775953429937363
                52 0.776118367910385
                53 0.776042950153351
                54 0.77595722079277
                55 0.775864243507385
                56 0.775548249483109
                57 0.775449174642563
                58 0.775336742401123
                59 0.775438737869263
                60 0.775307077169418
                61 0.775182348489761
                62 0.775091177225113
                63 0.774926751852036
                64 0.774816071987152
            };


        \nextgroupplot[
            title = {Speech Commands},
            legend pos = {south east},
            xlabel={Processing Capacity $\processingcapacity$},
            xmin=-12, xmax=12,
            ylabel = {Accuracy $\acc$},
            ymin=0.1, ymax=1,
        ]
        \addplot [pt_hdm_sinfony]
        table {%
                -512 0.927341502904892
                512 0.927341502904892
            };
        \addplot [pt_hdm_features_1]
        table {%
                -12 0.920306575298309
                -11 0.835774278640747
                -10 0.755065846443176
                -9 0.677478957176209
                -8 0.605057626962662
                -7 0.532331699132919
                -6 0.453463473916054
                -5 0.382839643955231
                -4 0.310009658336639
                -3 0.236537051200867
                -2 0.157160012423992
                -1 0.0833918228745461
                0 0.0833918228745461
                1 0.160823640227318
                2 0.243633124232292
                3 0.323032733798027
                4 0.397101980447769
                5 0.4711092710495
                6 0.549573910236359
                7 0.621250003576279
                8 0.694071632623672
                9 0.7686214864254
                10 0.846137487888336
                11 0.920421159267426
                12 0.920306575298309
            };
        \addplot [pt_hdm_features_5]
        table {%
                -5 0.644128352403641
                -4 0.576294708251953
                -3 0.523118031024933
                -2 0.327805602550507
                -1 0.163040685653687
                0 0.0833918228745461
                1 0.171054831147194
                2 0.33587703704834
                3 0.455232006311417
                4 0.566761136054993
                5 0.644128352403641
            };
        \addplot [pt_hdm_features_10]
        table {%
                -10 0.86999369263649
                -9 0.770112043619156
                -8 0.751229274272919
                -7 0.696154916286469
                -6 0.621150875091553
                -5 0.535314673185349
                -4 0.40783576965332
                -3 0.316193220019341
                -2 0.177535673975945
                -1 0.0833922028541565
                0 0.0833922028541565
                1 0.180041953921318
                2 0.299366018176079
                3 0.464408805966377
                4 0.64642727971077
                5 0.7440465092659
                6 0.763120871782303
                7 0.843636429309845
                8 0.862845486402512
                9 0.870113652944565
                10 0.86999369263649
            };
        \addplot [pt_hdm_features_20]
        table {%
                -20 0.894306540489197
                -19 0.886828655004501
                -18 0.877938008308411
                -17 0.879416340589523
                -16 0.866002875566483
                -15 0.846248096227646
                -14 0.842058235406876
                -13 0.830105000734329
                -12 0.800196719169617
                -11 0.741456097364426
                -10 0.701066642999649
                -9 0.695843291282654
                -8 0.656643742322922
                -7 0.448949378728867
                -6 0.381694614887238
                -5 0.28725066781044
                -4 0.164528273046017
                -3 0.0833918228745461
                -2 0.0833918228745461
                -1 0.0833918228745461
                0 0.0833918228745461
                1 0.169537761807442
                2 0.286642187833786
                3 0.464754369854927
                4 0.55994513630867
                5 0.653856760263443
                6 0.747338956594467
                7 0.817143756151199
                8 0.865156233310699
                9 0.870676231384277
                10 0.876040762662888
                11 0.87992103099823
                12 0.885500168800354
                13 0.888037979602814
                14 0.888401073217392
                15 0.891502577066422
                16 0.895138889551163
                17 0.894282925128937
                18 0.894235730171204
                19 0.894404250383377
                20 0.894306540489197
            };
        \addplot [pt_hdm_features_40]
        table {%
                -40 0.911623603105545
                -39 0.910410583019257
                -38 0.902892488241196
                -37 0.897269463539124
                -36 0.901139283180237
                -35 0.89338401556015
                -34 0.892353624105453
                -33 0.887707358598709
                -32 0.879591131210327
                -31 0.879626327753067
                -30 0.854496449232101
                -29 0.854646736383438
                -28 0.851238691806793
                -27 0.856861680746078
                -26 0.848537510633469
                -25 0.852071005105972
                -24 0.851740401983261
                -23 0.854063719511032
                -22 0.853476053476334
                -21 0.850063407421112
                -20 0.844794267416
                -19 0.839976781606674
                -18 0.831648117303848
                -17 0.829865217208862
                -16 0.833187460899353
                -15 0.833610355854034
                -14 0.83536194562912
                -13 0.828975969552994
                -12 0.808707475662231
                -11 0.796499961614609
                -10 0.796798300743103
                -9 0.776297634840012
                -8 0.749357485771179
                -7 0.6878298163414
                -6 0.650902873277664
                -5 0.63816733956337
                -4 0.548055112361908
                -3 0.41033225953579
                -2 0.302089643478394
                -1 0.152481417357922
                0 0.0833918228745461
                1 0.168940667808056
                2 0.197696195542812
                3 0.245442019402981
                4 0.324464416503906
                5 0.494955366849899
                6 0.615592032670975
                7 0.70728285908699
                8 0.727746874094009
                9 0.73791156411171
                10 0.731340438127518
                11 0.775280278921127
                12 0.834911221265793
                13 0.858451592922211
                14 0.864319884777069
                15 0.870499402284622
                16 0.875246155261993
                17 0.888778829574585
                18 0.889368283748627
                19 0.909091752767563
                20 0.909765976667404
                21 0.91008375287056
                22 0.909844487905502
                23 0.91015083193779
                24 0.910085463523865
                25 0.910154312849045
                26 0.910414808988571
                27 0.910335785150528
                28 0.910371053218842
                29 0.910720539093018
                30 0.911045140028
                31 0.911301201581955
                32 0.911304068565369
                33 0.911584198474884
                34 0.911382061243057
                35 0.911449003219605
                36 0.911550050973892
                37 0.911401063203812
                38 0.911443614959717
                39 0.911620551347733
                40 0.911623603105545
            };
        \addplot [pt_hdm_features_max]
        table {%
                -512 0.880373549461365
                -511 0.874670475721359
                -510 0.867689937353134
                -509 0.862944132089615
                -508 0.860845082998276
                -507 0.859090381860733
                -506 0.858173501491547
                -505 0.857331854104996
                -504 0.856258445978165
                -503 0.854118764400482
                -502 0.853533965349197
                -501 0.852695804834366
                -500 0.851782530546188
                -499 0.850907218456268
                -498 0.849997353553772
                -497 0.847914963960648
                -496 0.846022891998291
                -495 0.845744663476944
                -494 0.843935507535934
                -493 0.843187302350998
                -492 0.842771649360657
                -491 0.842476409673691
                -490 0.841755509376526
                -489 0.840613627433777
                -488 0.840106475353241
                -487 0.839530950784683
                -486 0.838995575904846
                -485 0.838293850421906
                -484 0.837674450874329
                -483 0.837170076370239
                -482 0.836038434505463
                -481 0.834430032968521
                -480 0.833700007200241
                -479 0.832171815633774
                -478 0.830291754007339
                -477 0.829569560289383
                -476 0.828853785991669
                -475 0.828408372402191
                -474 0.827693808078766
                -473 0.826982700824738
                -472 0.826099467277527
                -471 0.825684934854507
                -470 0.824085175991058
                -469 0.822993648052216
                -468 0.82196558713913
                -467 0.821328860521316
                -466 0.820977175235748
                -465 0.820586848258972
                -464 0.819871342182159
                -463 0.818609189987183
                -462 0.817743647098541
                -461 0.816860938072205
                -460 0.816192787885666
                -459 0.814956557750702
                -458 0.814409023523331
                -457 0.812721532583237
                -456 0.810725325345993
                -455 0.808778297901154
                -454 0.808103114366531
                -453 0.807760429382324
                -452 0.806554478406906
                -451 0.805718153715134
                -450 0.804110664129257
                -449 0.803610265254974
                -448 0.802496123313904
                -447 0.801544535160065
                -446 0.800865387916565
                -445 0.799380105733871
                -444 0.798861259222031
                -443 0.798085731267929
                -442 0.797476524114609
                -441 0.797307711839676
                -440 0.796713644266129
                -439 0.794654190540314
                -438 0.794021505117416
                -437 0.792339569330215
                -436 0.792311412096024
                -435 0.791924059391022
                -434 0.790758794546127
                -433 0.78922992348671
                -432 0.788111084699631
                -431 0.787873882055283
                -430 0.787132877111435
                -429 0.78614564538002
                -428 0.784878081083298
                -427 0.783274531364441
                -426 0.782252484560013
                -425 0.780949306488037
                -424 0.779993093013763
                -423 0.777908653020859
                -422 0.776813411712647
                -421 0.776386487483978
                -420 0.775146383047104
                -419 0.77366749048233
                -418 0.771344029903412
                -417 0.76881297826767
                -416 0.768679296970367
                -415 0.768239885568619
                -414 0.766991001367569
                -413 0.765955913066864
                -412 0.763567978143692
                -411 0.762409740686417
                -410 0.76194623708725
                -409 0.761366921663284
                -408 0.760235452651978
                -407 0.758429664373398
                -406 0.758052581548691
                -405 0.757934105396271
                -404 0.7573810338974
                -403 0.754354649782181
                -402 0.75374767780304
                -401 0.752782469987869
                -400 0.751065438985825
                -399 0.750323516130447
                -398 0.748878639936447
                -397 0.747368168830872
                -396 0.746456861495972
                -395 0.745841288566589
                -394 0.745646297931671
                -393 0.745192074775696
                -392 0.745136517286301
                -391 0.743688929080963
                -390 0.742859387397766
                -389 0.741638046503067
                -388 0.740972203016281
                -387 0.738602250814438
                -386 0.737837153673172
                -385 0.738837492465973
                -384 0.737962538003922
                -383 0.736328345537186
                -382 0.733753132820129
                -381 0.733381098508835
                -380 0.730817240476608
                -379 0.731235772371292
                -378 0.729474264383316
                -377 0.728822594881058
                -376 0.727901619672775
                -375 0.726934063434601
                -374 0.726472467184067
                -373 0.725403523445129
                -372 0.722642534971237
                -371 0.721126067638397
                -370 0.7206847012043
                -369 0.71976625919342
                -368 0.719124341011047
                -367 0.718127900362015
                -366 0.717225152254105
                -365 0.715774846076965
                -364 0.714798605442047
                -363 0.714399403333664
                -362 0.713989979028702
                -361 0.712770140171051
                -360 0.711609041690826
                -359 0.709410351514816
                -358 0.7085125207901
                -357 0.707506883144379
                -356 0.706261676549911
                -355 0.705033349990845
                -354 0.704241132736206
                -353 0.703474032878876
                -352 0.700774025917053
                -351 0.69968655705452
                -350 0.69826802611351
                -349 0.69753600358963
                -348 0.696583425998688
                -347 0.693559789657593
                -346 0.692412430047989
                -345 0.692328548431396
                -344 0.691546827554703
                -343 0.691628229618072
                -342 0.691583162546158
                -341 0.691250079870224
                -340 0.690934818983078
                -339 0.689275288581848
                -338 0.688130611181259
                -337 0.686948400735855
                -336 0.686092346906662
                -335 0.685007494688034
                -334 0.68486140370369
                -333 0.68448970913887
                -332 0.683850145339966
                -331 0.683165764808655
                -330 0.681101232767105
                -329 0.679650491476059
                -328 0.680347377061844
                -327 0.679355019330978
                -326 0.678480553627014
                -325 0.677531355619431
                -324 0.676739144325256
                -323 0.676828557252884
                -322 0.67522104382515
                -321 0.674525219202042
                -320 0.674100995063782
                -319 0.672989982366562
                -318 0.671242898702621
                -317 0.670321351289749
                -316 0.669899243116379
                -315 0.668390911817551
                -314 0.667209017276764
                -313 0.666010755300522
                -312 0.667483991384506
                -311 0.667333400249481
                -310 0.665379929542542
                -309 0.665082216262817
                -308 0.664115995168686
                -307 0.662838876247406
                -306 0.6623122215271
                -305 0.65942605137825
                -304 0.65852552652359
                -303 0.657726871967316
                -302 0.65559406876564
                -301 0.65416384935379
                -300 0.653347045183182
                -299 0.651306474208832
                -298 0.650149416923523
                -297 0.646802425384521
                -296 0.645190691947937
                -295 0.644373631477356
                -294 0.643377196788788
                -293 0.643092584609985
                -292 0.642750120162964
                -291 0.642086207866669
                -290 0.640438091754913
                -289 0.639748156070709
                -288 0.639236027002335
                -287 0.637376630306244
                -286 0.636136400699616
                -285 0.635585308074951
                -284 0.634752762317657
                -283 0.634008431434631
                -282 0.63558674454689
                -281 0.633221316337585
                -280 0.633160310983658
                -279 0.630616718530655
                -278 0.629340595006943
                -277 0.626774847507477
                -276 0.626015138626099
                -275 0.624306553602219
                -274 0.623123323917389
                -273 0.621598035097122
                -272 0.617158085107803
                -271 0.615359455347061
                -270 0.614503115415573
                -269 0.614297354221344
                -268 0.613296508789062
                -267 0.611393523216248
                -266 0.60942987203598
                -265 0.609548366069794
                -264 0.607075375318527
                -263 0.604163581132889
                -262 0.602707505226135
                -261 0.600388306379318
                -260 0.597169023752212
                -259 0.595935159921646
                -258 0.594326829910278
                -257 0.592560386657715
                -256 0.591933518648148
                -255 0.589982211589813
                -254 0.588275736570358
                -253 0.58507696390152
                -252 0.583156877756119
                -251 0.581186062097549
                -250 0.581142330169678
                -249 0.580593800544739
                -248 0.580024188756943
                -247 0.577869433164597
                -246 0.577039831876755
                -245 0.576280027627945
                -244 0.574234741926193
                -243 0.572673463821411
                -242 0.571116405725479
                -241 0.568523615598679
                -240 0.565264266729355
                -239 0.563622903823852
                -238 0.560132271051407
                -237 0.558035689592361
                -236 0.557349759340286
                -235 0.555904698371887
                -234 0.554061859846115
                -233 0.554444271326065
                -232 0.552806806564331
                -231 0.5524562895298
                -230 0.550390958786011
                -229 0.549938613176346
                -228 0.546723282337189
                -227 0.545926928520203
                -226 0.545395159721375
                -225 0.544048064947128
                -224 0.542430377006531
                -223 0.541308587789536
                -222 0.541068422794342
                -221 0.539425384998321
                -220 0.537577003240585
                -219 0.537419074773788
                -218 0.538286232948303
                -217 0.5372578561306
                -216 0.535721957683563
                -215 0.534629440307617
                -214 0.531740534305573
                -213 0.529956644773483
                -212 0.527746433019638
                -211 0.526080894470215
                -210 0.523287427425384
                -209 0.52208576798439
                -208 0.521219426393509
                -207 0.519048380851746
                -206 0.518765330314636
                -205 0.517637926340103
                -204 0.512972038984299
                -203 0.512422031164169
                -202 0.510506218671799
                -201 0.509814131259918
                -200 0.507999962568283
                -199 0.505965459346771
                -198 0.505432444810867
                -197 0.504784685373306
                -196 0.50331221818924
                -195 0.501759892702103
                -194 0.500525903701782
                -193 0.497755300998688
                -192 0.495705309510231
                -191 0.494328224658966
                -190 0.491969400644302
                -189 0.491229572892189
                -188 0.489213338494301
                -187 0.48734145462513
                -186 0.486013349890709
                -185 0.485393646359444
                -184 0.485279339551926
                -183 0.481659004092217
                -182 0.478293734788895
                -181 0.476825129985809
                -180 0.475029569864273
                -179 0.474661403894424
                -178 0.473277521133423
                -177 0.471770489215851
                -176 0.470156580209732
                -175 0.46935795545578
                -174 0.47058170735836
                -173 0.469349446892738
                -172 0.468318077921867
                -171 0.468393564224243
                -170 0.466134357452393
                -169 0.464270985126495
                -168 0.464709216356277
                -167 0.464030373096466
                -166 0.463624453544617
                -165 0.462964430451393
                -164 0.464487960934639
                -163 0.462059608101845
                -162 0.459740623831749
                -161 0.45742843747139
                -160 0.456129541993141
                -159 0.455705773830414
                -158 0.452048286795616
                -157 0.45080491900444
                -156 0.448060181736946
                -155 0.446353486180305
                -154 0.445107612013817
                -153 0.444647359848022
                -152 0.443589356541634
                -151 0.439697179198265
                -150 0.436665850877762
                -149 0.435814088582993
                -148 0.434797757863998
                -147 0.432551521062851
                -146 0.4304214656353
                -145 0.42870480120182
                -144 0.425467911362648
                -143 0.421825140714645
                -142 0.418760985136032
                -141 0.419035828113556
                -140 0.419016858935356
                -139 0.415925097465515
                -138 0.412759673595428
                -137 0.409907332062721
                -136 0.411524304747582
                -135 0.410562741756439
                -134 0.409451520442963
                -133 0.409913513064384
                -132 0.410103505849838
                -131 0.408496448397636
                -130 0.407249769568443
                -129 0.404237604141235
                -128 0.402779370546341
                -127 0.402526348829269
                -126 0.403967794775963
                -125 0.402900063991547
                -124 0.403402060270309
                -123 0.398982617259026
                -122 0.396471530199051
                -121 0.392883366346359
                -120 0.392939776182175
                -119 0.391507843136787
                -118 0.388671317696571
                -117 0.387078216671944
                -116 0.39010788500309
                -115 0.390406912565231
                -114 0.389338463544846
                -113 0.38795922100544
                -112 0.386661338806152
                -111 0.384838199615478
                -110 0.383687841892242
                -109 0.381903764605522
                -108 0.378864258527756
                -107 0.377268314361572
                -106 0.376453918218613
                -105 0.375136408209801
                -104 0.374101841449738
                -103 0.373364415764809
                -102 0.371285954117775
                -101 0.371104344725609
                -100 0.371293944120407
                -99 0.372545811533928
                -98 0.372001370787621
                -97 0.372823467850685
                -96 0.369529068470001
                -95 0.366032841801643
                -94 0.360119780898094
                -93 0.359449234604836
                -92 0.357667475938797
                -91 0.355260202288628
                -90 0.35573647916317
                -89 0.35171303153038
                -88 0.347846272587776
                -87 0.349703407287598
                -86 0.348688805103302
                -85 0.349011123180389
                -84 0.347193583846092
                -83 0.348244458436966
                -82 0.346714097261429
                -81 0.342588439583778
                -80 0.339598107337952
                -79 0.334499686956406
                -78 0.334953659772873
                -77 0.332783627510071
                -76 0.330799087882042
                -75 0.330196622014046
                -74 0.328602507710457
                -73 0.326803866028786
                -72 0.323185876011848
                -71 0.320556843280792
                -70 0.320871305465698
                -69 0.318944504857063
                -68 0.317131960391998
                -67 0.314064091444015
                -66 0.309542995691299
                -65 0.307269808650017
                -64 0.305383172631264
                -63 0.303144839406013
                -62 0.30424313545227
                -61 0.300723990797996
                -60 0.300688216090202
                -59 0.295995181798935
                -58 0.293049052357674
                -57 0.292069837450981
                -56 0.290406489372253
                -55 0.288959115743637
                -54 0.289543849229813
                -53 0.289928075671196
                -52 0.290502381324768
                -51 0.285456064343452
                -50 0.286113131046295
                -49 0.284361779689789
                -48 0.278950834274292
                -47 0.279357969760895
                -46 0.272027805447578
                -45 0.267998763918877
                -44 0.264486801624298
                -43 0.262192645668983
                -42 0.260970816016197
                -41 0.259189686179161
                -40 0.261426883935928
                -39 0.258226376771927
                -38 0.256110045313835
                -37 0.256364947557449
                -36 0.256904885172844
                -35 0.257162338495254
                -34 0.252773651480675
                -33 0.24922302365303
                -32 0.248929519951344
                -31 0.242187830805778
                -30 0.24134446233511
                -29 0.236120420694351
                -28 0.235692627727985
                -27 0.230428962409496
                -26 0.227524782717228
                -25 0.222122874855995
                -24 0.22030179053545
                -23 0.219972543418407
                -22 0.219097267091274
                -21 0.211441096663475
                -20 0.208007499575615
                -19 0.201312649250031
                -18 0.19775488525629
                -17 0.192132997512817
                -16 0.192183995246887
                -15 0.18298267275095
                -14 0.182746800780296
                -13 0.170287990570068
                -12 0.16930024176836
                -11 0.168666154146194
                -10 0.159016016125679
                -9 0.157111006975174
                -8 0.156888158619404
                -7 0.154539862275124
                -6 0.150668969750404
                -5 0.130739203095436
                -4 0.126543760299683
                -3 0.108564902096987
                -2 0.0986640930175781
                -1 0.0894124366343021
                0 0.083391897380352
                1 0.169536648690701
                2 0.201181119680405
                3 0.290062990784645
                4 0.442831334471703
                5 0.626790601015091
                6 0.690806537866592
                7 0.746182882785797
                8 0.744106262922287
                9 0.752221441268921
                10 0.780501532554627
                11 0.807946568727493
                12 0.815192937850952
                13 0.856199562549591
                14 0.8557033598423
                15 0.860084229707718
                16 0.860638850927353
                17 0.863911700248718
                18 0.86463548541069
                19 0.866497880220413
                20 0.865451073646545
                21 0.865621590614319
                22 0.881178706884384
                23 0.880310189723968
                24 0.880290007591248
                25 0.887906378507614
                26 0.889731812477112
                27 0.890321183204651
                28 0.890151035785675
                29 0.890233051776886
                30 0.891878813505173
                31 0.891922301054001
                32 0.891392469406128
                33 0.891183519363403
                34 0.891050493717194
                35 0.891249048709869
                36 0.890740025043488
                37 0.892418640851975
                38 0.891874396800995
                39 0.892043215036392
                40 0.89173578619957
                41 0.896420782804489
                42 0.896303480863571
                43 0.894696724414825
                44 0.895029896497726
                45 0.895504546165466
                46 0.89684830904007
                47 0.897386348247528
                48 0.898242563009262
                49 0.89849973320961
                50 0.898468571901321
                51 0.898519462347031
                52 0.898417985439301
                53 0.898453545570373
                54 0.898322659730911
                55 0.898502147197723
                56 0.89870178103447
                57 0.900075596570969
                58 0.899984741210938
                59 0.899826771020889
                60 0.899900925159454
                61 0.899757850170136
                62 0.899936884641647
                63 0.899717831611633
                64 0.90010991692543
                65 0.899799168109894
                66 0.899684631824493
                67 0.899633502960205
                68 0.899577736854553
                69 0.89973857998848
                70 0.899549734592438
                71 0.899609851837158
                72 0.899925595521927
                73 0.899866330623627
                74 0.899723654985428
                75 0.899622547626495
                76 0.900436627864838
                77 0.900048792362213
                78 0.899934494495392
                79 0.899957978725433
                80 0.900150609016418
                81 0.900608521699905
                82 0.900416207313538
                83 0.900202929973602
                84 0.900028198957443
                85 0.90010239481926
                86 0.90010472536087
                87 0.899877512454987
                88 0.899873697757721
                89 0.900046783685684
                90 0.899743515253067
                91 0.899633949995041
                92 0.899777162075043
                93 0.899759757518768
                94 0.899953722953796
                95 0.899973100423813
                96 0.899558436870575
                97 0.89925964474678
                98 0.899283242225647
                99 0.899244171380997
                100 0.899188524484634
                101 0.899281889200211
                102 0.899254983663559
                103 0.899035459756851
                104 0.899328476190567
                105 0.899447184801102
                106 0.899188530445099
                107 0.898951148986816
                108 0.898680680990219
                109 0.898830008506775
                110 0.900348603725433
                111 0.90024339556694
                112 0.900346773862839
                113 0.900289595127106
                114 0.900307184457779
                115 0.900361007452011
                116 0.900261259078979
                117 0.900231623649597
                118 0.906541031599045
                119 0.906224966049194
                120 0.907234275341034
                121 0.907189428806305
                122 0.907089155912399
                123 0.907023698091507
                124 0.906916105747223
                125 0.906912702322006
                126 0.907056003808975
                127 0.906610381603241
                128 0.906662398576736
                129 0.906667625904083
                130 0.906639111042023
                131 0.906440395116806
                132 0.906339025497437
                133 0.906119984388351
                134 0.906021237373352
                135 0.906082201004028
                136 0.9058753490448
                137 0.90580570101738
                138 0.905710309743881
                139 0.905820095539093
                140 0.906433403491974
                141 0.906327056884766
                142 0.906231844425201
                143 0.906220996379852
                144 0.906196683645248
                145 0.906135076284409
                146 0.906057059764862
                147 0.906422686576843
                148 0.906229442358017
                149 0.906781500577927
                150 0.906732320785522
                151 0.906743329763412
                152 0.906729120016098
                153 0.906739008426666
                154 0.906712752580643
                155 0.90652984380722
                156 0.906567275524139
                157 0.906592452526093
                158 0.906386464834213
                159 0.906422674655914
                160 0.906321042776108
                161 0.906375283002853
                162 0.906224113702774
                163 0.90624463558197
                164 0.90619450211525
                165 0.906242406368256
                166 0.906147795915604
                167 0.906116992235184
                168 0.906025230884552
                169 0.905939036607742
                170 0.905849051475525
                171 0.905568659305573
                172 0.905450534820557
                173 0.905465072393417
                174 0.905325669050217
                175 0.905305397510529
                176 0.905245566368103
                177 0.905049818754196
                178 0.904951733350754
                179 0.904889607429504
                180 0.904917079210281
                181 0.904822063446045
                182 0.905214881896973
                183 0.90508953332901
                184 0.904849481582642
                185 0.904737561941147
                186 0.904519498348236
                187 0.904492735862732
                188 0.904389178752899
                189 0.904096060991287
                190 0.904172939062118
                191 0.9041135430336
                192 0.903950577974319
                193 0.903892880678177
                194 0.90391121506691
                195 0.903812956809998
                196 0.903759562969208
                197 0.903745061159134
                198 0.903727596998215
                199 0.903587597608566
                200 0.903452116250992
                201 0.903269726037979
                202 0.903345954418182
                203 0.903272974491119
                204 0.903120642900467
                205 0.903060382604599
                206 0.902934992313385
                207 0.902976226806641
                208 0.902975022792816
                209 0.902768248319626
                210 0.902852606773376
                211 0.902804893255234
                212 0.902767300605774
                213 0.902752846479416
                214 0.902677953243256
                215 0.902735567092895
                216 0.902626931667328
                217 0.902503204345703
                218 0.902439445257187
                219 0.902327507734299
                220 0.902198469638824
                221 0.902100402116776
                222 0.902011394500732
                223 0.902053725719452
                224 0.902020627260208
                225 0.901906514167786
                226 0.901877409219742
                227 0.901886713504791
                228 0.901832145452499
                229 0.901671522855759
                230 0.901608580350876
                231 0.901641297340393
                232 0.901514822244644
                233 0.901452696323395
                234 0.901452696323395
                235 0.901532733440399
                236 0.901483178138733
                237 0.901383799314499
                238 0.901301103830338
                239 0.901217800378799
                240 0.90140615105629
                241 0.901337724924087
                242 0.901101666688919
                243 0.900940477848053
                244 0.900918418169022
                245 0.900888878107071
                246 0.900810647010803
                247 0.900724124908447
                248 0.900734794139862
                249 0.900695997476578
                250 0.900647592544556
                251 0.900617849826813
                252 0.900615590810776
                253 0.900514197349548
                254 0.90046215057373
                255 0.900434243679047
                256 0.900296401977539
                257 0.90031755566597
                258 0.900252646207809
                259 0.900192308425903
                260 0.900137662887573
                261 0.900129306316376
                262 0.899928158521652
                263 0.899829840660095
                264 0.899723470211029
                265 0.89961159825325
                266 0.899696558713913
                267 0.89951239824295
                268 0.899554252624512
                269 0.899477076530456
                270 0.899486291408539
                271 0.899540823698044
                272 0.899462687969208
                273 0.899380141496658
                274 0.899331492185593
                275 0.899187421798706
                276 0.899061840772629
                277 0.89896879196167
                278 0.898938274383545
                279 0.898696166276932
                280 0.898753786087036
                281 0.898553073406219
                282 0.898640888929367
                283 0.898481678962707
                284 0.898488283157349
                285 0.898430156707764
                286 0.898355543613434
                287 0.898248291015625
                288 0.898246639966965
                289 0.89805743098259
                290 0.898001390695572
                291 0.89795925617218
                292 0.897925734519958
                293 0.897822219133377
                294 0.89773468375206
                295 0.897647744417191
                296 0.897660106420517
                297 0.89748717546463
                298 0.897334963083267
                299 0.897429263591766
                300 0.897353076934814
                301 0.897242856025696
                302 0.897212564945221
                303 0.897166818380356
                304 0.897048538923264
                305 0.897026360034943
                306 0.896933495998383
                307 0.896835798025131
                308 0.896749824285507
                309 0.896726733446121
                310 0.896740120649338
                311 0.896751493215561
                312 0.8968510389328
                313 0.896743929386139
                314 0.896501404047012
                315 0.896468538045883
                316 0.896356177330017
                317 0.896427631378174
                318 0.896260040998459
                319 0.896253162622452
                320 0.896159249544144
                321 0.896153831481934
                322 0.89614804983139
                323 0.896010679006576
                324 0.895975267887115
                325 0.895922458171844
                326 0.895893663167953
                327 0.8957026720047
                328 0.895599448680878
                329 0.89551864862442
                330 0.895562607049942
                331 0.895485210418701
                332 0.895402085781097
                333 0.895286959409714
                334 0.895227855443954
                335 0.895166140794754
                336 0.895060873031616
                337 0.894949305057526
                338 0.894827836751938
                339 0.894720900058746
                340 0.894689309597015
                341 0.894516813755035
                342 0.894412511587143
                343 0.894424939155579
                344 0.894311279058456
                345 0.894144821166992
                346 0.894090032577515
                347 0.893957853317261
                348 0.893803215026855
                349 0.8937424659729
                350 0.893672251701355
                351 0.893584859371185
                352 0.89346981048584
                353 0.893405163288116
                354 0.893373131752014
                355 0.893355739116669
                356 0.893254691362381
                357 0.89316001534462
                358 0.89317090511322
                359 0.893078064918518
                360 0.89316713809967
                361 0.893048238754272
                362 0.893020802736282
                363 0.893057358264923
                364 0.892913860082626
                365 0.892900395393372
                366 0.892790389060974
                367 0.892729723453522
                368 0.892688953876495
                369 0.892849296331406
                370 0.892785096168518
                371 0.892621779441834
                372 0.892405962944031
                373 0.892388045787811
                374 0.892384052276611
                375 0.892385900020599
                376 0.892174470424652
                377 0.89222806096077
                378 0.892123335599899
                379 0.891870445013046
                380 0.891861426830292
                381 0.891764259338379
                382 0.891744393110275
                383 0.891737270355225
                384 0.891529828310013
                385 0.891406780481338
                386 0.891289609670639
                387 0.891295826435089
                388 0.891093409061432
                389 0.891083812713623
                390 0.891121429204941
                391 0.891063123941422
                392 0.890855813026428
                393 0.890813791751862
                394 0.890708780288696
                395 0.890696549415588
                396 0.890463906526566
                397 0.890433633327484
                398 0.890170800685883
                399 0.890106600522995
                400 0.890060144662857
                401 0.889967709779739
                402 0.889915972948074
                403 0.889838618040085
                404 0.889871871471405
                405 0.889780467748642
                406 0.889648735523224
                407 0.889522540569305
                408 0.88951268196106
                409 0.889392095804215
                410 0.889325445890427
                411 0.889208155870438
                412 0.889192128181458
                413 0.888897293806076
                414 0.888878107070923
                415 0.888833177089691
                416 0.888726317882538
                417 0.888756227493286
                418 0.888662087917328
                419 0.888557690382004
                420 0.888409441709518
                421 0.88839727640152
                422 0.888267230987549
                423 0.88826140165329
                424 0.888127857446671
                425 0.888122624158859
                426 0.888047122955322
                427 0.887799298763275
                428 0.887777006626129
                429 0.887597388029098
                430 0.887560147047043
                431 0.887492883205414
                432 0.887482136487961
                433 0.887591809034348
                434 0.887518483400345
                435 0.887378257513046
                436 0.887237370014191
                437 0.887158352136612
                438 0.887172043323517
                439 0.886986112594604
                440 0.886969482898712
                441 0.886841106414795
                442 0.886737525463104
                443 0.886752843856812
                444 0.886558210849762
                445 0.88657454252243
                446 0.886396795511246
                447 0.88636018037796
                448 0.886254376173019
                449 0.886200284957886
                450 0.885922276973724
                451 0.885999000072479
                452 0.885886687040329
                453 0.885901147127152
                454 0.8857790350914
                455 0.885781866312027
                456 0.885611361265182
                457 0.885637509822846
                458 0.885358208417892
                459 0.885318684577942
                460 0.885150074958801
                461 0.885063338279724
                462 0.885005152225494
                463 0.884989619255066
                464 0.884868079423904
                465 0.884769159555435
                466 0.884759706258774
                467 0.884687203168869
                468 0.884514153003693
                469 0.884369486570358
                470 0.884312736988068
                471 0.884246033430099
                472 0.884149348735809
                473 0.884057128429413
                474 0.884039622545242
                475 0.883887028694153
                476 0.883843058347702
                477 0.883568340539932
                478 0.883583045005798
                479 0.883432096242905
                480 0.883435332775116
                481 0.883341890573502
                482 0.883285123109818
                483 0.883236140012741
                484 0.883049899339676
                485 0.883082526922226
                486 0.882916349172592
                487 0.882854503393173
                488 0.882766234874725
                489 0.882767182588577
                490 0.882602334022522
                491 0.882455563545227
                492 0.88242199420929
                493 0.882316535711288
                494 0.882156866788864
                495 0.882186043262482
                496 0.882000094652176
                497 0.882011860609055
                498 0.881889545917511
                499 0.881800746917725
                500 0.881728744506836
                501 0.881556361913681
                502 0.881487184762955
                503 0.881391209363937
                504 0.881197571754456
                505 0.881208491325378
                506 0.881117033958435
                507 0.881030434370041
                508 0.88077746629715
                509 0.88069286942482
                510 0.880731397867203
                511 0.880517679452896
                512 0.880373549461365
            };

        \nextgroupplot[
            log basis x={10},
            title = {UrbanSound8K -- Fold $10$},
            xlabel={Processing Capacity $\processingcapacity$},
            xmin=-10, xmax=10,
            ymin=0.1, ymax=0.8,
            legend entries={
                    {\color{color_sinfony_decision_making}\sinfoni{}},
                    {\color{color_human_decision_making_features_1}\prescat{}}, %
                    {\color{color_human_decision_making_features_5}\presfeatN{5}},
                    {\color{color_human_decision_making_features_10}\presfeatN{10}},
                    {\color{color_human_decision_making_features_20}\presfeatN{20}},
                    {\color{color_human_decision_making_features_40}\presfeatN{40}},
                    {\color{color_human_decision_making_features_max}\presfeatN{\numberlastlayerfeatures}},
                },
            legend style={
                    legend columns=1,
                },
            legend pos=outer north east,
        ]
        \addplot [pt_hdm_sinfony]
        table {%
                -512 0.673237752914429
                512 0.673237752914429
            };
        \addplot [pt_hdm_features_1]
        table {%
                -10 0.673051089048386
                -9 0.668190222978592
                -8 0.59473277926445
                -7 0.514734536409378
                -6 0.476263815164566
                -5 0.427914482355118
                -4 0.345787104964256
                -3 0.284506580233574
                -2 0.18664386421442
                -1 0.146165317296982
                0 0.108255535364151
                1 0.199793729186058
                2 0.251748305559158
                3 0.335896092653275
                4 0.374928250908852
                5 0.419240072369576
                6 0.494635099172592
                7 0.559862673282623
                8 0.631911361217499
                9 0.669068938493729
                10 0.673051089048386
            };
        \addplot [pt_hdm_features_5]
        table {%
                -5 0.486525624990463
                -4 0.426179468631744
                -3 0.387167039513588
                -2 0.283598098158836
                -1 0.177721586823463
                0 0.108255535364151
                1 0.171571239829063
                2 0.237045350670815
                3 0.345164605975151
                4 0.478632920980454
                5 0.486525624990463
            };
        \addplot [pt_hdm_features_10]
        table {%
                -10 0.583479416370392
                -9 0.576941001415253
                -8 0.562734854221344
                -7 0.537625735998154
                -6 0.49029383957386
                -5 0.458215692639351
                -4 0.383288365602493
                -3 0.301902931928635
                -2 0.177414879202843
                -1 0.108255535364151
                0 0.108255535364151
                1 0.164860939979553
                2 0.226371505856514
                3 0.307140129804611
                4 0.399798205494881
                5 0.473118045926094
                6 0.539477437734604
                7 0.568406051397324
                8 0.58528528213501
                9 0.583431196212769
                10 0.583479416370392
            };
        \addplot [pt_hdm_features_20]
        table {%
                -20 0.636483180522919
                -19 0.625032317638397
                -18 0.62074385881424
                -17 0.613464069366455
                -16 0.591710472106934
                -15 0.587191128730774
                -14 0.561887258291245
                -13 0.556718975305557
                -12 0.544484704732895
                -11 0.523936313390732
                -10 0.528634148836136
                -9 0.505254548788071
                -8 0.505968403816223
                -7 0.496322625875473
                -6 0.461113086342812
                -5 0.425380277633667
                -4 0.356106358766556
                -3 0.277613267302513
                -2 0.244118247926235
                -1 0.176980629563332
                0 0.108255535364151
                1 0.184987878799438
                2 0.246296240389347
                3 0.404926651716232
                4 0.456125661730766
                5 0.536100059747696
                6 0.57721107006073
                7 0.616149252653122
                8 0.626883637905121
                9 0.627935528755188
                10 0.629763114452362
                11 0.633428126573563
                12 0.633563381433487
                13 0.633912229537964
                14 0.633438235521317
                15 0.634675627946854
                16 0.635706126689911
                17 0.636229765415192
                18 0.636422961950302
                19 0.636482387781143
                20 0.636483180522919
            };
        \addplot [pt_hdm_features_40]
        table {%
                -40 0.659549182653427
                -39 0.645162379741669
                -38 0.634383946657181
                -37 0.630843913555145
                -36 0.628874486684799
                -35 0.627228671312332
                -34 0.628203082084656
                -33 0.626620000600815
                -32 0.625165832042694
                -31 0.627200710773468
                -30 0.626268815994263
                -29 0.625227493047714
                -28 0.62509600520134
                -27 0.623723292350769
                -26 0.621050173044205
                -25 0.618613511323929
                -24 0.623283833265305
                -23 0.619782346487045
                -22 0.618234145641327
                -21 0.608021754026413
                -20 0.609210401773453
                -19 0.605535769462585
                -18 0.598280113935471
                -17 0.596157670021057
                -16 0.594753438234329
                -15 0.587390130758286
                -14 0.585575383901596
                -13 0.564083117246628
                -12 0.547359275817871
                -11 0.549752181768417
                -10 0.538242995738983
                -9 0.524369531869888
                -8 0.512689596414566
                -7 0.518935066461563
                -6 0.487308198213577
                -5 0.408652743697166
                -4 0.333264011144638
                -3 0.258739909529686
                -2 0.192744548618793
                -1 0.163437920808792
                0 0.10825552791357
                1 0.216287788748741
                2 0.32089179456234
                3 0.385248529911041
                4 0.461903837323189
                5 0.507981383800507
                6 0.537145918607712
                7 0.555264008045196
                8 0.58277924656868
                9 0.604190218448639
                10 0.637882071733475
                11 0.642617309093475
                12 0.643424195051193
                13 0.647715961933136
                14 0.647471398115158
                15 0.653749626874924
                16 0.656020873785019
                17 0.655384314060211
                18 0.654432481527328
                19 0.655899006128311
                20 0.658233201503754
                21 0.659034991264343
                22 0.65873761177063
                23 0.659030681848526
                24 0.661117696762085
                25 0.662108314037323
                26 0.66214491724968
                27 0.663160961866379
                28 0.662008982896805
                29 0.659799844026566
                30 0.660443013906479
                31 0.660409247875214
                32 0.660060089826584
                33 0.660077357292175
                34 0.660195815563202
                35 0.660547041893005
                36 0.660437256097794
                37 0.659273219108581
                38 0.658925443887711
                39 0.659338581562042
                40 0.659549182653427
            };
        \addplot [pt_hdm_features_max]
        table {%
                -512 0.655951303243637
                -511 0.654586905241013
                -510 0.653349071741104
                -509 0.653021115064621
                -508 0.652534556388855
                -507 0.651696121692657
                -506 0.651463967561722
                -505 0.651254779100418
                -504 0.650207811594009
                -503 0.650368112325668
                -502 0.649282306432724
                -501 0.649413448572159
                -500 0.649150085449219
                -499 0.649039644002914
                -498 0.648931103944778
                -497 0.648099261522293
                -496 0.647133207321167
                -495 0.647332847118378
                -494 0.647061991691589
                -493 0.647218120098114
                -492 0.646508115530014
                -491 0.646189898252487
                -490 0.646117377281189
                -489 0.645937746763229
                -488 0.6456607401371
                -487 0.645517164468765
                -486 0.644921463727951
                -485 0.645063227415085
                -484 0.645003360509872
                -483 0.64465754032135
                -482 0.644110286235809
                -481 0.64398547410965
                -480 0.643863618373871
                -479 0.643722528219223
                -478 0.643462443351746
                -477 0.643382185697556
                -476 0.643253290653229
                -475 0.642543768882751
                -474 0.642041093111038
                -473 0.641371214389801
                -472 0.641265535354614
                -471 0.641598224639893
                -470 0.641228401660919
                -469 0.640811032056808
                -468 0.640767180919647
                -467 0.640103793144226
                -466 0.639853566884995
                -465 0.639373195171356
                -464 0.638780903816223
                -463 0.638570886850357
                -462 0.638919961452484
                -461 0.638178277015686
                -460 0.638143128156662
                -459 0.638028526306152
                -458 0.637919878959656
                -457 0.638517171144485
                -456 0.638359361886978
                -455 0.638234639167786
                -454 0.637581121921539
                -453 0.637451303005218
                -452 0.636727625131607
                -451 0.63631294965744
                -450 0.635921233892441
                -449 0.635688203573227
                -448 0.635618215799332
                -447 0.634944176673889
                -446 0.634174174070358
                -445 0.634128242731094
                -444 0.63358097076416
                -443 0.63339496254921
                -442 0.633085441589355
                -441 0.632551318407059
                -440 0.631993412971497
                -439 0.632359254360199
                -438 0.632243740558624
                -437 0.631777167320251
                -436 0.631708806753159
                -435 0.631166237592697
                -434 0.631151646375656
                -433 0.630738806724548
                -432 0.630699223279953
                -431 0.630477571487427
                -430 0.630303221940994
                -429 0.629603725671768
                -428 0.630076116323471
                -427 0.629282486438751
                -426 0.628492891788483
                -425 0.628454571962357
                -424 0.628335720300674
                -423 0.627980399131775
                -422 0.628280073404312
                -421 0.628684943914413
                -420 0.628445559740067
                -419 0.628769636154175
                -418 0.628771072626114
                -417 0.627633517980576
                -416 0.62761418223381
                -415 0.626605987548828
                -414 0.627178591489792
                -413 0.626648807525635
                -412 0.625605201721191
                -411 0.626395332813263
                -410 0.626663702726364
                -409 0.626090222597122
                -408 0.625804895162582
                -407 0.625332164764404
                -406 0.624676913022995
                -405 0.624308580160141
                -404 0.623102331161499
                -403 0.623300409317017
                -402 0.622934204339981
                -401 0.622560095787048
                -400 0.622908210754395
                -399 0.623479670286179
                -398 0.62239100933075
                -397 0.622123450040817
                -396 0.621403050422668
                -395 0.62126716375351
                -394 0.620502555370331
                -393 0.619281286001205
                -392 0.619209635257721
                -391 0.619140362739563
                -390 0.618626320362091
                -389 0.618863987922669
                -388 0.618794417381287
                -387 0.618369036912918
                -386 0.618454277515411
                -385 0.617984455823898
                -384 0.617277365922928
                -383 0.617824548482895
                -382 0.617347699403763
                -381 0.61668204665184
                -380 0.615866351127625
                -379 0.615672993659973
                -378 0.615482181310654
                -377 0.615289926528931
                -376 0.614354836940765
                -375 0.613651132583618
                -374 0.613535499572754
                -373 0.613721019029617
                -372 0.612731212377548
                -371 0.612349331378937
                -370 0.612374699115753
                -369 0.611057740449905
                -368 0.611642599105835
                -367 0.611051595211029
                -366 0.611336290836334
                -365 0.611336463689804
                -364 0.6114626288414
                -363 0.611226379871368
                -362 0.610529881715774
                -361 0.610171771049499
                -360 0.609057760238647
                -359 0.608285719156265
                -358 0.60792184472084
                -357 0.607801383733749
                -356 0.60635324716568
                -355 0.606056696176529
                -354 0.605307126045227
                -353 0.605011814832687
                -352 0.605203455686569
                -351 0.606032705307007
                -350 0.606356418132782
                -349 0.605868530273437
                -348 0.605942624807358
                -347 0.605451554059982
                -346 0.604419320821762
                -345 0.604711484909058
                -344 0.605065959692001
                -343 0.604529309272766
                -342 0.603723615407944
                -341 0.603982996940613
                -340 0.604051673412323
                -339 0.603114014863968
                -338 0.60273345708847
                -337 0.603336101770401
                -336 0.602839660644531
                -335 0.601975810527801
                -334 0.601597630977631
                -333 0.600988614559174
                -332 0.601015239953995
                -331 0.601307463645935
                -330 0.600102472305298
                -329 0.599235183000565
                -328 0.59823277592659
                -327 0.598282247781754
                -326 0.597888904809952
                -325 0.597706109285355
                -324 0.59810426235199
                -323 0.598211526870728
                -322 0.598848867416382
                -321 0.598919641971588
                -320 0.599344038963318
                -319 0.599084943532944
                -318 0.598623585700989
                -317 0.598905426263809
                -316 0.598343867063522
                -315 0.598160839080811
                -314 0.597542816400528
                -313 0.597502237558365
                -312 0.596179676055908
                -311 0.595624876022339
                -310 0.594829511642456
                -309 0.595800220966339
                -308 0.595462322235107
                -307 0.594751924276352
                -306 0.594896847009659
                -305 0.595659756660461
                -304 0.59565446972847
                -303 0.595668739080429
                -302 0.59574983716011
                -301 0.594800889492035
                -300 0.594756680727005
                -299 0.59452942609787
                -298 0.594367498159409
                -297 0.59330158829689
                -296 0.592365741729736
                -295 0.592462366819382
                -294 0.591527199745178
                -293 0.590621620416641
                -292 0.590258157253265
                -291 0.589777135848999
                -290 0.590143704414368
                -289 0.5895656645298
                -288 0.589583081007004
                -287 0.589040833711624
                -286 0.589576387405396
                -285 0.58940035700798
                -284 0.589086425304413
                -283 0.588341236114502
                -282 0.588203877210617
                -281 0.588020884990692
                -280 0.586915665864944
                -279 0.586100083589554
                -278 0.585118556022644
                -277 0.585141581296921
                -276 0.584902143478394
                -275 0.584253507852554
                -274 0.584143829345703
                -273 0.583228331804275
                -272 0.583441632986069
                -271 0.583931028842926
                -270 0.582522642612457
                -269 0.581456351280212
                -268 0.580615866184235
                -267 0.580221521854401
                -266 0.579647409915924
                -265 0.579262310266495
                -264 0.578946709632874
                -263 0.57806168794632
                -262 0.578085869550705
                -261 0.577765238285065
                -260 0.577822428941727
                -259 0.577030831575394
                -258 0.575884133577347
                -257 0.57518749833107
                -256 0.57486058473587
                -255 0.574042809009552
                -254 0.573385989665985
                -253 0.571233773231506
                -252 0.570123463869095
                -251 0.569936925172806
                -250 0.569679057598114
                -249 0.568872308731079
                -248 0.56814249753952
                -247 0.567057120800018
                -246 0.565468245744705
                -245 0.564854347705841
                -244 0.563908618688583
                -243 0.563887590169907
                -242 0.564167183637619
                -241 0.563726955652237
                -240 0.563037461042404
                -239 0.561443775892258
                -238 0.560900807380676
                -237 0.560598140954971
                -236 0.560058814287186
                -235 0.55869864821434
                -234 0.559242236614227
                -233 0.558649963140488
                -232 0.558060002326965
                -231 0.557211744785309
                -230 0.556844735145569
                -229 0.557226139307022
                -228 0.557130461931229
                -227 0.557311552762985
                -226 0.557324522733688
                -225 0.556245565414429
                -224 0.556234383583069
                -223 0.555166006088257
                -222 0.55482372045517
                -221 0.554734319448471
                -220 0.554289668798447
                -219 0.554199486970901
                -218 0.555316227674484
                -217 0.556019043922424
                -216 0.556107258796692
                -215 0.555393481254578
                -214 0.554456901550293
                -213 0.554257923364639
                -212 0.553288722038269
                -211 0.553323209285736
                -210 0.552928227186203
                -209 0.551444578170776
                -208 0.550279504060745
                -207 0.55055211186409
                -206 0.551476752758026
                -205 0.550454843044281
                -204 0.549515759944916
                -203 0.548424589633942
                -202 0.547208958864212
                -201 0.546623063087463
                -200 0.546172857284546
                -199 0.545876616239548
                -198 0.544418931007385
                -197 0.543864667415619
                -196 0.542650812864304
                -195 0.542017406225204
                -194 0.541838520765305
                -193 0.540973955392838
                -192 0.540383559465408
                -191 0.539741188287735
                -190 0.539006185531616
                -189 0.539262157678604
                -188 0.538450521230698
                -187 0.538089066743851
                -186 0.538763213157654
                -185 0.538106036186218
                -184 0.538341158628464
                -183 0.538408797979355
                -182 0.538256496191025
                -181 0.536914843320847
                -180 0.536853849887848
                -179 0.535854923725128
                -178 0.534958100318909
                -177 0.534469848871231
                -176 0.533520489931107
                -175 0.532009494304657
                -174 0.531199258565903
                -173 0.529463160037994
                -172 0.531326359510422
                -171 0.529112058877945
                -170 0.528698951005936
                -169 0.527461248636246
                -168 0.526436465978622
                -167 0.525155419111252
                -166 0.524124991893768
                -165 0.523660856485367
                -164 0.523799252510071
                -163 0.522343617677689
                -162 0.520168167352676
                -161 0.520016938447952
                -160 0.517352145910263
                -159 0.515013837814331
                -158 0.515599286556244
                -157 0.516114646196365
                -156 0.514947730302811
                -155 0.514630746841431
                -154 0.513774168491363
                -153 0.5129330098629
                -152 0.51152263879776
                -151 0.512055081129074
                -150 0.510580295324326
                -149 0.509885078668594
                -148 0.508319044113159
                -147 0.507588976621628
                -146 0.507503747940063
                -145 0.507760560512543
                -144 0.506488233804703
                -143 0.503276443481445
                -142 0.503044164180756
                -141 0.501721805334091
                -140 0.500137740373611
                -139 0.496851840615273
                -138 0.496367365121841
                -137 0.495150706171989
                -136 0.494029611349106
                -135 0.491648453474045
                -134 0.488677504658699
                -133 0.487597021460533
                -132 0.488790518045425
                -131 0.487727355957031
                -130 0.48804544210434
                -129 0.485431307554245
                -128 0.480724909901619
                -127 0.478629365563393
                -126 0.477397695183754
                -125 0.476394525170326
                -124 0.476346138119698
                -123 0.476136773824692
                -122 0.476299202442169
                -121 0.473882636427879
                -120 0.473777857422829
                -119 0.472936642169952
                -118 0.471663397550583
                -117 0.470759695768356
                -116 0.47076823413372
                -115 0.470445957779884
                -114 0.470115152001381
                -113 0.471232607960701
                -112 0.470241603255272
                -111 0.46919704079628
                -110 0.467991134524345
                -109 0.465852183103561
                -108 0.465793997049332
                -107 0.463417920470238
                -106 0.460559087991714
                -105 0.459685188531876
                -104 0.454640781879425
                -103 0.454067134857178
                -102 0.45248401761055
                -101 0.450736677646637
                -100 0.44931697845459
                -99 0.447273126244545
                -98 0.445227885246277
                -97 0.444211539626122
                -96 0.442842271924019
                -95 0.439835104346275
                -94 0.436860635876656
                -93 0.431933876872063
                -92 0.433319461345673
                -91 0.430812576413155
                -90 0.427772745490074
                -89 0.42535697221756
                -88 0.426284745335579
                -87 0.423823282122612
                -86 0.422066989541054
                -85 0.421878936886787
                -84 0.421936213970184
                -83 0.419723224639893
                -82 0.417209097743034
                -81 0.417126902937889
                -80 0.412123873829842
                -79 0.410655012726784
                -78 0.410599645972252
                -77 0.409261825680733
                -76 0.405732488632202
                -75 0.398825892806053
                -74 0.397888162732124
                -73 0.396808889508247
                -72 0.395722272992134
                -71 0.392691817879677
                -70 0.390554478764534
                -69 0.388233008980751
                -68 0.387589964270592
                -67 0.386755713820457
                -66 0.386407434940338
                -65 0.386611178517342
                -64 0.378985396027565
                -63 0.374108928442001
                -62 0.371089163422585
                -61 0.367120584845543
                -60 0.365908578038216
                -59 0.364067262411118
                -58 0.361457952857018
                -57 0.358831667900085
                -56 0.354107972979546
                -55 0.351803800463676
                -54 0.352715513110161
                -53 0.348979863524437
                -52 0.349799582362175
                -51 0.346636116504669
                -50 0.344537216424942
                -49 0.344829115271568
                -48 0.341188171505928
                -47 0.342581725120544
                -46 0.340797612071037
                -45 0.336770489811897
                -44 0.338362273573875
                -43 0.333630406856537
                -42 0.332725030183792
                -41 0.329800274968147
                -40 0.330293142795563
                -39 0.330221173167229
                -38 0.326104485988617
                -37 0.323245450854301
                -36 0.320526033639908
                -35 0.322802802920341
                -34 0.318842959403992
                -33 0.31141240298748
                -32 0.307900184392929
                -31 0.305733025074005
                -30 0.301792332530022
                -29 0.301120182871819
                -28 0.300472936034203
                -27 0.298657366633415
                -26 0.29658066034317
                -25 0.292541405558586
                -24 0.283973458409309
                -23 0.27970617711544
                -22 0.277907192707062
                -21 0.27945308983326
                -20 0.276843166351318
                -19 0.272623285651207
                -18 0.260429745912552
                -17 0.247821691632271
                -16 0.241792254149914
                -15 0.232917064428329
                -14 0.222166509926319
                -13 0.20775194466114
                -12 0.208060899376869
                -11 0.193145705759525
                -10 0.183139149844646
                -9 0.179332529008389
                -8 0.168722845613956
                -7 0.166352199018002
                -6 0.157310463488102
                -5 0.146910260617733
                -4 0.143433402478695
                -3 0.13127805441618
                -2 0.118426879495382
                -1 0.113087646663189
                0 0.108255535364151
                1 0.228346756100655
                2 0.342243558168411
                3 0.359110447764397
                4 0.406067138910294
                5 0.46619576215744
                6 0.536709415912628
                7 0.561490797996521
                8 0.563857752084732
                9 0.585416549444199
                10 0.603616255521774
                11 0.602059233188629
                12 0.617962867021561
                13 0.621641027927399
                14 0.621484506130219
                15 0.626584905385971
                16 0.629705798625946
                17 0.634268802404404
                18 0.644851988554001
                19 0.652948349714279
                20 0.65403807759285
                21 0.656855404376984
                22 0.658667838573456
                23 0.659318292140961
                24 0.661048322916031
                25 0.661207300424576
                26 0.661918139457703
                27 0.662881129980087
                28 0.667135208845139
                29 0.668293535709381
                30 0.668928873538971
                31 0.671696650981903
                32 0.671471750736237
                33 0.670798444747925
                34 0.670115685462952
                35 0.670764553546906
                36 0.670573741197586
                37 0.672394222021103
                38 0.676244348287582
                39 0.678521549701691
                40 0.678546983003616
                41 0.677567493915558
                42 0.677042859792709
                43 0.677274507284164
                44 0.677141523361206
                45 0.676807993650436
                46 0.67739919424057
                47 0.677926462888718
                48 0.678551495075226
                49 0.678299820423126
                50 0.677944433689117
                51 0.67773871421814
                52 0.678108268976212
                53 0.678617405891419
                54 0.677378809452057
                55 0.676414984464645
                56 0.677040350437164
                57 0.677055329084396
                58 0.678217881917954
                59 0.678166002035141
                60 0.678150552511215
                61 0.677135694026947
                62 0.677393251657486
                63 0.67707085609436
                64 0.676311963796616
                65 0.676114666461945
                66 0.676324313879013
                67 0.676513767242432
                68 0.676644259691238
                69 0.676799499988556
                70 0.67728019952774
                71 0.677806437015533
                72 0.67791011929512
                73 0.676681852340698
                74 0.676368016004562
                75 0.676513576507568
                76 0.676511907577515
                77 0.676455283164978
                78 0.676683312654495
                79 0.676622039079666
                80 0.677244424819946
                81 0.676723939180374
                82 0.677061694860458
                83 0.676972109079361
                84 0.676435947418213
                85 0.676056373119354
                86 0.676769381761551
                87 0.676327681541443
                88 0.675669038295746
                89 0.676210832595825
                90 0.675608283281326
                91 0.674704974889755
                92 0.674328500032425
                93 0.674546766281128
                94 0.674311774969101
                95 0.675209695100784
                96 0.675281542539597
                97 0.675334978103638
                98 0.67452255487442
                99 0.674869060516357
                100 0.675244206190109
                101 0.674123990535736
                102 0.673759949207306
                103 0.674052709341049
                104 0.674303615093231
                105 0.674524056911469
                106 0.67399263381958
                107 0.674146980047226
                108 0.674493038654327
                109 0.674296981096268
                110 0.674441999197006
                111 0.674823743104935
                112 0.673919701576233
                113 0.673294764757156
                114 0.673868304491043
                115 0.674103426933289
                116 0.674358469247818
                117 0.674916154146194
                118 0.674657183885574
                119 0.675153094530106
                120 0.675272142887115
                121 0.67466886639595
                122 0.674941128492355
                123 0.674313825368881
                124 0.674102288484573
                125 0.674327546358109
                126 0.67404026389122
                127 0.673509013652801
                128 0.673652189970017
                129 0.672928190231323
                130 0.673710685968399
                131 0.674145984649658
                132 0.674163603782654
                133 0.674383544921875
                134 0.673959809541702
                135 0.674055290222168
                136 0.675171089172363
                137 0.675103539228439
                138 0.674948716163635
                139 0.674656766653061
                140 0.675073027610779
                141 0.675460153818131
                142 0.67499828338623
                143 0.675231140851974
                144 0.675125688314438
                145 0.675072258710861
                146 0.674793744087219
                147 0.674272930622101
                148 0.673918813467026
                149 0.67412691116333
                150 0.674106276035309
                151 0.673624104261398
                152 0.67425708770752
                153 0.674019807577133
                154 0.674534898996353
                155 0.674421143531799
                156 0.674077206850052
                157 0.674364769458771
                158 0.674132883548737
                159 0.67414858341217
                160 0.673716104030609
                161 0.673186492919922
                162 0.672698104381561
                163 0.672932463884354
                164 0.673014885187149
                165 0.673076790571213
                166 0.673455440998077
                167 0.672956866025925
                168 0.672633618116379
                169 0.672493231296539
                170 0.672330039739609
                171 0.672329008579254
                172 0.672056126594544
                173 0.672668206691742
                174 0.672626048326492
                175 0.671305990219116
                176 0.672132527828217
                177 0.67225449681282
                178 0.672540444135666
                179 0.672743505239487
                180 0.672509127855301
                181 0.672291523218155
                182 0.673191684484482
                183 0.67267958521843
                184 0.673847681283951
                185 0.673237609863281
                186 0.674002534151077
                187 0.673730021715164
                188 0.673598831892014
                189 0.67315691113472
                190 0.67298641204834
                191 0.672442132234573
                192 0.672415888309479
                193 0.672377079725266
                194 0.672048431634903
                195 0.671601969003677
                196 0.671897172927856
                197 0.671795630455017
                198 0.671830117702484
                199 0.671661764383316
                200 0.672122454643249
                201 0.671774691343307
                202 0.67197984457016
                203 0.671697878837585
                204 0.671825844049454
                205 0.671880847215652
                206 0.671853184700012
                207 0.671091115474701
                208 0.670949912071228
                209 0.671021771430969
                210 0.671148842573166
                211 0.670786446332931
                212 0.670819294452667
                213 0.670612853765488
                214 0.670229989290237
                215 0.670478332042694
                216 0.670989483594894
                217 0.670751535892487
                218 0.670959001779556
                219 0.670820611715317
                220 0.670813131332398
                221 0.670697164535522
                222 0.670729184150696
                223 0.670547884702682
                224 0.669909363985062
                225 0.6707659304142
                226 0.670433700084686
                227 0.66981685757637
                228 0.669797378778458
                229 0.670112365484238
                230 0.66978947520256
                231 0.669611823558807
                232 0.669915330410004
                233 0.670103013515472
                234 0.669832962751389
                235 0.669737565517426
                236 0.670117628574371
                237 0.670028281211853
                238 0.669876444339752
                239 0.670313268899918
                240 0.670134711265564
                241 0.669908905029297
                242 0.670084953308105
                243 0.670158189535141
                244 0.670200729370117
                245 0.670124131441116
                246 0.670517337322235
                247 0.670344418287277
                248 0.670251029729843
                249 0.670297175645828
                250 0.670314335823059
                251 0.670249307155609
                252 0.670056080818176
                253 0.669880110025406
                254 0.669928765296936
                255 0.669862675666809
                256 0.669649904966354
                257 0.669913107156754
                258 0.669870924949646
                259 0.669989949464798
                260 0.670414400100708
                261 0.670259875059128
                262 0.670164841413498
                263 0.670334678888321
                264 0.67030982375145
                265 0.670350450277329
                266 0.670297449827194
                267 0.670426177978516
                268 0.67076398730278
                269 0.670269155502319
                270 0.669878035783768
                271 0.670001918077469
                272 0.669579213857651
                273 0.669394850730896
                274 0.669519656896591
                275 0.669437634944916
                276 0.669675004482269
                277 0.669257891178131
                278 0.669204223155975
                279 0.669107329845428
                280 0.669306212663651
                281 0.66931871175766
                282 0.669615703821182
                283 0.669424146413803
                284 0.66913987994194
                285 0.668947851657867
                286 0.668814706802368
                287 0.669040364027023
                288 0.668824565410614
                289 0.669244658946991
                290 0.668840384483337
                291 0.668694823980331
                292 0.668847846984863
                293 0.668464267253876
                294 0.667855602502823
                295 0.667861640453339
                296 0.667799544334412
                297 0.668021011352539
                298 0.668020820617676
                299 0.667810213565826
                300 0.667725986242294
                301 0.667662107944489
                302 0.667520374059677
                303 0.667873299121857
                304 0.668059015274048
                305 0.667940831184387
                306 0.667313420772553
                307 0.667416054010391
                308 0.667615306377411
                309 0.667463284730911
                310 0.667751324176788
                311 0.667664235830307
                312 0.667688852548599
                313 0.667615795135498
                314 0.667606741189957
                315 0.667599809169769
                316 0.667746329307556
                317 0.667874205112457
                318 0.667442435026169
                319 0.667434030771256
                320 0.667368078231812
                321 0.667325139045715
                322 0.667005532979965
                323 0.667320603132248
                324 0.666986072063446
                325 0.666769140958786
                326 0.666673558950424
                327 0.666734498739243
                328 0.666647976636887
                329 0.666313022375107
                330 0.666338688135147
                331 0.666232132911682
                332 0.665965569019318
                333 0.666326558589935
                334 0.666328084468842
                335 0.666277831792831
                336 0.666249692440033
                337 0.66619987487793
                338 0.665980160236359
                339 0.666015934944153
                340 0.665845739841461
                341 0.665782290697098
                342 0.665861350297928
                343 0.666054248809814
                344 0.665840303897858
                345 0.66611379981041
                346 0.66619964838028
                347 0.666143894195557
                348 0.665685600042343
                349 0.665975517034531
                350 0.666041225194931
                351 0.665840512514114
                352 0.665525949001312
                353 0.66574159860611
                354 0.665163445472717
                355 0.665574496984482
                356 0.665695804357529
                357 0.665281248092651
                358 0.665224331617355
                359 0.66512234210968
                360 0.665229165554047
                361 0.665294981002808
                362 0.664945751428604
                363 0.665249896049499
                364 0.665099787712097
                365 0.665392869710922
                366 0.664928889274597
                367 0.664971995353699
                368 0.664668744802475
                369 0.664938127994537
                370 0.665067702531815
                371 0.665262812376022
                372 0.665031254291534
                373 0.664950120449066
                374 0.665112298727035
                375 0.665189397335052
                376 0.66531640291214
                377 0.6648113489151
                378 0.6647964656353
                379 0.665082108974457
                380 0.664915055036545
                381 0.664577960968018
                382 0.664434516429901
                383 0.664763927459717
                384 0.664457619190216
                385 0.664303350448608
                386 0.664555311203003
                387 0.664366334676743
                388 0.664403796195984
                389 0.663967406749725
                390 0.663719016313553
                391 0.664103424549103
                392 0.664456927776337
                393 0.664500290155411
                394 0.664385277032852
                395 0.664229100942612
                396 0.663929504156113
                397 0.663762527704239
                398 0.663774412870407
                399 0.663319510221481
                400 0.663823360204697
                401 0.663601469993591
                402 0.663261091709137
                403 0.663459056615829
                404 0.663627582788467
                405 0.663070970773697
                406 0.663213306665421
                407 0.663128584623337
                408 0.663008105754852
                409 0.663185334205627
                410 0.663203930854797
                411 0.66316060423851
                412 0.662977206707001
                413 0.662935626506805
                414 0.663446831703186
                415 0.663354408740997
                416 0.663284891843796
                417 0.663128012418747
                418 0.66315279006958
                419 0.663365870714188
                420 0.66327138543129
                421 0.662923938035965
                422 0.66301344037056
                423 0.662980037927628
                424 0.662754255533218
                425 0.662923181056976
                426 0.662757182121277
                427 0.662665182352066
                428 0.662242197990418
                429 0.662468159198761
                430 0.662835329771042
                431 0.662630295753479
                432 0.66298605799675
                433 0.662724930047989
                434 0.662160271406174
                435 0.662340605258942
                436 0.662329012155533
                437 0.662401270866394
                438 0.662429404258728
                439 0.662194383144379
                440 0.662290465831757
                441 0.662182796001434
                442 0.66205792427063
                443 0.661889392137528
                444 0.661863803863525
                445 0.661621022224426
                446 0.661642271280289
                447 0.661390900611877
                448 0.661437851190567
                449 0.661494797468185
                450 0.661416059732437
                451 0.661472058296204
                452 0.66135213971138
                453 0.661357051134109
                454 0.661590790748596
                455 0.661200475692749
                456 0.661261034011841
                457 0.661365902423859
                458 0.661066055297852
                459 0.660872358083725
                460 0.660878664255142
                461 0.660768091678619
                462 0.660662287473679
                463 0.660149359703064
                464 0.660357856750488
                465 0.660188519954681
                466 0.660121315717697
                467 0.659989356994629
                468 0.659899789094925
                469 0.65963299870491
                470 0.659472346305847
                471 0.659259003400803
                472 0.658966583013535
                473 0.659160363674164
                474 0.658930116891861
                475 0.659076374769211
                476 0.65886247754097
                477 0.658768939971924
                478 0.658438831567764
                479 0.658556711673737
                480 0.658365714550018
                481 0.658455115556717
                482 0.658298653364181
                483 0.658073252439499
                484 0.657888573408127
                485 0.657967060804367
                486 0.6582654774189
                487 0.65782173871994
                488 0.657782065868378
                489 0.65745644569397
                490 0.657432931661606
                491 0.657351511716843
                492 0.657375991344452
                493 0.657421398162842
                494 0.657444381713867
                495 0.65731782913208
                496 0.657320183515549
                497 0.657298618555069
                498 0.657319360971451
                499 0.657206660509109
                500 0.656852167844772
                501 0.657099586725235
                502 0.656870132684708
                503 0.656957274675369
                504 0.656700479984283
                505 0.656417679786682
                506 0.65669572353363
                507 0.656559085845947
                508 0.656571972370148
                509 0.656667685508728
                510 0.65632643699646
                511 0.656233030557632
                512 0.655951303243637
            };


    \end{groupplot}


\end{tikzpicture}


==> TikZ/plot_sinfony_hdm_joint_training_accuracy.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
        hideplots/.style={forget plot, draw=none},%
    }


    \begin{groupplot}[
            group style={
                    group size=2 by 3,
                    columns= 3,
                    vertical sep = 1.25cm,
                    every plot/.style= {
                            width=0.35\textwidth,
                            height=5.2cm,
                        },
                },
        ]

        \nextgroupplot[
            title={Tool Wear},
            xmin=-30, xmax=20,
            ylabel={Accuracy $\acc$},
            ymin=0.5, ymax=0.75, %
        ]
        \addplot [pt_hdm_sinfony, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.561142858266831
                -29 0.566408163011074
                -28 0.56885713994503
                -27 0.572734694480896
                -26 0.57371428757906
                -25 0.581551021933556
                -24 0.581836730837822
                -23 0.584204079508781
                -22 0.597306123375893
                -21 0.601183671951294
                -20 0.603306120038033
                -19 0.612653060555458
                -18 0.625551020503044
                -17 0.626530609130859
                -16 0.634530612230301
                -15 0.638408161997795
                -14 0.650122449994087
                -13 0.6591428565979
                -12 0.666693879365921
                -11 0.670653061270714
                -10 0.678816326260567
                -9 0.683428572416306
                -8 0.689142856001854
                -7 0.692367350459099
                -6 0.698489795327186
                -5 0.697836734652519
                -4 0.703061226606369
                -3 0.706571425199509
                -2 0.707673471570015
                -1 0.708530612587929
                0 0.709551019072532
                1 0.709265304803848
                2 0.710081632733345
                3 0.712367349863052
                4 0.7144081646204
                5 0.712653064131737
                6 0.714653064012527
                7 0.712571429610252
                8 0.715224492549896
                9 0.715102043151855
                10 0.714285714626312
                11 0.714489797949791
                12 0.714326532483101
                13 0.714775508642197
                14 0.715224488377571
                15 0.714244901537895
                16 0.71518367767334
                17 0.714571429491043
                18 0.714816329479218
                19 0.714489796161652
                20 0.713836740255356
            };
        \addplot [pt_hdm_features_1]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.561193479895592
                -29 0.5665451836586
                -28 0.568761181235314
                -27 0.572366240620613
                -26 0.574031182229519
                -25 0.581818401217461
                -24 0.582276917099953
                -23 0.583881375193596
                -22 0.597287250757218
                -21 0.601757258176803
                -20 0.60325279712677
                -19 0.612949864268303
                -18 0.625660763978958
                -17 0.627316217422486
                -16 0.634578638672829
                -15 0.639030930399895
                -14 0.64995879471302
                -13 0.658838507533074
                -12 0.666592158079147
                -11 0.670113038420677
                -10 0.678779063224792
                -9 0.683160063028336
                -8 0.688479426503182
                -7 0.692546716928482
                -6 0.697686653137207
                -5 0.698381232023239
                -4 0.702921913862228
                -3 0.706659254431724
                -2 0.707596769332886
                -1 0.707659417390823
                0 0.709069102406501
                1 0.709078782200813
                2 0.709528117775917
                3 0.711796076893806
                4 0.713338350057602
                5 0.712105508446693
                6 0.713251940608024
                7 0.712025498747825
                8 0.713459973931313
                9 0.713958603143692
                10 0.713543745875358
                11 0.713508126139641
                12 0.713441872000694
                13 0.71337501347065
                14 0.713813727498055
                15 0.71339536190033
                16 0.71384000658989
                17 0.713578183054924
                18 0.713486356139183
                19 0.713435961008072
                20 0.713197152614594
            };
        \addplot [pt_hdm_features_5]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.540502617657184
                -29 0.54001982152462
                -28 0.533788276612759
                -27 0.545006316304206
                -26 0.543110163211822
                -25 0.541765764057636
                -24 0.542269127070903
                -23 0.544236258268356
                -22 0.543161952495575
                -21 0.549556311964988
                -20 0.544437029957772
                -19 0.545540449023247
                -18 0.55751061797142
                -17 0.559254043996334
                -16 0.558330388069153
                -15 0.568459585011006
                -14 0.572105131149292
                -13 0.576191701889038
                -12 0.584097072482109
                -11 0.593901500105858
                -10 0.59788946390152
                -9 0.607936961054802
                -8 0.614476779699325
                -7 0.62053944170475
                -6 0.634821374416351
                -5 0.639307270646095
                -4 0.644700618386268
                -3 0.65501442015171
                -2 0.661724095344543
                -1 0.666139094233513
                0 0.665102905035019
                1 0.669501926898956
                2 0.670746647119522
                3 0.673558996915817
                4 0.676917006969452
                5 0.678458027839661
                6 0.678909614682198
                7 0.677456671595573
                8 0.679364941120147
                9 0.680191647410393
                10 0.679785494208336
                11 0.680577854514122
                12 0.681061481833458
                13 0.681745086312294
                14 0.681440269351005
                15 0.682318087816238
                16 0.681871069669724
                17 0.682097870707512
                18 0.682263087034225
                19 0.68226760327816
                20 0.682590806484223
            };
        \addplot [pt_hdm_features_10, draw=none]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.523350456953049
                -29 0.525877878069878
                -28 0.518004122376442
                -27 0.527338380813599
                -26 0.530140721201896
                -25 0.527517825365066
                -24 0.531254375576973
                -23 0.530061748623848
                -22 0.535041859149932
                -21 0.54211736947298
                -20 0.53410977691412
                -19 0.539116652905941
                -18 0.550316998362541
                -17 0.551355304419994
                -16 0.553662338256836
                -15 0.562192634344101
                -14 0.569598106741905
                -13 0.579171259105206
                -12 0.586559342741966
                -11 0.595971183180809
                -10 0.603712837100029
                -9 0.60995776116848
                -8 0.621614094376564
                -7 0.631081376671791
                -6 0.643311130404472
                -5 0.648412063121796
                -4 0.655154647827148
                -3 0.664244799017906
                -2 0.671814396977425
                -1 0.674657967090607
                0 0.674068186879158
                1 0.679266372323036
                2 0.679206787347794
                3 0.681958037614822
                4 0.684172715544701
                5 0.685471864342689
                6 0.685409877896309
                7 0.683378173112869
                8 0.68527658700943
                9 0.685413090586662
                10 0.684222306013107
                11 0.684764661192894
                12 0.684772265553474
                13 0.684850832819939
                14 0.685402829647064
                15 0.685025969147682
                16 0.684476473331451
                17 0.684924874305725
                18 0.684660831093788
                19 0.684633817076683
                20 0.684761099219322
            };
        \addplot [pt_hdm_features_20]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.547309570610523
                -29 0.548862592875958
                -28 0.544981005191803
                -27 0.548045716881752
                -26 0.551562524735928
                -25 0.54925689727068
                -24 0.554015602469444
                -23 0.551664190888405
                -22 0.556391332149506
                -21 0.561106858253479
                -20 0.557523645460606
                -19 0.561561542749405
                -18 0.570986785292625
                -17 0.571965608000755
                -16 0.574850859045982
                -15 0.581484851241112
                -14 0.587283243536949
                -13 0.593611401319504
                -12 0.602550313472748
                -11 0.607342494130135
                -10 0.616762729883194
                -9 0.621932690143585
                -8 0.630977286100387
                -7 0.637488792538643
                -6 0.648805829882622
                -5 0.654198013544083
                -4 0.659805783033371
                -3 0.669788266420364
                -2 0.676538583040237
                -1 0.679689314365387
                0 0.679748459458351
                1 0.685666624307632
                2 0.686082067489624
                3 0.688432542681694
                4 0.690557289123535
                5 0.692761417627334
                6 0.693301079273224
                7 0.692585502266884
                8 0.693848454356193
                9 0.694317872524261
                10 0.693565123677254
                11 0.693816258907318
                12 0.693632876873016
                13 0.694432089328766
                14 0.694946101903916
                15 0.694604768753052
                16 0.694303751587868
                17 0.694582062959671
                18 0.694354516863823
                19 0.694494907855987
                20 0.694517897963524
            };
        \addplot [pt_hdm_features_40, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.518064685761928
                -29 0.524970869719982
                -28 0.520212699770928
                -27 0.524136856198311
                -26 0.528847008347511
                -25 0.528367111384869
                -24 0.533240494430065
                -23 0.532292332649231
                -22 0.537495622932911
                -21 0.546731633543968
                -20 0.544667116701603
                -19 0.551046769618988
                -18 0.560760477781296
                -17 0.564296592473984
                -16 0.571267291605472
                -15 0.576980374455452
                -14 0.586138830780983
                -13 0.598070111870766
                -12 0.607371366620064
                -11 0.613905815482139
                -10 0.62521544277668
                -9 0.632364087104797
                -8 0.640988556742668
                -7 0.64762082695961
                -6 0.659037445187569
                -5 0.665591894388199
                -4 0.67130119740963
                -3 0.678241467475891
                -2 0.6848686337471
                -1 0.686701719164848
                0 0.687230602502823
                1 0.69093687415123
                2 0.690620105266571
                3 0.692555730938911
                4 0.694856853485108
                5 0.695076113939285
                6 0.696037613153458
                7 0.695405834913254
                8 0.696195620894432
                9 0.69625259578228
                10 0.696150693297386
                11 0.695621975660324
                12 0.695920662283897
                13 0.695925594568253
                14 0.696719058156014
                15 0.696079074144364
                16 0.696186458468437
                17 0.69634225666523
                18 0.696228104233742
                19 0.69628602206707
                20 0.696271905899048
            };
        \addplot [pt_hdm_features_max]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.516529206037521
                -29 0.517462490797043
                -28 0.518236144781112
                -27 0.519841936826706
                -26 0.520928429365158
                -25 0.523584342002869
                -24 0.524178284406662
                -23 0.524860903024673
                -22 0.528630394935608
                -21 0.532447439432144
                -20 0.533130595088005
                -19 0.536719143390655
                -18 0.541129895448685
                -17 0.545978185534478
                -16 0.549664739370346
                -15 0.553999615907669
                -14 0.559769598841667
                -13 0.566231039166451
                -12 0.573192721605301
                -11 0.578780343532562
                -10 0.587116793394089
                -9 0.593858395218849
                -8 0.602642156481743
                -7 0.610655035376549
                -6 0.618822294473648
                -5 0.626797637343407
                -4 0.633555569052696
                -3 0.64098844408989
                -2 0.647156383991241
                -1 0.65218447804451
                0 0.656475712656975
                1 0.6602787566185
                2 0.663726360201836
                3 0.666275507211685
                4 0.668689911961556
                5 0.670333326458931
                6 0.671534204483033
                7 0.672154443860054
                8 0.673459696769714
                9 0.674005959630013
                10 0.674471626281738
                11 0.674875350594521
                12 0.675383629202843
                13 0.675533420443535
                14 0.675945957899094
                15 0.675952322483063
                16 0.6760872143507
                17 0.676139068007469
                18 0.676386824250222
                19 0.676386929750442
                20 0.676427273154259
            };
        \addplot [pt_hdm_features_1_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.512886705100536
                -29 0.5155730509758
                -28 0.515212890207767
                -27 0.5163556432724
                -26 0.518120954930783
                -25 0.517459636926651
                -24 0.51854356110096
                -23 0.517941542863846
                -22 0.522438717186451
                -21 0.523166153430939
                -20 0.522276138663292
                -19 0.524422644078731
                -18 0.526156619787217
                -17 0.526536031961441
                -16 0.528433076739311
                -15 0.528518105149269
                -14 0.529339137673378
                -13 0.529905893206596
                -12 0.53193221628666
                -11 0.531392063498497
                -10 0.53180123090744
                -9 0.532795534729958
                -8 0.532461423277855
                -7 0.533570504188538
                -6 0.533534556031227
                -5 0.534200711250305
                -4 0.534177405834198
                -3 0.534909726977348
                -2 0.535123227834701
                -1 0.535338255763053
                0 0.535673216581345
                1 0.535573067069054
                2 0.535693651437759
                3 0.535915924906731
                4 0.535870324969292
                5 0.536154683232307
                6 0.536156166791916
                7 0.536554476618767
                8 0.536420214176178
                9 0.536460585594177
                10 0.53657025873661
                11 0.536676323413849
                12 0.536764264702797
                13 0.536731425523758
                14 0.536725867390632
                15 0.536875241398811
                16 0.536815425753593
                17 0.536926241517067
                18 0.536947031021118
                19 0.536894750595093
                20 0.536845260858536
            };
        \addplot [pt_hdm_features_5_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.518325984477997
                -29 0.518325984477997
                -28 0.518325984477997
                -27 0.518325984477997
                -26 0.518325984477997
                -25 0.518325984477997
                -24 0.518325984477997
                -23 0.518325984477997
                -22 0.518325984477997
                -21 0.518325984477997
                -20 0.518325984477997
                -19 0.518325984477997
                -18 0.518325984477997
                -17 0.518325984477997
                -16 0.518325984477997
                -15 0.518325984477997
                -14 0.518325984477997
                -13 0.518325984477997
                -12 0.518325984477997
                -11 0.518325984477997
                -10 0.518325984477997
                -9 0.518325984477997
                -8 0.518325984477997
                -7 0.518325984477997
                -6 0.518325984477997
                -5 0.518325984477997
                -4 0.518325984477997
                -3 0.518325984477997
                -2 0.518325984477997
                -1 0.518325984477997
                0 0.518325984477997
                1 0.518325984477997
                2 0.518325984477997
                3 0.518325984477997
                4 0.518325984477997
                5 0.518325984477997
                6 0.518325984477997
                7 0.518325984477997
                8 0.518325984477997
                9 0.518325984477997
                10 0.518325984477997
                11 0.518325984477997
                12 0.518325984477997
                13 0.518325984477997
                14 0.518325984477997
                15 0.518325984477997
                16 0.518325984477997
                17 0.518325984477997
                18 0.518325984477997
                19 0.518325984477997
                20 0.518325984477997
            };
        \addplot [pt_hdm_features_10_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.469625551104546
                -29 0.477763286828995
                -28 0.474220701158047
                -27 0.479808633327484
                -26 0.484855427145958
                -25 0.490676779747009
                -24 0.492347078919411
                -23 0.493126025795937
                -22 0.502121009528637
                -21 0.513135830461979
                -20 0.509860867261887
                -19 0.516633101701737
                -18 0.526060056686401
                -17 0.532346829473972
                -16 0.538847637474537
                -15 0.548204134106636
                -14 0.553307692110539
                -13 0.566028342247009
                -12 0.563698279261589
                -11 0.57225380718708
                -10 0.575137413144112
                -9 0.575176030993462
                -8 0.58003600537777
                -7 0.586658115386963
                -6 0.587934327125549
                -5 0.591053120493889
                -4 0.59557451069355
                -3 0.598607767224312
                -2 0.601740832924843
                -1 0.604709044694901
                0 0.606125873327255
                1 0.60854260623455
                2 0.610856016278267
                3 0.614800850749016
                4 0.613970972299576
                5 0.617734096646309
                6 0.618340085148812
                7 0.617563559412957
                8 0.619205175638199
                9 0.620722857117653
                10 0.622960859537125
                11 0.621409577131272
                12 0.622125297188759
                13 0.622546302080154
                14 0.623266973495484
                15 0.622149546146393
                16 0.623836981654167
                17 0.623510850071907
                18 0.622925155758858
                19 0.623034269809723
                20 0.622877865433693
            };
        \addplot [pt_hdm_features_20_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.53399896144867
                -29 0.536151657700539
                -28 0.531163556575775
                -27 0.538020024001598
                -26 0.541308355033398
                -25 0.540990193486214
                -24 0.544382705390454
                -23 0.543219615221024
                -22 0.548817804455757
                -21 0.559003426432609
                -20 0.552589295506477
                -19 0.558788649737835
                -18 0.574028187990189
                -17 0.573650862574577
                -16 0.577711523771286
                -15 0.583182335495949
                -14 0.591071556806564
                -13 0.597888419628143
                -12 0.603143838644028
                -11 0.607914355993271
                -10 0.613772082328797
                -9 0.61795768558979
                -8 0.619393041729927
                -7 0.623551649451256
                -6 0.627662172913551
                -5 0.628854890465737
                -4 0.62695255279541
                -3 0.629029422998428
                -2 0.630475517511367
                -1 0.630459340214729
                0 0.628512497544288
                1 0.630566562414169
                2 0.629161332845688
                3 0.62909245967865
                4 0.630500282049179
                5 0.628780918121338
                6 0.629341565966606
                7 0.627331444621086
                8 0.628705448508263
                9 0.629004205465317
                10 0.629025998711586
                11 0.628632288575172
                12 0.628145059943199
                13 0.628085250258445
                14 0.62859194457531
                15 0.627899188399315
                16 0.62782086789608
                17 0.62828694820404
                18 0.627785642147064
                19 0.62802726984024
                20 0.628021373152733
            };
        \addplot [pt_hdm_features_40_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.510243811011315
                -29 0.516369710862637
                -28 0.512307884693146
                -27 0.517756168544293
                -26 0.522857242226601
                -25 0.525132481753826
                -24 0.529759063720703
                -23 0.530716252624988
                -22 0.535935945808888
                -21 0.547430844902992
                -20 0.544153532385826
                -19 0.554803184568882
                -18 0.566215008497238
                -17 0.571542218327522
                -16 0.579494693279266
                -15 0.58372846364975
                -14 0.592808688879013
                -13 0.607660567164421
                -12 0.616065348982811
                -11 0.623244346380234
                -10 0.631493371725083
                -9 0.637565569877624
                -8 0.646496189832688
                -7 0.651270704269409
                -6 0.657365596890449
                -5 0.66421832382679
                -4 0.667074071764946
                -3 0.670912817716599
                -2 0.677276166081428
                -1 0.679653429985046
                0 0.678652747869492
                1 0.68086414039135
                2 0.682490891218186
                3 0.682818470597267
                4 0.684681926369667
                5 0.685574682354927
                6 0.68628743827343
                7 0.685798530578613
                8 0.68660471200943
                9 0.687727081775665
                10 0.687209998965263
                11 0.686663396954537
                12 0.687456620335579
                13 0.687263067364693
                14 0.687375527620316
                15 0.686741649508476
                16 0.68728011727333
                17 0.686460926532745
                18 0.687201463580132
                19 0.687102572917938
                20 0.686853641867637
            };
        \addplot [pt_hdm_features_max_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.514584109783172
                -29 0.517185252010822
                -28 0.518138526976109
                -27 0.521515092253685
                -26 0.52300604224205
                -25 0.528284215927124
                -24 0.530187948346138
                -23 0.532055407762527
                -22 0.538191110491753
                -21 0.544838742613792
                -20 0.547021228671074
                -19 0.553741618394852
                -18 0.561508713960647
                -17 0.569442247152329
                -16 0.575535922646522
                -15 0.58298911511898
                -14 0.592647485136986
                -13 0.602507239580155
                -12 0.612996300458908
                -11 0.620165756344795
                -10 0.630892649888993
                -9 0.638773309588432
                -8 0.648819426894188
                -7 0.656966577768326
                -6 0.664973172545433
                -5 0.671850025653839
                -4 0.677059094309807
                -3 0.682320972084999
                -2 0.686982839107513
                -1 0.689481523036957
                0 0.692372895479202
                1 0.694361651539803
                2 0.69611898958683
                3 0.697591985464096
                4 0.698762499094009
                5 0.699902890920639
                6 0.70083362519741
                7 0.700565882325172
                8 0.701440667510033
                9 0.701749511361122
                10 0.70208578646183
                11 0.702069709897041
                12 0.70233901321888
                13 0.702464003562927
                14 0.702824383974075
                15 0.702665187120438
                16 0.702801013588905
                17 0.702831732034683
                18 0.703002451658249
                19 0.70303625702858
                20 0.703028345108032
            };


        \nextgroupplot[
            title={MNIST},
            xmin=-30, xmax=20,
            ymin=0, ymax=1,
        ]
        \addplot [pt_hdm_sinfony, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.135349999368191
                -29 0.142099998891354
                -28 0.148690001666546
                -27 0.15368999838829
                -26 0.164179998636246
                -25 0.173700000345707
                -24 0.185600000619888
                -23 0.199450001120567
                -22 0.214669999480248
                -21 0.233949998021126
                -20 0.258290001749992
                -19 0.285529997944832
                -18 0.321989998221397
                -17 0.358540001511574
                -16 0.404460000991821
                -15 0.458730000257492
                -14 0.51784000992775
                -13 0.586510002613068
                -12 0.656379991769791
                -11 0.728359997272491
                -10 0.793180000782013
                -9 0.853469997644424
                -8 0.899370008707047
                -7 0.933660006523132
                -6 0.956009989976883
                -5 0.968930006027222
                -4 0.976010000705719
                -3 0.981000000238419
                -2 0.983889997005463
                -1 0.985930007696152
                0 0.987239998579025
                1 0.988020002841949
                2 0.988899999856949
                3 0.989020001888275
                4 0.9894700050354
                5 0.990010005235672
                6 0.990409994125366
                7 0.990169996023178
                8 0.990539991855621
                9 0.990829992294312
                10 0.991069996356964
                11 0.990850001573563
                12 0.991309994459152
                13 0.990970003604889
                14 0.991169989109039
                15 0.991149997711182
                16 0.991200000047684
                17 0.991129994392395
                18 0.991230005025864
                19 0.991119998693466
                20 0.991119992733002
            };
        \addplot [pt_hdm_features_1]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.135842886567116
                -29 0.143435381352901
                -28 0.147486220300198
                -27 0.154520453512669
                -26 0.161248654127121
                -25 0.172372622787952
                -24 0.186869721114635
                -23 0.199423922598362
                -22 0.214365209639072
                -21 0.235721462965012
                -20 0.255405640602112
                -19 0.284874606132507
                -18 0.315890336036682
                -17 0.355806145071983
                -16 0.401277211308479
                -15 0.458194589614868
                -14 0.515496206283569
                -13 0.582259851694107
                -12 0.65120313167572
                -11 0.726022189855576
                -10 0.786849796772003
                -9 0.848612082004547
                -8 0.895749992132187
                -7 0.928784555196762
                -6 0.950894927978516
                -5 0.96329191327095
                -4 0.972229909896851
                -3 0.977401703596115
                -2 0.980491000413895
                -1 0.982368367910385
                0 0.984066021442413
                1 0.985338997840881
                2 0.985437393188477
                3 0.986313343048096
                4 0.986849343776703
                5 0.987078040838242
                6 0.987264490127563
                7 0.987510269880295
                8 0.987774980068207
                9 0.987917625904083
                10 0.988143146038055
                11 0.98812974691391
                12 0.98820469379425
                13 0.988253176212311
                14 0.988376724720001
                15 0.988357824087143
                16 0.988387870788574
                17 0.98836350440979
                18 0.988423663377762
                19 0.988424384593964
                20 0.988418215513229
            };
        \addplot [pt_hdm_features_5]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.112621469050646
                -29 0.113314961642027
                -28 0.116469753533602
                -27 0.117187698185444
                -26 0.120114376395941
                -25 0.122524604201317
                -24 0.126806895434856
                -23 0.130194865167141
                -22 0.135160559415817
                -21 0.141370820999145
                -20 0.144997201859951
                -19 0.154089061915874
                -18 0.162382760643959
                -17 0.173186680674553
                -16 0.184858992695808
                -15 0.200328381359577
                -14 0.21968851685524
                -13 0.241563771665096
                -12 0.268597629666328
                -11 0.301904994249344
                -10 0.341444045305252
                -9 0.387495514750481
                -8 0.439254701137543
                -7 0.492547780275345
                -6 0.550851315259933
                -5 0.606760001182556
                -4 0.661043250560761
                -3 0.707598870992661
                -2 0.74833305478096
                -1 0.777515971660614
                0 0.797781670093536
                1 0.812987303733826
                2 0.824743783473968
                3 0.831913685798645
                4 0.836849182844162
                5 0.842551535367966
                6 0.844371062517166
                7 0.846043080091476
                8 0.847890865802765
                9 0.848783510923386
                10 0.850574117898941
                11 0.850884526968002
                12 0.851640808582306
                13 0.852544122934341
                14 0.85258908867836
                15 0.853046798706055
                16 0.853563386201859
                17 0.853797471523285
                18 0.853635329008102
                19 0.854556548595429
                20 0.854385310411453
            };
        \addplot [pt_hdm_features_10, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.115117283910513
                -29 0.118978609889746
                -28 0.122822161763906
                -27 0.124737423658371
                -26 0.128293931484222
                -25 0.133175775408745
                -24 0.137515108287334
                -23 0.14281932413578
                -22 0.14876841455698
                -21 0.159448398649693
                -20 0.167665578424931
                -19 0.181141786277294
                -18 0.195981366932392
                -17 0.215722951292992
                -16 0.237785179913044
                -15 0.26575982272625
                -14 0.299218574166298
                -13 0.341372978687286
                -12 0.391899210214615
                -11 0.451757627725601
                -10 0.518069398403168
                -9 0.589573383331299
                -8 0.664098989963531
                -7 0.72927468419075
                -6 0.789553064107895
                -5 0.839743649959564
                -4 0.876709163188934
                -3 0.904921936988831
                -2 0.924245113134384
                -1 0.936609810590744
                0 0.944820141792297
                1 0.950874477624893
                2 0.954606598615646
                3 0.957896888256073
                4 0.959705078601837
                5 0.961694866418839
                6 0.962570869922638
                7 0.963204711675644
                8 0.964105343818665
                9 0.965095400810242
                10 0.965333861112595
                11 0.965909296274185
                12 0.965976822376251
                13 0.966161006689072
                14 0.966342306137085
                15 0.966684520244598
                16 0.966555404663086
                17 0.966796618700027
                18 0.966742742061615
                19 0.966860634088516
                20 0.966910398006439
            };
        \addplot [pt_hdm_features_20]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.119210755079985
                -29 0.122932402044535
                -28 0.126717200875282
                -27 0.132438015937805
                -26 0.137028214335442
                -25 0.144578318297863
                -24 0.151363807916641
                -23 0.160874225199223
                -22 0.169659140706062
                -21 0.184321545064449
                -20 0.198884375393391
                -19 0.218317237496376
                -18 0.241321544349194
                -17 0.271488896012306
                -16 0.307974693179131
                -15 0.350389263033867
                -14 0.399593326449394
                -13 0.458317995071411
                -12 0.525609546899796
                -11 0.600885915756226
                -10 0.675234717130661
                -9 0.74842101931572
                -8 0.812251567840576
                -7 0.861914336681366
                -6 0.901562756299973
                -5 0.929012411832809
                -4 0.946696734428406
                -3 0.958308035135269
                -2 0.965634888410568
                -1 0.970345658063889
                0 0.973268747329712
                1 0.975959646701813
                2 0.976932913064957
                3 0.978002279996872
                4 0.97920326590538
                5 0.979695534706116
                6 0.979955261945724
                7 0.980354273319244
                8 0.980604827404022
                9 0.981005394458771
                10 0.981093591451645
                11 0.981250792741776
                12 0.981294870376587
                13 0.981259554624557
                14 0.98136659860611
                15 0.981352955102921
                16 0.981503111124039
                17 0.981590914726257
                18 0.981549215316772
                19 0.981516873836517
                20 0.981538796424866
            };
        \addplot [pt_hdm_features_40, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.12678113207221
                -29 0.131718760728836
                -28 0.137239651381969
                -27 0.142944677174091
                -26 0.149315431714058
                -25 0.158215169608593
                -24 0.168525019288063
                -23 0.179887215793133
                -22 0.191652664542198
                -21 0.209987135231495
                -20 0.226675321161747
                -19 0.251425288617611
                -18 0.279190558195114
                -17 0.314266446232796
                -16 0.356551116704941
                -15 0.406148517131805
                -14 0.460139670968056
                -13 0.523434466123581
                -12 0.592938268184662
                -11 0.667201960086823
                -10 0.735754013061523
                -9 0.801547878980637
                -8 0.856169050931931
                -7 0.896887993812561
                -6 0.927362841367722
                -5 0.946685814857483
                -4 0.959501677751541
                -3 0.967458826303482
                -2 0.972722846269608
                -1 0.975960314273834
                0 0.978295588493347
                1 0.980130511522293
                2 0.980967158079147
                3 0.98188339471817
                4 0.982733553647995
                5 0.983043444156647
                6 0.983273088932037
                7 0.983714246749878
                8 0.983831995725632
                9 0.984098374843597
                10 0.984266811609268
                11 0.984302127361298
                12 0.98437385559082
                13 0.984370803833008
                14 0.984418338537216
                15 0.984486490488052
                16 0.984548759460449
                17 0.984593468904495
                18 0.984580796957016
                19 0.98456055521965
                20 0.984575909376144
            };
        \addplot [pt_hdm_features_max]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.127012320607901
                -29 0.132253195345402
                -28 0.138117372989655
                -27 0.143716987967491
                -26 0.150136460363865
                -25 0.159927429258823
                -24 0.169718004763126
                -23 0.181024542450905
                -22 0.193474653363228
                -21 0.211742587387562
                -20 0.227883483469486
                -19 0.253661312162876
                -18 0.281610664725304
                -17 0.316839474439621
                -16 0.359146362543106
                -15 0.408666795492172
                -14 0.46265566945076
                -13 0.525818246603012
                -12 0.596061140298843
                -11 0.669775557518005
                -10 0.737579536437988
                -9 0.80302260518074
                -8 0.857009321451187
                -7 0.89725056886673
                -6 0.927225315570831
                -5 0.94603750705719
                -4 0.959051918983459
                -3 0.966987037658691
                -2 0.972349667549133
                -1 0.975627875328064
                0 0.977994287014008
                1 0.979806685447693
                2 0.980673378705978
                3 0.981634658575058
                4 0.982498723268509
                5 0.982822501659393
                6 0.983070117235184
                7 0.983479994535446
                8 0.983618825674057
                9 0.983919888734818
                10 0.984038722515106
                11 0.984078776836395
                12 0.98416074514389
                13 0.98416862487793
                14 0.984218114614487
                15 0.98427808880806
                16 0.984346449375153
                17 0.984388720989227
                18 0.984366524219513
                19 0.98435024023056
                20 0.98436833024025
            };
        \addplot [pt_hdm_features_1_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.136807265877724
                -29 0.142890019714832
                -28 0.147533737123013
                -27 0.154733589291573
                -26 0.160751441121101
                -25 0.17099557518959
                -24 0.18495479375124
                -23 0.197406709194183
                -22 0.212807036936283
                -21 0.231925876438618
                -20 0.251353192329407
                -19 0.281206724047661
                -18 0.310128772258759
                -17 0.349522697925568
                -16 0.393889880180359
                -15 0.448747462034225
                -14 0.505769366025925
                -13 0.570410025119781
                -12 0.639005190134048
                -11 0.713154858350754
                -10 0.776290649175644
                -9 0.838130527734756
                -8 0.888119214773178
                -7 0.922586739063263
                -6 0.947128647565842
                -5 0.961818778514862
                -4 0.971238988637924
                -3 0.976896679401398
                -2 0.98054563999176
                -1 0.982571524381638
                0 0.98423131108284
                1 0.985560512542725
                2 0.985934013128281
                3 0.98653638958931
                4 0.987032181024551
                5 0.987179923057556
                6 0.987427741289139
                7 0.987561172246933
                8 0.987910568714142
                9 0.9879489839077
                10 0.988011306524277
                11 0.988017046451569
                12 0.988036119937897
                13 0.988155227899551
                14 0.98815096616745
                15 0.98815490603447
                16 0.988233816623688
                17 0.988169872760773
                18 0.988178700208664
                19 0.988199025392532
                20 0.988138735294342
            };
        \addplot [pt_hdm_features_5_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.119591411948204
                -29 0.12368248552084
                -28 0.129585179686546
                -27 0.132099670171738
                -26 0.136392495036125
                -25 0.142323890328407
                -24 0.149821738898754
                -23 0.158284977078438
                -22 0.166987329721451
                -21 0.176133605837822
                -20 0.189953134953976
                -19 0.206403931975365
                -18 0.225534003973007
                -17 0.249955862760544
                -16 0.275524187088013
                -15 0.308779734373093
                -14 0.351819160580635
                -13 0.400304368138313
                -12 0.456814709305763
                -11 0.526996111869812
                -10 0.600931912660599
                -9 0.678188735246658
                -8 0.752668130397797
                -7 0.813642925024033
                -6 0.867387396097183
                -5 0.90275347828865
                -4 0.928193998336792
                -3 0.943438214063644
                -2 0.952608174085617
                -1 0.959298777580261
                0 0.964179044961929
                1 0.96663219332695
                2 0.968258219957352
                3 0.969559448957443
                4 0.970334792137146
                5 0.970371973514557
                6 0.97121906876564
                7 0.971365690231323
                8 0.971714180707931
                9 0.972173142433167
                10 0.971981793642044
                11 0.972300040721893
                12 0.971997290849686
                13 0.972009670734405
                14 0.971936851739883
                15 0.97213968038559
                16 0.972232818603516
                17 0.971993774175644
                18 0.971954566240311
                19 0.9721704185009
                20 0.972211265563965
            };
        \addplot [pt_hdm_features_10_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.117274084687233
                -29 0.120163483172655
                -28 0.123955529928207
                -27 0.128877478837967
                -26 0.133067388832569
                -25 0.138386055827141
                -24 0.145328718423843
                -23 0.155096530914307
                -22 0.161535748839378
                -21 0.175432887673378
                -20 0.187795515358448
                -19 0.207808747887611
                -18 0.231868030130863
                -17 0.261427757143974
                -16 0.293619427084923
                -15 0.336733481287956
                -14 0.387442502379417
                -13 0.448690614104271
                -12 0.518350344896316
                -11 0.593758326768875
                -10 0.677219259738922
                -9 0.753511643409729
                -8 0.825193417072296
                -7 0.877708113193512
                -6 0.916101604700089
                -5 0.942227721214294
                -4 0.956834429502487
                -3 0.967037671804428
                -2 0.972288382053375
                -1 0.975603890419006
                0 0.978399276733398
                1 0.979776781797409
                2 0.980863553285599
                3 0.981983298063278
                4 0.982737618684769
                5 0.982766342163086
                6 0.983051508665085
                7 0.983192455768585
                8 0.983330279588699
                9 0.983692592382431
                10 0.983664125204086
                11 0.983866751194
                12 0.983628129959106
                13 0.983561915159225
                14 0.983762884140015
                15 0.98382620215416
                16 0.983988982439041
                17 0.983958870172501
                18 0.983915323019028
                19 0.983862406015396
                20 0.983867138624191
            };
        \addplot [pt_hdm_features_20_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.126137577742338
                -29 0.128974906355143
                -28 0.134639777243137
                -27 0.140042851865292
                -26 0.146468016505241
                -25 0.155185525119305
                -24 0.163889007270336
                -23 0.174333772063255
                -22 0.18398167937994
                -21 0.200852647423744
                -20 0.216815790534019
                -19 0.238242310285568
                -18 0.263903880119324
                -17 0.295043700933456
                -16 0.333903384208679
                -15 0.378593683242798
                -14 0.432132396101952
                -13 0.493076026439667
                -12 0.565728068351746
                -11 0.642710316181183
                -10 0.717423057556152
                -9 0.790594553947449
                -8 0.85276163816452
                -7 0.898032093048096
                -6 0.930833750963211
                -5 0.951844447851181
                -4 0.964351773262024
                -3 0.971810066699982
                -2 0.976324784755707
                -1 0.979147928953171
                0 0.980877083539963
                1 0.982588845491409
                2 0.983075058460236
                3 0.983811771869659
                4 0.984577643871307
                5 0.984911334514618
                6 0.984963405132294
                7 0.98522829413414
                8 0.985457742214203
                9 0.985695481300354
                10 0.985672384500504
                11 0.985848367214203
                12 0.98591912984848
                13 0.98593458533287
                14 0.985907876491547
                15 0.986014747619629
                16 0.986101168394089
                17 0.986108702421188
                18 0.986065328121185
                19 0.986090701818466
                20 0.986113530397415
            };
        \addplot [pt_hdm_features_40_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.129161560535431
                -29 0.132929101586342
                -28 0.13960442841053
                -27 0.143901844322681
                -26 0.150959050655365
                -25 0.160529355704784
                -24 0.170032362639904
                -23 0.181736379861832
                -22 0.193582727015018
                -21 0.212238772213459
                -20 0.228635168075562
                -19 0.252342873811722
                -18 0.279969662427902
                -17 0.314744228124619
                -16 0.354920226335526
                -15 0.404221591353416
                -14 0.459688153862953
                -13 0.523544955253601
                -12 0.59512894153595
                -11 0.671406048536301
                -10 0.741750741004944
                -9 0.809470796585083
                -8 0.866445142030716
                -7 0.906504136323929
                -6 0.935955572128296
                -5 0.953837674856186
                -4 0.965850120782852
                -3 0.972469788789749
                -2 0.976794815063477
                -1 0.979492402076721
                0 0.981268519163132
                1 0.982856076955795
                2 0.983352208137512
                3 0.984224879741669
                4 0.984721338748932
                5 0.984934943914413
                6 0.985113513469696
                7 0.985431832075119
                8 0.985507148504257
                9 0.985810899734497
                10 0.985882461071014
                11 0.985936492681503
                12 0.986009752750397
                13 0.985943955183029
                14 0.985989737510681
                15 0.986038446426392
                16 0.986110615730286
                17 0.986120623350143
                18 0.986081463098526
                19 0.986081850528717
                20 0.986104738712311
            };
        \addplot [pt_hdm_features_max_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.129280477762222
                -29 0.133181005716324
                -28 0.139719916880131
                -27 0.143869659304619
                -26 0.150838768482208
                -25 0.160880340635777
                -24 0.170705804228783
                -23 0.181739045679569
                -22 0.19454897493124
                -21 0.21297299861908
                -20 0.228654761612415
                -19 0.252782842516899
                -18 0.280162686109543
                -17 0.314053964614868
                -16 0.354250288009644
                -15 0.402842625975609
                -14 0.457407674193382
                -13 0.521091014146805
                -12 0.592704433202744
                -11 0.668519335985184
                -10 0.7387764275074
                -9 0.80739226937294
                -8 0.864605408906937
                -7 0.905164128541946
                -6 0.934951376914978
                -5 0.953169375658035
                -4 0.965541899204254
                -3 0.972359269857407
                -2 0.976803052425385
                -1 0.979516613483429
                0 0.981356889009476
                1 0.982945781946182
                2 0.983538883924484
                3 0.984315496683121
                4 0.984874135255814
                5 0.985127413272858
                6 0.985229641199112
                7 0.98554767370224
                8 0.98567528128624
                9 0.985952454805374
                10 0.986027073860168
                11 0.986035680770874
                12 0.986145794391632
                13 0.98609020113945
                14 0.986116826534271
                15 0.98616851568222
                16 0.986239778995514
                17 0.986238121986389
                18 0.986213511228561
                19 0.986229491233826
                20 0.986227923631668
            };


        \nextgroupplot[
            title={CIFAR10},
            xlabel={SNR [dB]},
            xmin=-30, xmax=20,
            ymin=0, ymax=0.82, %
        ]
        \addplot [pt_hdm_sinfony, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.125690001249313
                -29 0.132410000264645
                -28 0.134340000152588
                -27 0.143710000813007
                -26 0.149080000817776
                -25 0.15658999979496
                -24 0.166410000622272
                -23 0.177349998056889
                -22 0.189210000634193
                -21 0.203919997811317
                -20 0.219979998469353
                -19 0.243149997293949
                -18 0.268720003962517
                -17 0.299459999799728
                -16 0.335359996557236
                -15 0.373890006542206
                -14 0.420590004324913
                -13 0.468030002713203
                -12 0.521849995851517
                -11 0.569029992818832
                -10 0.617150002717972
                -9 0.659350001811981
                -8 0.694079995155334
                -7 0.721360003948212
                -6 0.744319999217987
                -5 0.758209997415543
                -4 0.769830000400543
                -3 0.778519994020462
                -2 0.78581999540329
                -1 0.789039999246597
                0 0.792379999160767
                1 0.794550001621246
                2 0.796410000324249
                3 0.797979998588562
                4 0.799160003662109
                5 0.800020009279251
                6 0.800289994478226
                7 0.80074999332428
                8 0.801510006189346
                9 0.80097000002861
                10 0.801420003175735
                11 0.801949989795685
                12 0.802310007810593
                13 0.801090002059937
                14 0.801799994707107
                15 0.801810002326965
                16 0.802040004730225
                17 0.80259000658989
                18 0.802199989557266
                19 0.802640008926392
                20 0.802410018444061
            };
        \addplot [pt_hdm_features_1]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.126829878985882
                -29 0.133043979108334
                -28 0.135837802290916
                -27 0.142828585207462
                -26 0.148942428827286
                -25 0.156920516490936
                -24 0.163648325204849
                -23 0.17406742721796
                -22 0.18960465490818
                -21 0.204810068011284
                -20 0.2233558639884
                -19 0.243034927546978
                -18 0.268890628218651
                -17 0.300997367501259
                -16 0.332214117050171
                -15 0.373903939127922
                -14 0.421787506341934
                -13 0.468073123693466
                -12 0.51871172785759
                -11 0.56956439614296
                -10 0.616679686307907
                -9 0.658618807792664
                -8 0.691574156284332
                -7 0.718833231925964
                -6 0.740615898370743
                -5 0.755694252252579
                -4 0.767014253139496
                -3 0.774971395730972
                -2 0.781507575511932
                -1 0.787152129411697
                0 0.789903432130814
                1 0.792774820327759
                2 0.793947267532349
                3 0.795077085494995
                4 0.796141821146011
                5 0.797334122657776
                6 0.798697543144226
                7 0.798305678367615
                8 0.798810964822769
                9 0.799393993616104
                10 0.799286448955536
                11 0.799810183048248
                12 0.799377673864365
                13 0.799614453315735
                14 0.799878519773483
                15 0.799700349569321
                16 0.799805074930191
                17 0.799996519088745
                18 0.799965769052505
                19 0.799859410524368
                20 0.799902993440628
            };
        \addplot [pt_hdm_features_5]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.108158078044653
                -29 0.108632745593786
                -28 0.110945238918066
                -27 0.111932393163443
                -26 0.115041488409042
                -25 0.113981416076422
                -24 0.115595956146717
                -23 0.120608588308096
                -22 0.124276484549046
                -21 0.125905149430037
                -20 0.130556838214397
                -19 0.134741559624672
                -18 0.141265697777271
                -17 0.147838914394379
                -16 0.15452571362257
                -15 0.163385394215584
                -14 0.17441748380661
                -13 0.18803091943264
                -12 0.200442023575306
                -11 0.216120721399784
                -10 0.230896352231503
                -9 0.248555107414722
                -8 0.26295253932476
                -7 0.276598709821701
                -6 0.289969557523727
                -5 0.300288796424866
                -4 0.312012961506844
                -3 0.315876793861389
                -2 0.324670952558517
                -1 0.330207362771034
                0 0.3342983096838
                1 0.337065154314041
                2 0.337832367420197
                3 0.33931500017643
                4 0.340947097539902
                5 0.341058269143105
                6 0.341272974014282
                7 0.34188449382782
                8 0.342015868425369
                9 0.342267778515816
                10 0.342487758398056
                11 0.341997775435448
                12 0.342459830641747
                13 0.342045870423317
                14 0.342553120851517
                15 0.341850942373276
                16 0.341605970263481
                17 0.341763007640839
                18 0.341953921318054
                19 0.341950309276581
                20 0.341343110799789
            };
        \addplot [pt_hdm_features_10, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.110440906882286
                -29 0.113185474276543
                -28 0.114394252747297
                -27 0.116392946988344
                -26 0.119573595374823
                -25 0.122560261934996
                -24 0.124322222918272
                -23 0.127416118979454
                -22 0.13414039760828
                -21 0.138475842773914
                -20 0.144998499751091
                -19 0.151297499239445
                -18 0.160480025410652
                -17 0.168864123523235
                -16 0.181060034036636
                -15 0.194711758196354
                -14 0.21220181286335
                -13 0.22940685749054
                -12 0.250633428990841
                -11 0.277028405666351
                -10 0.300358536839485
                -9 0.328286308050156
                -8 0.352416720986366
                -7 0.376114922761917
                -6 0.401066911220551
                -5 0.419893717765808
                -4 0.436588549613953
                -3 0.450688824057579
                -2 0.464599215984345
                -1 0.47149461209774
                0 0.479811504483223
                1 0.483793467283249
                2 0.486402326822281
                3 0.488463458418846
                4 0.490551996231079
                5 0.491442763805389
                6 0.491728854179382
                7 0.492536142468452
                8 0.492429262399673
                9 0.493004429340363
                10 0.493326437473297
                11 0.492647665739059
                12 0.492950791120529
                13 0.492124196887016
                14 0.492278364300728
                15 0.4924844622612
                16 0.491834136843681
                17 0.491760265827179
                18 0.491589033603668
                19 0.492124843597412
                20 0.492200934886932
            };
        \addplot [pt_hdm_features_20]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.114899594336748
                -29 0.117131788283587
                -28 0.119821947813034
                -27 0.119714014232159
                -26 0.124208386987448
                -25 0.129594188928604
                -24 0.131831830739975
                -23 0.139115503430367
                -22 0.143867357075214
                -21 0.152216580510139
                -20 0.162173484265804
                -19 0.173703789710999
                -18 0.187413068115711
                -17 0.203408627212048
                -16 0.221038787066936
                -15 0.245881433784962
                -14 0.271094760298729
                -13 0.301329463720322
                -12 0.335547283291817
                -11 0.374027633666992
                -10 0.411386638879776
                -9 0.450660622119904
                -8 0.487635001540184
                -7 0.522637134790421
                -6 0.555041790008545
                -5 0.582134252786636
                -4 0.600922411680222
                -3 0.618517017364502
                -2 0.631385606527328
                -1 0.638639628887177
                0 0.645499485731125
                1 0.64786519408226
                2 0.651480823755264
                3 0.652797794342041
                4 0.654494351148605
                5 0.656355249881744
                6 0.657012730836868
                7 0.65748969912529
                8 0.658324521780014
                9 0.658813279867172
                10 0.658870309591293
                11 0.658950465917587
                12 0.65931733250618
                13 0.659165060520172
                14 0.659302699565887
                15 0.659312909841537
                16 0.659486699104309
                17 0.659426748752594
                18 0.659718489646912
                19 0.659759855270386
                20 0.659641492366791
            };
        \addplot [pt_hdm_features_40, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.121947791427374
                -29 0.124029842019081
                -28 0.127641511708498
                -27 0.130685717612505
                -26 0.136036650836468
                -25 0.143374855816364
                -24 0.148206622898579
                -23 0.157026199996471
                -22 0.166595676541328
                -21 0.176717036962509
                -20 0.190471372008324
                -19 0.207463879883289
                -18 0.226558904349804
                -17 0.250872500240803
                -16 0.27517124414444
                -15 0.307550966739655
                -14 0.345938256382942
                -13 0.387791898846626
                -12 0.433315446972847
                -11 0.482720220088959
                -10 0.52967546582222
                -9 0.573072969913483
                -8 0.613151001930237
                -7 0.646802270412445
                -6 0.674711936712265
                -5 0.694852578639984
                -4 0.708471137285233
                -3 0.719155120849609
                -2 0.726860535144806
                -1 0.731742870807648
                0 0.735841602087021
                1 0.737892019748688
                2 0.739867770671845
                3 0.741460126638412
                4 0.742304241657257
                5 0.743419945240021
                6 0.743826019763947
                7 0.744345206022263
                8 0.744900399446487
                9 0.745214956998825
                10 0.745631611347198
                11 0.74580717086792
                12 0.746060621738434
                13 0.745885103940964
                14 0.746059107780457
                15 0.746088188886642
                16 0.746312642097473
                17 0.746349108219147
                18 0.746308386325836
                19 0.746375179290771
                20 0.746363478899002
            };
        \addplot [pt_hdm_features_max]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.124383928626776
                -29 0.127505344897509
                -28 0.130736313760281
                -27 0.134963984787464
                -26 0.140540899336338
                -25 0.148000931739807
                -24 0.155751700699329
                -23 0.1642717435956
                -22 0.17560153901577
                -21 0.185468219220638
                -20 0.201681716740131
                -19 0.220843881368637
                -18 0.242335137724876
                -17 0.269778236746788
                -16 0.297866785526276
                -15 0.333389008045197
                -14 0.376282149553299
                -13 0.420300930738449
                -12 0.469059810042381
                -11 0.517905849218369
                -10 0.565348929166794
                -9 0.608196830749512
                -8 0.646026122570038
                -7 0.677308654785156
                -6 0.703563970327377
                -5 0.721757024526596
                -4 0.734871476888657
                -3 0.74612632393837
                -2 0.752848881483078
                -1 0.75898659825325
                0 0.762489259243011
                1 0.765305697917938
                2 0.767626047134399
                3 0.76889266371727
                4 0.769941031932831
                5 0.771200358867645
                6 0.77193808555603
                7 0.772388792037964
                8 0.772853261232376
                9 0.773154497146606
                10 0.773499375581741
                11 0.773850947618484
                12 0.774020767211914
                13 0.773947393894196
                14 0.774063783884049
                15 0.774193954467773
                16 0.774228674173355
                17 0.77431223988533
                18 0.774340218305588
                19 0.774418729543686
                20 0.774390697479248
            };
        \addplot [pt_hdm_features_1_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.125790527462959
                -29 0.131868956983089
                -28 0.134623749554157
                -27 0.141029688715935
                -26 0.147070129215717
                -25 0.154542405903339
                -24 0.160879115760326
                -23 0.171904970705509
                -22 0.18602280318737
                -21 0.20065444111824
                -20 0.21776384562254
                -19 0.236920528113842
                -18 0.262048006057739
                -17 0.293339437246323
                -16 0.322034013271332
                -15 0.362099838256836
                -14 0.40716806948185
                -13 0.452440214157105
                -12 0.500691729784012
                -11 0.550180876255035
                -10 0.595891207456589
                -9 0.638811492919922
                -8 0.672472244501114
                -7 0.699707943201065
                -6 0.722336089611053
                -5 0.737357950210571
                -4 0.749127554893494
                -3 0.759533983469009
                -2 0.766230428218842
                -1 0.770395469665527
                0 0.774211865663528
                1 0.777291995286941
                2 0.778847134113312
                3 0.779974991083145
                4 0.780611747503281
                5 0.781633293628693
                6 0.782735419273376
                7 0.782532805204392
                8 0.783551806211472
                9 0.7831882417202
                10 0.78353471159935
                11 0.784019535779953
                12 0.784321004152298
                13 0.784851050376892
                14 0.784446614980698
                15 0.784799736738205
                16 0.784881353378296
                17 0.784645825624466
                18 0.784837764501572
                19 0.785132080316544
                20 0.785012722015381
            };
        \addplot [pt_hdm_features_5_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.104651945084333
                -29 0.1052735067904
                -28 0.106604091823101
                -27 0.106773231178522
                -26 0.108146505057812
                -25 0.110171522200108
                -24 0.110272084921598
                -23 0.110967525839806
                -22 0.113950725644827
                -21 0.116411230713129
                -20 0.117604172974825
                -19 0.120969273895025
                -18 0.123580168187618
                -17 0.128188324719667
                -16 0.132691945135593
                -15 0.135047462582588
                -14 0.142957127094269
                -13 0.14664086997509
                -12 0.152430090308189
                -11 0.158569441735744
                -10 0.165051490068436
                -9 0.171085754036903
                -8 0.174080538749695
                -7 0.177505008876324
                -6 0.178965497016907
                -5 0.181161643564701
                -4 0.182029454410076
                -3 0.181738938391209
                -2 0.181218487024307
                -1 0.18097882270813
                0 0.181069974601269
                1 0.180912543833256
                2 0.18112228512764
                3 0.180897234380245
                4 0.181120781600475
                5 0.180822868645191
                6 0.18086097240448
                7 0.18068520873785
                8 0.181098540127277
                9 0.180757559835911
                10 0.181064328551292
                11 0.180989828705788
                12 0.180924835801125
                13 0.181129397451878
                14 0.181059783697128
                15 0.180877770483494
                16 0.181044241786003
                17 0.181099250912666
                18 0.181070962548256
                19 0.181201583147049
                20 0.181231719255447
            };
        \addplot [pt_hdm_features_10_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.11836841031909
                -29 0.120237097889185
                -28 0.124028166383505
                -27 0.127635895460844
                -26 0.132958056032658
                -25 0.136912332475185
                -24 0.141662979125977
                -23 0.145287521183491
                -22 0.153565530478954
                -21 0.16178905069828
                -20 0.171813014149666
                -19 0.182641325891018
                -18 0.195764084160328
                -17 0.209343703091145
                -16 0.225788640975952
                -15 0.241102784872055
                -14 0.261802741885185
                -13 0.282402741909027
                -12 0.303397998213768
                -11 0.322487488389015
                -10 0.340088242292404
                -9 0.35817634165287
                -8 0.376753345131874
                -7 0.387297481298447
                -6 0.397360473871231
                -5 0.401876419782639
                -4 0.405598419904709
                -3 0.405133613944054
                -2 0.40547436773777
                -1 0.403335103392601
                0 0.4021020591259
                1 0.40150808095932
                2 0.400966313481331
                3 0.401003429293633
                4 0.399105912446976
                5 0.398745214939117
                6 0.398919346928596
                7 0.39858803153038
                8 0.398215612769127
                9 0.397724944353104
                10 0.397700622677803
                11 0.397387164831161
                12 0.397315064072609
                13 0.397126850485802
                14 0.397410288453102
                15 0.397240546345711
                16 0.397120410203934
                17 0.397441300749779
                18 0.39704355597496
                19 0.397258773446083
                20 0.397450810670853
            };
        \addplot [pt_hdm_features_20_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.119779098033905
                -29 0.122790747880936
                -28 0.12570468261838
                -27 0.128120156377554
                -26 0.133289927244186
                -25 0.13793084025383
                -24 0.145649422705174
                -23 0.151296328008175
                -22 0.160141567885876
                -21 0.172093215584755
                -20 0.184614442288876
                -19 0.200234957039356
                -18 0.219654747843742
                -17 0.240540036559105
                -16 0.267102393507957
                -15 0.296393600106239
                -14 0.329852256178856
                -13 0.368222802877426
                -12 0.410684677958488
                -11 0.452934089303017
                -10 0.496152409911156
                -9 0.541950207948685
                -8 0.586372554302216
                -7 0.627874952554703
                -6 0.662266725301743
                -5 0.690087634325028
                -4 0.708428853750229
                -3 0.721004897356033
                -2 0.729215753078461
                -1 0.735077434778214
                0 0.73886701464653
                1 0.740638250112534
                2 0.742580020427704
                3 0.744668358564377
                4 0.744960671663284
                5 0.746371078491211
                6 0.746943646669388
                7 0.746944868564606
                8 0.748228931427002
                9 0.74845769405365
                10 0.748862457275391
                11 0.749331074953079
                12 0.749607837200165
                13 0.749921798706055
                14 0.749948406219482
                15 0.749837106466293
                16 0.749940270185471
                17 0.750091189146042
                18 0.75020512342453
                19 0.750117498636246
                20 0.750221753120422
            };
        \addplot [pt_hdm_features_40_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.123518874496222
                -29 0.127018684148788
                -28 0.129870407283306
                -27 0.134241846203804
                -26 0.140011574327946
                -25 0.146213267743588
                -24 0.15323711335659
                -23 0.161552813649178
                -22 0.172515821456909
                -21 0.1830276876688
                -20 0.197245316207409
                -19 0.215935149788857
                -18 0.236464251577854
                -17 0.260935354232788
                -16 0.28694796860218
                -15 0.321788367629051
                -14 0.360186624526978
                -13 0.403777125477791
                -12 0.450782379508018
                -11 0.50058368742466
                -10 0.548632287979126
                -9 0.592954224348068
                -8 0.634285646677017
                -7 0.668195784091949
                -6 0.695918101072311
                -5 0.716330444812775
                -4 0.729669624567032
                -3 0.740218251943588
                -2 0.747673040628433
                -1 0.752735608816147
                0 0.75606552362442
                1 0.758616453409195
                2 0.760404711961746
                3 0.761659449338913
                4 0.76285497546196
                5 0.763443732261658
                6 0.764108270406723
                7 0.764609289169311
                8 0.765084278583527
                9 0.765193444490433
                10 0.765616792440414
                11 0.766082853078842
                12 0.765955173969269
                13 0.766036885976791
                14 0.765993678569794
                15 0.766149431467056
                16 0.766328865289688
                17 0.766333597898483
                18 0.766442227363586
                19 0.766485810279846
                20 0.76636820435524
            };
        \addplot [pt_hdm_features_max_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.124860769510269
                -29 0.128733471781015
                -28 0.132707676291466
                -27 0.13608516305685
                -26 0.142877615988255
                -25 0.149968671798706
                -24 0.158106364309788
                -23 0.166821268200874
                -22 0.177914695441723
                -21 0.189447499811649
                -20 0.205091233551502
                -19 0.225586250424385
                -18 0.247309510409832
                -17 0.274597242474556
                -16 0.302631911635399
                -15 0.339682438969612
                -14 0.382375252246857
                -13 0.426357978582382
                -12 0.475098234415054
                -11 0.524153476953506
                -10 0.571576464176178
                -9 0.614534813165665
                -8 0.653025335073471
                -7 0.683253520727158
                -6 0.70926405787468
                -5 0.727301913499832
                -4 0.739975714683533
                -3 0.75091113448143
                -2 0.757472378015518
                -1 0.763431000709534
                0 0.7668616771698
                1 0.769357019662857
                2 0.77145904302597
                3 0.772919356822968
                4 0.773843711614609
                5 0.77501380443573
                6 0.775556349754334
                7 0.776017510890961
                8 0.776710087060928
                9 0.776873725652695
                10 0.777027869224548
                11 0.777530473470688
                12 0.777571618556976
                13 0.777622067928314
                14 0.777620923519134
                15 0.77779056429863
                16 0.777889347076416
                17 0.777921539545059
                18 0.778000342845917
                19 0.778088742494583
                20 0.778016340732574
            };



        \nextgroupplot[
            title={Speech Commands},
            xlabel={SNR [dB]},
            xmin=-30, xmax=20,
            ylabel={Accuracy $\acc$},
            ymin=0, ymax=1,
        ]
        \addplot [pt_hdm_sinfony, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.108773005753756
                -29 0.112985686212778
                -28 0.114069529622793
                -27 0.120593047142029
                -26 0.127832312136889
                -25 0.136114516854286
                -24 0.140020450949669
                -23 0.149304704368114
                -22 0.163353782892227
                -21 0.175276073813438
                -20 0.195214723050594
                -19 0.217934562265873
                -18 0.240879343450069
                -17 0.26787320971489
                -16 0.301206541061401
                -15 0.350408998131752
                -14 0.394662576913834
                -13 0.456359919905663
                -12 0.520613491535187
                -11 0.595316970348358
                -10 0.665787321329117
                -9 0.734989774227142
                -8 0.792535781860352
                -7 0.837055218219757
                -6 0.869447845220566
                -5 0.890245395898819
                -4 0.903435587882996
                -3 0.911472392082214
                -2 0.916584867238998
                -1 0.919345605373383
                0 0.920940685272217
                1 0.922515338659286
                2 0.924539875984192
                3 0.925030672550201
                4 0.926175874471664
                5 0.925766867399216
                6 0.926605314016342
                7 0.926216769218445
                8 0.927443760633469
                9 0.927627801895142
                10 0.927402848005295
                11 0.927300614118576
                12 0.927382415533066
                13 0.927280169725418
                14 0.927341508865356
                15 0.927300602197647
                16 0.927546006441116
                17 0.927505105733871
                18 0.927505105733871
                19 0.927177900075912
                20 0.927341502904892
            };
        \addplot [pt_hdm_features_1]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.109634023159742
                -29 0.11241754963994
                -28 0.11709742769599
                -27 0.122705836594105
                -26 0.126567486673594
                -25 0.133882823586464
                -24 0.142497871816158
                -23 0.151019860804081
                -22 0.164770486950874
                -21 0.175535188615322
                -20 0.192011889815331
                -19 0.209911859035492
                -18 0.234465180337429
                -17 0.266036558151245
                -16 0.299926275014877
                -15 0.341104555130005
                -14 0.393214792013168
                -13 0.446040150523186
                -12 0.51275874376297
                -11 0.575108176469803
                -10 0.648265492916107
                -9 0.713403236865997
                -8 0.772553563117981
                -7 0.822436267137527
                -6 0.853742522001266
                -5 0.878228694200516
                -4 0.891077363491058
                -3 0.901982688903809
                -2 0.905961430072784
                -1 0.910290521383285
                0 0.911979520320892
                1 0.914057314395905
                2 0.91594563126564
                3 0.916657024621964
                4 0.917496728897095
                5 0.918310016393661
                6 0.918771421909332
                7 0.918504041433334
                8 0.918846362829208
                9 0.919159626960754
                10 0.919374996423721
                11 0.91945823431015
                12 0.919882237911224
                13 0.919672697782516
                14 0.919845986366272
                15 0.919644951820374
                16 0.920006650686264
                17 0.919914388656616
                18 0.919843870401382
                19 0.919875431060791
                20 0.919812190532684
            };
        \addplot [pt_hdm_features_5]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0882337294518948
                -29 0.0887415684759617
                -28 0.089070575684309
                -27 0.0913587518036365
                -26 0.0925840727984905
                -25 0.0945795252919197
                -24 0.0956173606216908
                -23 0.0980314329266548
                -22 0.100402092188597
                -21 0.102630309015512
                -20 0.106453584879637
                -19 0.113012285530567
                -18 0.117772130668163
                -17 0.123613873124123
                -16 0.134183375537395
                -15 0.145795501768589
                -14 0.158638869225979
                -13 0.175928138196468
                -12 0.195634751021862
                -11 0.217389783263206
                -10 0.239976450800896
                -9 0.270345669984818
                -8 0.298720246553421
                -7 0.33807684481144
                -6 0.374824324250221
                -5 0.409278500080109
                -4 0.445462593436241
                -3 0.479933303594589
                -2 0.509976440668106
                -1 0.536393672227859
                0 0.557884800434113
                1 0.576630753278732
                2 0.591087675094604
                3 0.604371237754822
                4 0.612081664800644
                5 0.619791543483734
                6 0.62560943365097
                7 0.629400056600571
                8 0.634202140569687
                9 0.63661550283432
                10 0.638393759727478
                11 0.639566415548325
                12 0.640684151649475
                13 0.642177420854569
                14 0.642200744152069
                15 0.64221356511116
                16 0.642813807725906
                17 0.64237322807312
                18 0.642743110656738
                19 0.642967134714127
                20 0.642936450242996
            };
        \addplot [pt_hdm_features_10, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0928786709904671
                -29 0.0914846450090408
                -28 0.0950299613177776
                -27 0.0967476211488247
                -26 0.0987268514931202
                -25 0.100161753594875
                -24 0.101742102950811
                -23 0.104830597341061
                -22 0.109070946276188
                -21 0.112768917530775
                -20 0.118625584989786
                -19 0.123579690605402
                -18 0.132522284984589
                -17 0.142592680454254
                -16 0.154524582624435
                -15 0.171897906064987
                -14 0.190735672414303
                -13 0.21678908765316
                -12 0.246023790538311
                -11 0.281794476509094
                -10 0.322556746006012
                -9 0.371978342533112
                -8 0.424728459119797
                -7 0.481405881047249
                -6 0.539020949602127
                -5 0.589315038919449
                -4 0.643483799695969
                -3 0.690862536430359
                -2 0.727352327108383
                -1 0.758321845531464
                0 0.783757054805756
                1 0.804628705978394
                2 0.819252216815949
                3 0.832859319448471
                4 0.841279846429825
                5 0.846849054098129
                6 0.853468292951584
                7 0.856410121917725
                8 0.859940814971924
                9 0.86208062171936
                10 0.864291214942932
                11 0.865623241662979
                12 0.866867023706436
                13 0.867594140768051
                14 0.868407112360001
                15 0.868318539857864
                16 0.868870013952255
                17 0.869304090738297
                18 0.869478434324265
                19 0.869789934158325
                20 0.869812816381454
            };
        \addplot [pt_hdm_features_20]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0917044013738632
                -29 0.0901723504066467
                -28 0.0930340275168419
                -27 0.0955707311630249
                -26 0.0976672276854515
                -25 0.099832783639431
                -24 0.102966865897179
                -23 0.107647742331028
                -22 0.112307226657867
                -21 0.116160192340612
                -20 0.125341087579727
                -19 0.131651845574379
                -18 0.144777971506119
                -17 0.15876157283783
                -16 0.178852054476738
                -15 0.204163058102131
                -14 0.233451145887375
                -13 0.272645059227943
                -12 0.314450359344482
                -11 0.362960842251778
                -10 0.424006080627441
                -9 0.490709236264229
                -8 0.558452022075653
                -7 0.628480243682861
                -6 0.689835262298584
                -5 0.742018967866898
                -4 0.786528843641281
                -3 0.818872874975204
                -2 0.839835458993912
                -1 0.855943310260773
                0 0.865085798501968
                1 0.873576146364212
                2 0.879743438959122
                3 0.882442861795425
                4 0.884991919994354
                5 0.887115114927292
                6 0.888655799627304
                7 0.889175075292587
                8 0.890608465671539
                9 0.891115653514862
                10 0.891612595319748
                11 0.892041003704071
                12 0.892808747291565
                13 0.892820483446121
                14 0.893263328075409
                15 0.892997610569
                16 0.893509763479233
                17 0.893399864435196
                18 0.893489348888397
                19 0.893649184703827
                20 0.893668913841248
            };
        \addplot [pt_hdm_features_40, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0941433034837246
                -29 0.0945499919354916
                -28 0.0950681798160076
                -27 0.100874175131321
                -26 0.104084388166666
                -25 0.106390900909901
                -24 0.112551565468311
                -23 0.117602731287479
                -22 0.12589655444026
                -21 0.134058022499084
                -20 0.147000797092915
                -19 0.15559933334589
                -18 0.175283020734787
                -17 0.197758094966412
                -16 0.226755811274052
                -15 0.260645064711571
                -14 0.298173698782921
                -13 0.34409761428833
                -12 0.399167174100876
                -11 0.455738461017609
                -10 0.519325816631317
                -9 0.585938656330109
                -8 0.651285290718079
                -7 0.715879142284393
                -6 0.766741126775742
                -5 0.811825585365295
                -4 0.843916499614716
                -3 0.865775185823441
                -2 0.879542136192322
                -1 0.889151376485825
                0 0.893884122371674
                1 0.898760312795639
                2 0.902399230003357
                3 0.904549264907837
                4 0.905955654382706
                5 0.907228881120682
                6 0.908046507835388
                7 0.908688694238663
                8 0.909450274705887
                9 0.910124599933624
                10 0.910249626636505
                11 0.910235804319382
                12 0.911033022403717
                13 0.910631161928177
                14 0.911061018705368
                15 0.910871851444244
                16 0.911061304807663
                17 0.911146688461304
                18 0.911063629388809
                19 0.911195302009583
                20 0.911115747690201
            };
        \addplot [pt_hdm_features_max]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0950492076575756
                -29 0.0962590701878071
                -28 0.0974053367972374
                -27 0.10156000033021
                -26 0.1045270383358
                -25 0.107063589245081
                -24 0.112161231786013
                -23 0.116984996944666
                -22 0.123767109960318
                -21 0.129868270456791
                -20 0.139232486486435
                -19 0.148404069244862
                -18 0.164280378818512
                -17 0.180723628401756
                -16 0.201580563187599
                -15 0.226900078356266
                -14 0.257343670725822
                -13 0.292318940162659
                -12 0.336349445581436
                -11 0.38240367770195
                -10 0.438003927469254
                -9 0.499755543470383
                -8 0.562411773204804
                -7 0.627076721191406
                -6 0.683280688524246
                -5 0.734021061658859
                -4 0.774033802747726
                -3 0.804994809627533
                -2 0.826622605323792
                -1 0.842801421880722
                0 0.852875906229019
                1 0.861007165908813
                2 0.866465067863464
                3 0.870592558383942
                4 0.873156076669693
                5 0.874800163507462
                6 0.876266616582871
                7 0.877221232652664
                8 0.8784055352211
                9 0.878560566902161
                10 0.879046058654785
                11 0.879363423585892
                12 0.879955631494522
                13 0.879657793045044
                14 0.879987502098084
                15 0.880019855499268
                16 0.880275428295135
                17 0.880267381668091
                18 0.880347162485123
                19 0.880358761548996
                20 0.880335783958435
            };
        \addplot [pt_hdm_features_1_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.103996822237968
                -29 0.105437127500772
                -28 0.109924476593733
                -27 0.113676170259714
                -26 0.117729766666889
                -25 0.12286277115345
                -24 0.1293263040483
                -23 0.134493251144886
                -22 0.146138441562653
                -21 0.154373566806316
                -20 0.168648633360863
                -19 0.18122216463089
                -18 0.201269470155239
                -17 0.225161218643188
                -16 0.254712636768818
                -15 0.286382657289505
                -14 0.327304404973984
                -13 0.368116465210915
                -12 0.42434406876564
                -11 0.476766121387482
                -10 0.54007083773613
                -9 0.600880801677704
                -8 0.658954268693924
                -7 0.709434920549393
                -6 0.751887607574463
                -5 0.784252887964249
                -4 0.808122038841248
                -3 0.824160271883011
                -2 0.835044634342194
                -1 0.842976748943329
                0 0.846169644594193
                1 0.849520397186279
                2 0.851866006851196
                3 0.852271693944931
                4 0.852212077379227
                5 0.851958465576172
                6 0.851956015825272
                7 0.852221113443375
                8 0.851829528808594
                9 0.851412010192871
                10 0.85085636973381
                11 0.850961691141129
                12 0.851216948032379
                13 0.851071345806122
                14 0.850837248563767
                15 0.85061868429184
                16 0.850654637813568
                17 0.850315833091736
                18 0.850501936674118
                19 0.850267964601517
                20 0.850202429294586
            };
        \addplot [pt_hdm_features_5_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0896026454865932
                -29 0.0910630494356155
                -28 0.0900717593729496
                -27 0.0905296668410301
                -26 0.0945201374590397
                -25 0.094710586220026
                -24 0.0953849583864212
                -23 0.0975353360176086
                -22 0.102290832996368
                -21 0.104858645051718
                -20 0.108093544095755
                -19 0.111932445317507
                -18 0.119357091933489
                -17 0.125514551997185
                -16 0.13913783878088
                -15 0.147647207975388
                -14 0.162866665422916
                -13 0.178291921317577
                -12 0.19733913987875
                -11 0.217184115946293
                -10 0.237777385115623
                -9 0.259618771076202
                -8 0.282012543082237
                -7 0.300770834088326
                -6 0.316044896841049
                -5 0.331430366635323
                -4 0.341558247804642
                -3 0.348592269420624
                -2 0.354625260829926
                -1 0.359455537796021
                0 0.359975329041481
                1 0.362618464231491
                2 0.363762643933296
                3 0.365606459975243
                4 0.366302260756493
                5 0.367547130584717
                6 0.366565856337547
                7 0.36789862215519
                8 0.368358913064003
                9 0.367791825532913
                10 0.36817187666893
                11 0.367832124233246
                12 0.367617210745811
                13 0.367689764499664
                14 0.367562288045883
                15 0.367665541172028
                16 0.36798959672451
                17 0.367498752474785
                18 0.367575532197952
                19 0.367386993765831
                20 0.367265796661377
            };
        \addplot [pt_hdm_features_10_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0989841729402542
                -29 0.0992746829986572
                -28 0.103864653408527
                -27 0.107340563833714
                -26 0.11363163664937
                -25 0.115861074626446
                -24 0.122820833325386
                -23 0.128923410177231
                -22 0.139052718877792
                -21 0.146580220758915
                -20 0.160269936919212
                -19 0.174729709327221
                -18 0.194191767275333
                -17 0.216430625319481
                -16 0.244215275347233
                -15 0.276363608241081
                -14 0.316621550917625
                -13 0.365288552641869
                -12 0.420197114348412
                -11 0.480093893408775
                -10 0.5462253510952
                -9 0.618364471197128
                -8 0.685400974750519
                -7 0.746153998374939
                -6 0.79478212594986
                -5 0.830176037549972
                -4 0.854961264133453
                -3 0.870985525846481
                -2 0.88119210600853
                -1 0.888884216547012
                0 0.89178095459938
                1 0.895867830514908
                2 0.897380799055099
                3 0.899613827466965
                4 0.900506943464279
                5 0.901885068416595
                6 0.90213531255722
                7 0.901680529117584
                8 0.903599262237549
                9 0.903223955631256
                10 0.903431528806686
                11 0.904063498973846
                12 0.903932094573975
                13 0.903669798374176
                14 0.904376518726349
                15 0.904169118404388
                16 0.904310750961304
                17 0.90414656996727
                18 0.904252696037293
                19 0.90439647436142
                20 0.904277861118317
            };
        \addplot [pt_hdm_features_20_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0974097460508347
                -29 0.095500959455967
                -28 0.0999632380902767
                -27 0.103376948833466
                -26 0.108823992311954
                -25 0.110229470580816
                -24 0.11636096611619
                -23 0.122971934080124
                -22 0.132566750049591
                -21 0.139164018630981
                -20 0.149941726028919
                -19 0.160427391529083
                -18 0.180024909973145
                -17 0.198421078920364
                -16 0.224966375529766
                -15 0.258649142086506
                -14 0.296506500244141
                -13 0.341683635115623
                -12 0.398052898049355
                -11 0.457616952061653
                -10 0.528461849689484
                -9 0.603378617763519
                -8 0.678523069620132
                -7 0.745469266176224
                -6 0.79967400431633
                -5 0.838446813821793
                -4 0.866068893671036
                -3 0.882598507404327
                -2 0.89132274389267
                -1 0.898044002056122
                0 0.90111311674118
                1 0.90391349196434
                2 0.905667299032211
                3 0.907365608215332
                4 0.908485782146454
                5 0.908865022659302
                6 0.910018730163574
                7 0.910106915235519
                8 0.91091183423996
                9 0.910879158973694
                10 0.910911333560944
                11 0.911387854814529
                12 0.911454385519028
                13 0.911326938867569
                14 0.911654072999954
                15 0.911558943986893
                16 0.911837422847748
                17 0.91192963719368
                18 0.911869072914124
                19 0.912015759944916
                20 0.912022352218628
            };
        \addplot [pt_hdm_features_40_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.10060400813818
                -29 0.100683829933405
                -28 0.10257518440485
                -27 0.10774504467845
                -26 0.114381998032331
                -25 0.115570219606161
                -24 0.123298498988152
                -23 0.129581662267447
                -22 0.139299070835114
                -21 0.149170532822609
                -20 0.164133690297604
                -19 0.174547937512398
                -18 0.195921649038792
                -17 0.22044892758131
                -16 0.251954683661461
                -15 0.288640621304512
                -14 0.328762775659561
                -13 0.377638617157936
                -12 0.436917647719383
                -11 0.498180755972862
                -10 0.565302193164825
                -9 0.635385984182358
                -8 0.70043004155159
                -7 0.761743646860123
                -6 0.805085873603821
                -5 0.842086797952652
                -4 0.866952401399612
                -3 0.883646899461746
                -2 0.891815948486328
                -1 0.899364399909973
                0 0.902201318740845
                1 0.90538757443428
                2 0.907523488998413
                3 0.908720940351486
                4 0.90975968837738
                5 0.910536581277847
                6 0.910973578691483
                7 0.91099933385849
                8 0.911589533090591
                9 0.91190145611763
                10 0.911958605051041
                11 0.912076729536057
                12 0.912574732303619
                13 0.912358754873276
                14 0.912507450580597
                15 0.912337428331375
                16 0.91248345375061
                17 0.912525105476379
                18 0.91247131228447
                19 0.912665796279907
                20 0.912515461444855
            };
        \addplot [pt_hdm_features_max_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.102890106290579
                -29 0.104628345370293
                -28 0.105132558941841
                -27 0.111850992590189
                -26 0.117335805296898
                -25 0.121389635652304
                -24 0.128418067097664
                -23 0.136537759006023
                -22 0.147709606587887
                -21 0.158275008201599
                -20 0.175609473884106
                -19 0.192022062838078
                -18 0.217298366129398
                -17 0.247493070363998
                -16 0.283331525325775
                -15 0.328582203388214
                -14 0.375972965359688
                -13 0.425317120552063
                -12 0.484433534741402
                -11 0.539743632078171
                -10 0.599142152070999
                -9 0.65553075671196
                -8 0.707798957824707
                -7 0.755478727817535
                -6 0.790085864067078
                -5 0.820209455490112
                -4 0.840336042642593
                -3 0.853853142261505
                -2 0.862522155046463
                -1 0.869136428833008
                0 0.872408640384674
                1 0.87528184056282
                2 0.876514226198196
                3 0.878053134679794
                4 0.878764563798904
                5 0.878789782524109
                6 0.878871315717697
                7 0.879117107391357
                8 0.879302728176117
                9 0.878982228040695
                10 0.879260325431824
                11 0.879081535339356
                12 0.879377889633179
                13 0.879112279415131
                14 0.879302877187729
                15 0.879030549526215
                16 0.879173481464386
                17 0.879071372747421
                18 0.879023510217667
                19 0.879130530357361
                20 0.879101997613907
            };


        \nextgroupplot[
            title={UrbanSound8K -- Fold $10$},
            xlabel={SNR [dB]},
            xmin=-30, xmax=20,
            ymin=0, ymax=0.8, %
            legend entries={
                    {\color{color_human_decision_making_features_1}\prescat{}},
                    {\color{color_human_decision_making_features_5}\presfeatN{5}},
                    {\color{color_human_decision_making_features_20}\presfeatN{20}},
                    {\color{color_human_decision_making_features_max}\presfeatN{\numberlastlayerfeatures}},
                    {\presjointtraining{}},
                },
            legend style={
                    legend columns=1,
                },
            legend pos=outer north east,
        ]
        \addplot [pt_hdm_sinfony, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.128434886783361
                -29 0.1289127856493
                -28 0.133213859051466
                -27 0.139904422312975
                -26 0.152210275828838
                -25 0.15101553350687
                -24 0.162724010646343
                -23 0.16833930760622
                -22 0.178853045403957
                -21 0.190442055463791
                -20 0.212664276361465
                -19 0.232377541065216
                -18 0.257467147707939
                -17 0.266786140203476
                -16 0.293309438228607
                -15 0.337275987863541
                -14 0.367980885505676
                -13 0.402150541543961
                -12 0.44671445786953
                -11 0.490203109383583
                -10 0.518399041891098
                -9 0.558781367540359
                -8 0.581003588438034
                -7 0.609796893596649
                -6 0.624253290891647
                -5 0.639307051897049
                -4 0.647550773620605
                -3 0.660095578432083
                -2 0.662724018096924
                -1 0.665591394901276
                0 0.672640383243561
                1 0.671565115451813
                2 0.670489853620529
                3 0.668817210197449
                4 0.671326166391373
                5 0.670728802680969
                6 0.674074077606201
                7 0.670967745780945
                8 0.672759848833084
                9 0.672043019533157
                10 0.674193549156189
                11 0.672520905733109
                12 0.672520899772644
                13 0.672281956672668
                14 0.670370382070541
                15 0.673357224464416
                16 0.671923542022705
                17 0.672759848833084
                18 0.672401440143585
                19 0.672281968593597
                20 0.673237752914429
            };
        \addplot [pt_hdm_features_1]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.128322368115187
                -29 0.126803386211395
                -28 0.139335265010595
                -27 0.139428195357323
                -26 0.142528483271599
                -25 0.154494816064835
                -24 0.161889250576496
                -23 0.169234624505043
                -22 0.176451659202576
                -21 0.199561741948128
                -20 0.207620720565319
                -19 0.220555210113525
                -18 0.252084997296333
                -17 0.27774872481823
                -16 0.29767786860466
                -15 0.32900395989418
                -14 0.356634342670441
                -13 0.403213426470757
                -12 0.448985171318054
                -11 0.479022023081779
                -10 0.524855244159699
                -9 0.556861001253128
                -8 0.580472320318222
                -7 0.597538357973099
                -6 0.628788548707962
                -5 0.636359995603561
                -4 0.651045334339142
                -3 0.657086801528931
                -2 0.66090036034584
                -1 0.672234153747559
                0 0.666499608755112
                1 0.66630243062973
                2 0.669541263580322
                3 0.668249011039734
                4 0.670684367418289
                5 0.668018966913223
                6 0.670040583610535
                7 0.669638633728027
                8 0.670274442434311
                9 0.67091948390007
                10 0.670492595434189
                11 0.670372015237808
                12 0.670161890983582
                13 0.672751122713089
                14 0.669445484876633
                15 0.670083522796631
                16 0.670106369256973
                17 0.66962371468544
                18 0.670402133464813
                19 0.6706223487854
                20 0.670047372579575
            };
        \addplot [pt_hdm_features_5]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.088367435336113
                -29 0.0857699148356914
                -28 0.0922054849565029
                -27 0.0886832781136036
                -26 0.0866874568164349
                -25 0.0970811948180199
                -24 0.0989727392792702
                -23 0.0993731155991554
                -22 0.101624394953251
                -21 0.102743872255087
                -20 0.108101722598076
                -19 0.1185427069664
                -18 0.120612246543169
                -17 0.130864831805229
                -16 0.128617907315493
                -15 0.144360634684563
                -14 0.155197711288929
                -13 0.16487677693367
                -12 0.183224229514599
                -11 0.192233076691628
                -10 0.219231310486794
                -9 0.231265656650066
                -8 0.255547890067101
                -7 0.284717479348183
                -6 0.32001296877861
                -5 0.343502721190453
                -4 0.368686226010323
                -3 0.394026559591293
                -2 0.414560461044312
                -1 0.430579999089241
                0 0.444428679347038
                1 0.452170503139496
                2 0.464869713783264
                3 0.468565499782562
                4 0.472476887702942
                5 0.4772346585989
                6 0.478754541277885
                7 0.480244436860085
                8 0.484687969088554
                9 0.484781268239021
                10 0.485477516055107
                11 0.487756118178368
                12 0.487911543250084
                13 0.486061003804207
                14 0.486741125583649
                15 0.487335589528084
                16 0.487684494256973
                17 0.488040232658386
                18 0.486381134390831
                19 0.48697794675827
                20 0.486632427573204
            };
        \addplot [pt_hdm_features_10, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0939943306148052
                -29 0.0943104967474937
                -28 0.0980433128774166
                -27 0.0951825208961964
                -26 0.101148946583271
                -25 0.0998402886092663
                -24 0.0997369088232517
                -23 0.104842783510685
                -22 0.106952581554651
                -21 0.10829988643527
                -20 0.119513876736164
                -19 0.121947579830885
                -18 0.131583449244499
                -17 0.143306593596935
                -16 0.148156867921352
                -15 0.165459141135216
                -14 0.174604025483131
                -13 0.194701905548573
                -12 0.224988894164562
                -11 0.241748383641243
                -10 0.272300869226456
                -9 0.296977630257606
                -8 0.32766347527504
                -7 0.368210133910179
                -6 0.410509404540062
                -5 0.437609511613846
                -4 0.476137670874596
                -3 0.499363103508949
                -2 0.51689341366291
                -1 0.536284613609314
                0 0.546012252569199
                1 0.557746595144272
                2 0.560545140504837
                3 0.565321487188339
                4 0.56927108168602
                5 0.571596395969391
                6 0.575089251995087
                7 0.574917107820511
                8 0.57844865322113
                9 0.579903572797775
                10 0.580504244565964
                11 0.581825363636017
                12 0.580411356687546
                13 0.580954521894455
                14 0.580760723352432
                15 0.582020789384842
                16 0.580461460351944
                17 0.581799066066742
                18 0.581428974866867
                19 0.581624037027359
                20 0.58192104101181
            };
        \addplot [pt_hdm_features_20]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.107610788196325
                -29 0.105945041775703
                -28 0.116947204619646
                -27 0.112937994301319
                -26 0.111112184077501
                -25 0.118834813684225
                -24 0.122830203175545
                -23 0.125997959822416
                -22 0.130235474556684
                -21 0.133208303898573
                -20 0.143693847954273
                -19 0.156755070388317
                -18 0.157858094573021
                -17 0.179328580200672
                -16 0.189859561622143
                -15 0.211771163344383
                -14 0.228677335381508
                -13 0.255119122564793
                -12 0.28605275452137
                -11 0.310283789038658
                -10 0.351826080679894
                -9 0.383324572443962
                -8 0.418233859539032
                -7 0.459364056587219
                -6 0.499421247839928
                -5 0.520207005739212
                -4 0.549188852310181
                -3 0.567476397752762
                -2 0.584809195995331
                -1 0.59550421833992
                0 0.60364231467247
                1 0.612911832332611
                2 0.618232607841492
                3 0.620425206422806
                4 0.6245953977108
                5 0.626529049873352
                6 0.628552550077438
                7 0.628534907102585
                8 0.632031470537186
                9 0.63282567858696
                10 0.633455055952072
                11 0.634431535005569
                12 0.633855473995209
                13 0.634376382827759
                14 0.635286945104599
                15 0.635898923873901
                16 0.635482126474381
                17 0.63492169380188
                18 0.635183304548264
                19 0.63618346452713
                20 0.635479098558426
            };
        \addplot [pt_hdm_features_40, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.092462781816721
                -29 0.088731549680233
                -28 0.100062339752913
                -27 0.0955609478056431
                -26 0.0997260913252831
                -25 0.104771694540977
                -24 0.109186279773712
                -23 0.119061321765184
                -22 0.123639515042305
                -21 0.129233675450087
                -20 0.140239110589027
                -19 0.151096011698246
                -18 0.166831663250923
                -17 0.188363799452782
                -16 0.200194047391415
                -15 0.226550632715225
                -14 0.248945370316505
                -13 0.289104309678078
                -12 0.325173452496529
                -11 0.356025898456574
                -10 0.408286112546921
                -9 0.440642592310905
                -8 0.479738414287567
                -7 0.515025392174721
                -6 0.552941340208054
                -5 0.567803686857223
                -4 0.592461371421814
                -3 0.605941796302795
                -2 0.617931085824966
                -1 0.62849994301796
                0 0.632828950881958
                1 0.639954578876495
                2 0.642778432369232
                3 0.64621062874794
                4 0.649169272184372
                5 0.648509138822556
                6 0.650395673513412
                7 0.650720775127411
                8 0.652918815612793
                9 0.654296380281448
                10 0.655369108915329
                11 0.654511451721191
                12 0.654744517803192
                13 0.656056100130081
                14 0.655748254060745
                15 0.656326031684875
                16 0.655768585205078
                17 0.655354553461075
                18 0.655916029214859
                19 0.656413573026657
                20 0.65623636841774
            };
        \addplot [pt_hdm_features_max]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.106959807872772
                -29 0.106389390677214
                -28 0.114602206647396
                -27 0.116634833067656
                -26 0.116085126250982
                -25 0.122531308233738
                -24 0.124633946269751
                -23 0.131789053976536
                -22 0.138139423727989
                -21 0.146069096028805
                -20 0.154409894347191
                -19 0.162724451720715
                -18 0.175160017609596
                -17 0.195512357354164
                -16 0.20767963975668
                -15 0.226153683662415
                -14 0.24762007445097
                -13 0.279433727264404
                -12 0.311108720302582
                -11 0.33653724193573
                -10 0.378903183341026
                -9 0.407759875059128
                -8 0.440671733021736
                -7 0.473381793498993
                -6 0.509472668170929
                -5 0.534080511331558
                -4 0.561612278223038
                -3 0.583277314901352
                -2 0.598146188259125
                -1 0.613507241010666
                0 0.620199853181839
                1 0.629699051380157
                2 0.635121881961823
                3 0.640604186058044
                4 0.643668735027313
                5 0.646400475502014
                6 0.64847839474678
                7 0.649940353631973
                8 0.652057015895844
                9 0.653020596504211
                10 0.653457814455032
                11 0.653770464658737
                12 0.653731060028076
                13 0.654871797561645
                14 0.65415974855423
                15 0.65483273267746
                16 0.654744756221771
                17 0.654702478647232
                18 0.655074536800385
                19 0.655422955751419
                20 0.655125319957733
            };
        \addplot [pt_hdm_features_1_joint, legend image post style={color=black}] %
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.106141828000546
                -29 0.106579596549273
                -28 0.106582516431808
                -27 0.107552888989449
                -26 0.106040688604116
                -25 0.107671085000038
                -24 0.107698500156403
                -23 0.109138157218695
                -22 0.10750178694725
                -21 0.11005086004734
                -20 0.111203202605247
                -19 0.112282475829124
                -18 0.112444177269936
                -17 0.114965208619833
                -16 0.115457078814507
                -15 0.116903757303953
                -14 0.119523210078478
                -13 0.119263850897551
                -12 0.121572816371918
                -11 0.125833837687969
                -10 0.127663653343916
                -9 0.127653832733631
                -8 0.131282881647348
                -7 0.133449184894562
                -6 0.13986674696207
                -5 0.140621960163116
                -4 0.144150727987289
                -3 0.144594283401966
                -2 0.146854178607464
                -1 0.152114398777485
                0 0.152631489932537
                1 0.15395425260067
                2 0.156258375942707
                3 0.15949485450983
                4 0.16130318492651
                5 0.162359422445297
                6 0.164339108765125
                7 0.166333571076393
                8 0.166779328882694
                9 0.168537618219852
                10 0.16839492470026
                11 0.169592142105103
                12 0.169195088744164
                13 0.170735901594162
                14 0.170772433280945
                15 0.171363592147827
                16 0.171528953313828
                17 0.170908963680267
                18 0.170560106635094
                19 0.171047952771187
                20 0.171816201508045
            };
        \addplot [pt_hdm_features_5_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.0399380534887314
                -29 0.04102449901402
                -28 0.0438660956919193
                -27 0.0431330837309361
                -26 0.0449062630534172
                -25 0.0430273175239563
                -24 0.0456405110657215
                -23 0.0463536228984594
                -22 0.0483081106096506
                -21 0.051832402870059
                -20 0.0520779855549336
                -19 0.0578142073005438
                -18 0.0572623800486326
                -17 0.066989691182971
                -16 0.0712396759539843
                -15 0.0774995692074299
                -14 0.0852005116641521
                -13 0.0913201279938221
                -12 0.101463132351637
                -11 0.107447342574596
                -10 0.116561353951693
                -9 0.120439431816339
                -8 0.126834119856358
                -7 0.134354181587696
                -6 0.135774172842503
                -5 0.137440054118633
                -4 0.141255769133568
                -3 0.139355044066906
                -2 0.141192780435085
                -1 0.141452510654926
                0 0.1401003241539
                1 0.14116076529026
                2 0.140193298459053
                3 0.140738715231419
                4 0.140160220861435
                5 0.14100484251976
                6 0.141615670919418
                7 0.140999965369701
                8 0.141600506007671
                9 0.140597738325596
                10 0.140577362477779
                11 0.141286441683769
                12 0.141427855193615
                13 0.141627831757069
                14 0.141522194445133
                15 0.141576331853867
                16 0.141631624102592
                17 0.141880604624748
                18 0.141801935434341
                19 0.142272235453129
                20 0.141705676913261
            };
        \addplot [pt_hdm_features_10_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.103206370025873
                -29 0.10441262871027
                -28 0.103327907621861
                -27 0.11092109978199
                -26 0.105036903172731
                -25 0.109012094885111
                -24 0.112590635567904
                -23 0.111566149443388
                -22 0.109422055631876
                -21 0.116169957816601
                -20 0.121507696807384
                -19 0.128875658661127
                -18 0.13576548025012
                -17 0.147707545757294
                -16 0.156231071054935
                -15 0.165615671873093
                -14 0.180007939040661
                -13 0.198446244001389
                -12 0.216326096653938
                -11 0.224330744147301
                -10 0.244066794216633
                -9 0.26093061119318
                -8 0.28127161860466
                -7 0.288926467299461
                -6 0.315960913896561
                -5 0.324174410104752
                -4 0.333737993240356
                -3 0.346890005469322
                -2 0.34734118282795
                -1 0.35869491994381
                0 0.370296034216881
                1 0.375633284449577
                2 0.382143571972847
                3 0.384947022795677
                4 0.395595851540565
                5 0.394383665919304
                6 0.394216686487198
                7 0.395112943649292
                8 0.40307235121727
                9 0.405754265189171
                10 0.407065230607986
                11 0.406054326891899
                12 0.407985436916351
                13 0.412875956296921
                14 0.413174998760223
                15 0.415691560506821
                16 0.414423006772995
                17 0.415489059686661
                18 0.416856989264488
                19 0.418357852101326
                20 0.4171566426754
            };
        \addplot [pt_hdm_features_20_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.12450797110796
                -29 0.120531871169806
                -28 0.127103365212679
                -27 0.12674372792244
                -26 0.129107259213924
                -25 0.135058403015137
                -24 0.128090849518776
                -23 0.137056996673346
                -22 0.144718770682812
                -21 0.14956247061491
                -20 0.160305096209049
                -19 0.170094294846058
                -18 0.1768599152565
                -17 0.204228311777115
                -16 0.215982377529144
                -15 0.248542755842209
                -14 0.267208167910576
                -13 0.300837942957878
                -12 0.341544827818871
                -11 0.382103914022446
                -10 0.41629336476326
                -9 0.4648492872715
                -8 0.491715162992477
                -7 0.525585389137268
                -6 0.562876468896866
                -5 0.581731599569321
                -4 0.608309042453766
                -3 0.622846579551697
                -2 0.630200386047363
                -1 0.643882179260254
                0 0.647634923458099
                1 0.655509263277054
                2 0.657557028532028
                3 0.660397958755493
                4 0.661803543567657
                5 0.664929991960525
                6 0.663288050889969
                7 0.663959747552872
                8 0.666130232810974
                9 0.666312676668167
                10 0.666454017162323
                11 0.666045159101486
                12 0.66700684428215
                13 0.666713362932205
                14 0.666627359390259
                15 0.666875278949738
                16 0.666895979642868
                17 0.666007423400879
                18 0.666147363185883
                19 0.666498041152954
                20 0.666325128078461
            };
        \addplot [pt_hdm_features_40_joint, hideplots]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.105991843342781
                -29 0.100560940057039
                -28 0.112152542173862
                -27 0.108006658405066
                -26 0.108982706069946
                -25 0.114635859429836
                -24 0.116769339889288
                -23 0.12610460370779
                -22 0.128754395246506
                -21 0.134939730912447
                -20 0.145956793427467
                -19 0.160710194706917
                -18 0.169086810946465
                -17 0.192084245383739
                -16 0.202071364223957
                -15 0.23090131431818
                -14 0.253695696592331
                -13 0.289321061968803
                -12 0.319601035118103
                -11 0.351894134283066
                -10 0.396906346082687
                -9 0.431871530413628
                -8 0.461163336038589
                -7 0.495641642808914
                -6 0.528882414102554
                -5 0.543884766101837
                -4 0.567556738853455
                -3 0.583990174531937
                -2 0.596651804447174
                -1 0.60358892083168
                0 0.610681623220444
                1 0.619069892168045
                2 0.621553629636765
                3 0.62541783452034
                4 0.627228230237961
                5 0.631435638666153
                6 0.632130664587021
                7 0.632563048601151
                8 0.634999698400497
                9 0.63622043132782
                10 0.637269687652588
                11 0.636120492219925
                12 0.636880970001221
                13 0.63868647813797
                14 0.637935793399811
                15 0.638459497690201
                16 0.638858473300934
                17 0.638181114196777
                18 0.638154458999634
                19 0.638933700323105
                20 0.638527393341064
            };
        \addplot [pt_hdm_features_max_joint]
        table [%
                y expr={\thisrowno{1}}  %
            ] {%
                -30 0.108318810909986
                -29 0.106111042946577
                -28 0.114544950425625
                -27 0.116607017815113
                -26 0.117569293826818
                -25 0.123465937376022
                -24 0.123317381739616
                -23 0.136814734339714
                -22 0.141323356330395
                -21 0.149694971740246
                -20 0.159700058400631
                -19 0.17122611105442
                -18 0.184786167740822
                -17 0.208889031410217
                -16 0.221997465193272
                -15 0.248247504234314
                -14 0.271718215942383
                -13 0.312687972187996
                -12 0.346101504564285
                -11 0.37677648961544
                -10 0.421871414780617
                -9 0.456594032049179
                -8 0.490196740627289
                -7 0.52390643954277
                -6 0.559280997514725
                -5 0.582954043149948
                -4 0.606981372833252
                -3 0.627202516794205
                -2 0.638788372278214
                -1 0.650816816091538
                0 0.659427016973495
                1 0.667038494348526
                2 0.670124125480652
                3 0.675136870145798
                4 0.678450226783752
                5 0.681342244148254
                6 0.682418900728226
                7 0.68356956243515
                8 0.686869633197784
                9 0.686871206760406
                10 0.687344026565552
                11 0.68791161775589
                12 0.688289707899094
                13 0.688741213083267
                14 0.688999915122986
                15 0.689420914649963
                16 0.689439153671265
                17 0.689629554748535
                18 0.689287519454956
                19 0.690157866477966
                20 0.689641082286835
            };
    \end{groupplot}


\end{tikzpicture}

